Newly observed $a_0(1817)$ as the scaling point of constructing the scalar meson spectroscopy

Stimulated by the newly observed $a_0(1817)$ by the BESIII Collaboration, we find a perfect Regge trajectory composed of the $a_0(980)$, $a_0(1450)$, and $a_0(1817)$, which leads us to categorize the $a_0(980)$, $a_0(1450)$, and $a_0(1817)$ into the isovector scalar meson family. This scenario is supported by their two-body Okubo-Zweig-Iizuka allowed strong decay behaviors. In this scheme, we also predict the third radial excitation of the $a_0(980)$, which is denoted as the $a_0(2115)$, accessible at future experiment as a direct test of this assignment. We find another Regge trajectory which contains three isoscalar scalar states $f_0(980)$, $X(1812)$, and $f_0(2100)$. We investigate their two-body Okubo-Zweig-Iizuka allowed strong decay patterns, which are roughly consistent with the experimental data. The $f_0(980)$, $X(1812)$, and $f_0(2100)$ can be well grouped into the isoscalar scalar meson family. We want to emphasize that these two Regge trajectories have a similar slope. In summary, the present work provides a scheme of constructing the scalar meson family based on these reported scalar states. The possibility of the $f_0(1710)$ as the candidate of the scalar glueball cannot be excluded by the observation of the $a_0(1817)$ since the $a_0(1817)$ is more suitable as the isovector partner of the $X(1812)$.

==> Newly observed a_0(1817) as scaling point of constructing scalar meson spectroscopy/figa0.tex <==
\begin{tikzpicture}
\fill[green,opacity=0.5] (1.76265,7.60769)--(1.05182,7.60769)--(1.05182,13.7)--(1.76265,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(1.8629,7.60769)--(1.8629,13.7)--(0.,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(0.,7.66862);\node[below] at (0.,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.77621,7.60769)--(0.77621,7.66862);\node[below] at (0.77621,7.60769) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (1.55242,7.60769)--(1.55242,7.66862);\node[below] at (1.55242,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.388105,7.60769)--(0.388105,7.63815);
\draw[line cap=round,line width=0.75pt] (1.16431,7.60769)--(1.16431,7.63815);
\node[] at (0.208645,13.4914) {\scalebox{0.7}{(a)}};
\node[below] at (0.931452,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (0.993548,7.88462)--(1.46859,7.88462);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,7.81692)--(0.993548,7.95231);
\draw[gray,line width=0.5pt,line cap=round] (1.46859,7.81692)--(1.46859,7.95231);
\fill[blue] (1.17363,7.88462)circle(0.058022);
\node[right] at (1.78094,7.88462) {\scalebox{0.5}{$\gamma\gamma\to\pi^0\eta$~\cite{Belle:2009xpa}}};
\draw[gray,line width=0.5pt,line cap=round] (1.10222,8.43846)--(1.38786,8.43846);
\draw[gray,line width=0.5pt,line cap=round] (1.10222,8.37077)--(1.10222,8.50615);
\draw[gray,line width=0.5pt,line cap=round] (1.38786,8.37077)--(1.38786,8.50615);
\fill[blue] (1.24504,8.43846)circle(0.058022);
\node[right] at (1.78094,8.43846) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{Bugg:2008ig}}};
\draw[gray,line width=0.5pt,line cap=round] (0.512298,8.99231)--(1.04012,8.99231);
\draw[gray,line width=0.5pt,line cap=round] (0.512298,8.92462)--(0.512298,9.06);
\draw[gray,line width=0.5pt,line cap=round] (1.04012,8.92462)--(1.04012,9.06);
\fill[blue] (0.77621,8.99231)circle(0.058022);
\node[right] at (1.78094,8.99231) {\scalebox{0.5}{$e^+e^-\to e^+e^-\eta\pi^+\pi^-$~\cite{L3:2001cyf}}};
\draw[gray,line width=0.5pt,line cap=round] (0.869355,9.54615)--(1.36613,9.54615);
\draw[gray,line width=0.5pt,line cap=round] (0.869355,9.47846)--(0.869355,9.61385);
\draw[gray,line width=0.5pt,line cap=round] (1.36613,9.47846)--(1.36613,9.61385);
\fill[blue] (1.11774,9.54615)circle(0.058022);
\node[right] at (1.78094,9.54615) {\scalebox{0.5}{$pp\to p_f\eta\pi^0p_s$~\cite{WA102:2000uct}}};
\draw[gray,line width=0.5pt,line cap=round] (0.993548,10.1)--(1.21089,10.1);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,10.0323)--(0.993548,10.1677);
\draw[gray,line width=0.5pt,line cap=round] (1.21089,10.0323)--(1.21089,10.1677);
\fill[blue] (1.10222,10.1)circle(0.058022);
\node[right] at (1.78094,10.1) {\scalebox{0.5}{$\pi^-p\to\eta\pi^+\pi^-n$~\cite{E852:1996san}}};
\draw[gray,line width=0.5pt,line cap=round] (1.11774,10.6538)--(1.73871,10.6538);
\draw[gray,line width=0.5pt,line cap=round] (1.11774,10.5862)--(1.11774,10.7215);
\draw[gray,line width=0.5pt,line cap=round] (1.73871,10.5862)--(1.73871,10.7215);
\fill[blue] (1.42823,10.6538)circle(0.058022);
\node[right] at (1.78094,10.6538) {\scalebox{0.5}{Compilation~\cite{Anisovich:1997zw}}};
\draw[gray,line width=0.5pt,line cap=round] (0.853831,11.2077)--(1.16431,11.2077);
\draw[gray,line width=0.5pt,line cap=round] (0.853831,11.14)--(0.853831,11.2754);
\draw[gray,line width=0.5pt,line cap=round] (1.16431,11.14)--(1.16431,11.2754);
\fill[blue] (1.00907,11.2077)circle(0.058022);
\node[right] at (1.78094,11.2077) {\scalebox{0.5}{$p\bar{p}\to K^\pm K_S\pi^\mp$~\cite{OBELIX:1998sco}}};
\draw[gray,line width=0.5pt,line cap=round] (0.833028,11.7615)--(0.84731,11.7615);
\draw[gray,line width=0.5pt,line cap=round] (0.833028,11.6938)--(0.833028,11.8292);
\draw[gray,line width=0.5pt,line cap=round] (0.84731,11.6938)--(0.84731,11.8292);
\fill[blue] (0.840169,11.7615)circle(0.058022);
\node[right] at (1.78094,11.7615) {\scalebox{0.5}{$p\bar{p}\to \omega\eta\pi^0$~\cite{CrystalBarrel:1994crr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.683065,12.3154)--(0.993548,12.3154);
\draw[gray,line width=0.5pt,line cap=round] (0.683065,12.2477)--(0.683065,12.3831);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,12.2477)--(0.993548,12.3831);
\fill[blue] (0.838306,12.3154)circle(0.058022);
\node[right] at (1.78094,12.3154) {\scalebox{0.5}{$p\bar{p}\to \eta\eta\pi^0$~\cite{CrystalBarrel:1992tzh}}};
\draw[gray,line width=0.5pt,line cap=round] (1.25746,12.8692)--(1.69214,12.8692);
\draw[gray,line width=0.5pt,line cap=round] (1.25746,12.8015)--(1.25746,12.9369);
\draw[gray,line width=0.5pt,line cap=round] (1.69214,12.8015)--(1.69214,12.9369);
\fill[blue] (1.4748,12.8692)circle(0.058022);
\node[right] at (1.78094,12.8692) {\scalebox{0.5}{$pp\to pp\eta\pi^+\pi^-$~\cite{{WA76:1991kit}}}};
\draw[gray,line width=0.5pt,line cap=round] (0.729637,13.4231)--(1.19536,13.4231);
\draw[gray,line width=0.5pt,line cap=round] (0.729637,13.3554)--(0.729637,13.4908);
\draw[gray,line width=0.5pt,line cap=round] (1.19536,13.3554)--(1.19536,13.4908);
\fill[blue] (0.9625,13.4231)circle(0.058022);
\node[right] at (1.78094,13.4231) {\scalebox{0.5}{$\pi^-p\to \eta\pi^+\pi^-\pi^-p$~\cite{{Evangelista:1980xe}}}};
\node[left,rotate=90] at (-0.745161,12.4815) {\scalebox{0.7}{Decay width (MeV)}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(7.98387,7.60769)--(7.98387,13.7)--(4.25806,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (4.42742,7.60769)--(4.42742,7.66862);\node[below] at (4.42742,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (5.10484,7.60769)--(5.10484,7.66862);\node[below] at (5.10484,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (5.78226,7.60769)--(5.78226,7.66862);\node[below] at (5.78226,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (6.45968,7.60769)--(6.45968,7.66862);\node[below] at (6.45968,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (7.1371,7.60769)--(7.1371,7.66862);\node[below] at (7.1371,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (7.81452,7.60769)--(7.81452,7.66862);\node[below] at (7.81452,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (4.76613,7.60769)--(4.76613,7.63815);
\draw[line cap=round,line width=0.75pt] (5.44355,7.60769)--(5.44355,7.63815);
\draw[line cap=round,line width=0.75pt] (6.12097,7.60769)--(6.12097,7.63815);
\draw[line cap=round,line width=0.75pt] (6.79839,7.60769)--(6.79839,7.63815);
\draw[line cap=round,line width=0.75pt] (7.47581,7.60769)--(7.47581,7.63815);
\draw[line cap=round,line width=0.75pt] (4.25806,8.47802)--(4.31899,8.47802);\node[left] at (4.25806,8.47802) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (4.25806,10.2187)--(4.31899,10.2187);\node[left] at (4.25806,10.2187) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (4.25806,11.9593)--(4.31899,11.9593);\node[left] at (4.25806,11.9593) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (4.25806,13.7)--(4.31899,13.7);\node[left] at (4.25806,13.7) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(4.28853,7.60769);
\draw[line cap=round,line width=0.75pt] (4.25806,9.34835)--(4.28853,9.34835);
\draw[line cap=round,line width=0.75pt] (4.25806,11.089)--(4.28853,11.089);
\draw[line cap=round,line width=0.75pt] (4.25806,12.8297)--(4.28853,12.8297);
\node[below] at (6.12097,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,13.4914) {\scalebox{0.7}{(b)}};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(4.42742,12.631)(4.46129,12.6489)(4.49516,12.6662)(4.52903,12.683)(4.5629,12.6991)(4.59677,12.7148)(4.63065,12.7298)(4.66452,12.7443)(4.69839,12.7583)(4.73226,12.7717)(4.76613,12.7846)(4.8,12.797)(4.83387,12.8088)(4.86774,12.8201)(4.90161,12.8309)(4.93548,12.8412)(4.96935,12.851)(5.00323,12.8602)(5.0371,12.869)(5.07097,12.8772)
(5.10484,12.885)(5.13871,12.8922)(5.17258,12.899)(5.20645,12.9053)(5.24032,12.9111)(5.27419,12.9164)(5.30806,12.9213)(5.34194,12.9257)(5.37581,12.9296)(5.40968,12.9331)(5.44355,12.9362)(5.47742,12.9388)(5.51129,12.9409)(5.54516,12.9426)(5.57903,12.9439)(5.6129,12.9448)(5.64677,12.9453)(5.68065,12.9453)(5.71452,12.945)(5.74839,12.9442)
(5.78226,12.943)(5.81613,12.9415)(5.85,12.9395)(5.88387,12.9372)(5.91774,12.9345)(5.95161,12.9315)(5.98548,12.928)(6.01935,12.9242)(6.05323,12.9201)(6.0871,12.9156)(6.12097,12.9108)(6.15484,12.9056)(6.18871,12.9001)(6.22258,12.8942)(6.25645,12.8881)(6.29032,12.8816)(6.32419,12.8748)(6.35806,12.8677)(6.39194,12.8603)(6.42581,12.8526)
(6.45968,12.8446)(6.49355,12.8364)(6.52742,12.8278)(6.56129,12.819)(6.59516,12.8099)(6.62903,12.8005)(6.6629,12.7909)(6.69677,12.781)(6.73065,12.7709)(6.76452,12.7605)(6.79839,12.7499)(6.83226,12.7391)(6.86613,12.728)(6.9,12.7167)(6.93387,12.7052)(6.96774,12.6934)(7.00161,12.6815)(7.03548,12.6693)(7.06935,12.657)(7.10323,12.6444)
(7.1371,12.6316)(7.17097,12.6187)(7.20484,12.6056)(7.23871,12.5923)(7.27258,12.5788)(7.30645,12.5652)(7.34032,12.5514)(7.37419,12.5374)(7.40806,12.5232)(7.44194,12.509)(7.47581,12.4945)(7.50968,12.4799)(7.54355,12.4652)(7.57742,12.4504)(7.61129,12.4354)(7.64516,12.4202)(7.67903,12.405)(7.7129,12.3896)(7.74677,12.3742)(7.78065,12.3586)
(7.81452,12.3429)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(4.42742,8.67638)(4.46129,8.68116)(4.49516,8.68576)(4.52903,8.6902)(4.5629,8.69446)(4.59677,8.69856)(4.63065,8.70249)(4.66452,8.70625)(4.69839,8.70985)(4.73226,8.71329)(4.76613,8.71657)(4.8,8.71969)(4.83387,8.72265)(4.86774,8.72546)(4.90161,8.72811)(4.93548,8.73061)(4.96935,8.73296)(5.00323,8.73516)(5.0371,8.73721)(5.07097,8.73912)
(5.10484,8.74088)(5.13871,8.7425)(5.17258,8.74398)(5.20645,8.74531)(5.24032,8.74651)(5.27419,8.74758)(5.30806,8.7485)(5.34194,8.7493)(5.37581,8.74996)(5.40968,8.75049)(5.44355,8.7509)(5.47742,8.75117)(5.51129,8.75133)(5.54516,8.75135)(5.57903,8.75126)(5.6129,8.75105)(5.64677,8.75072)(5.68065,8.75027)(5.71452,8.7497)(5.74839,8.74902)
(5.78226,8.74823)(5.81613,8.74733)(5.85,8.74632)(5.88387,8.7452)(5.91774,8.74398)(5.95161,8.74265)(5.98548,8.74122)(6.01935,8.73969)(6.05323,8.73806)(6.0871,8.73633)(6.12097,8.7345)(6.15484,8.73258)(6.18871,8.73056)(6.22258,8.72845)(6.25645,8.72626)(6.29032,8.72397)(6.32419,8.72159)(6.35806,8.71913)(6.39194,8.71658)(6.42581,8.71395)
(6.45968,8.71124)(6.49355,8.70845)(6.52742,8.70558)(6.56129,8.70263)(6.59516,8.69961)(6.62903,8.69651)(6.6629,8.69333)(6.69677,8.69008)(6.73065,8.68677)(6.76452,8.68338)(6.79839,8.67992)(6.83226,8.6764)(6.86613,8.67281)(6.9,8.66916)(6.93387,8.66544)(6.96774,8.66167)(7.00161,8.65783)(7.03548,8.65393)(7.06935,8.64997)(7.10323,8.64596)
(7.1371,8.64189)(7.17097,8.63776)(7.20484,8.63359)(7.23871,8.62936)(7.27258,8.62508)(7.30645,8.62074)(7.34032,8.61636)(7.37419,8.61193)(7.40806,8.60746)(7.44194,8.60294)(7.47581,8.59837)(7.50968,8.59376)(7.54355,8.58911)(7.57742,8.58441)(7.61129,8.57968)(7.64516,8.5749)(7.67903,8.57009)(7.7129,8.56524)(7.74677,8.56035)(7.78065,8.55543)
(7.81452,8.55048)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,8.30862)(4.46129,8.31775)(4.49516,8.32673)(4.52903,8.33556)(4.5629,8.34423)(4.59677,8.35275)(4.63065,8.36112)(4.66452,8.36934)(4.69839,8.37741)(4.73226,8.38533)(4.76613,8.3931)(4.8,8.40073)(4.83387,8.4082)(4.86774,8.41553)(4.90161,8.42271)(4.93548,8.42975)(4.96935,8.43664)(5.00323,8.44338)(5.0371,8.44998)(5.07097,8.45643)
(5.10484,8.46274)(5.13871,8.46891)(5.17258,8.47493)(5.20645,8.4808)(5.24032,8.48654)(5.27419,8.49214)(5.30806,8.49759)(5.34194,8.50291)(5.37581,8.50809)(5.40968,8.51313)(5.44355,8.51804)(5.47742,8.5228)(5.51129,8.52744)(5.54516,8.53193)(5.57903,8.5363)(5.6129,8.54053)(5.64677,8.54463)(5.68065,8.5486)(5.71452,8.55244)(5.74839,8.55615)
(5.78226,8.55973)(5.81613,8.56319)(5.85,8.56652)(5.88387,8.56972)(5.91774,8.5728)(5.95161,8.57576)(5.98548,8.5786)(6.01935,8.58131)(6.05323,8.58391)(6.0871,8.58639)(6.12097,8.58875)(6.15484,8.59099)(6.18871,8.59312)(6.22258,8.59513)(6.25645,8.59703)(6.29032,8.59882)(6.32419,8.6005)(6.35806,8.60206)(6.39194,8.60352)(6.42581,8.60487)
(6.45968,8.60612)(6.49355,8.60726)(6.52742,8.60829)(6.56129,8.60922)(6.59516,8.61005)(6.62903,8.61078)(6.6629,8.6114)(6.69677,8.61193)(6.73065,8.61236)(6.76452,8.6127)(6.79839,8.61294)(6.83226,8.61308)(6.86613,8.61313)(6.9,8.61309)(6.93387,8.61296)(6.96774,8.61274)(7.00161,8.61242)(7.03548,8.61202)(7.06935,8.61154)(7.10323,8.61097)
(7.1371,8.61031)(7.17097,8.60957)(7.20484,8.60875)(7.23871,8.60785)(7.27258,8.60686)(7.30645,8.6058)(7.34032,8.60466)(7.37419,8.60344)(7.40806,8.60215)(7.44194,8.60078)(7.47581,8.59933)(7.50968,8.59782)(7.54355,8.59623)(7.57742,8.59457)(7.61129,8.59284)(7.64516,8.59105)(7.67903,8.58918)(7.7129,8.58725)(7.74677,8.58525)(7.78065,8.58319)
(7.81452,8.58106)};
\draw[line cap=round,line width=0.50pt] (6.12097,12.3075)--(6.12097,12.8064);
\filldraw[line join=round] (6.17685,12.7319)--(6.06508,12.7319)--(6.12097,12.8809)--cycle;
\node[below] at(6.12097,12.4141) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (5.10484,9.34835)--(5.10484,8.84521);
\filldraw[line join=round] (5.04895,8.91972)--(5.16073,8.91972)--(5.10484,8.77069)--cycle;
\node[above] at(5.10484,9.24174) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (5.44355,8.02545)--(5.44355,8.41372);
\filldraw[line join=round] (5.49944,8.3392)--(5.38766,8.3392)--(5.44355,8.48823)--cycle;
\node[below] at(5.44355,8.13207) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(12.2419,7.60769)--(12.2419,13.7)--(8.51613,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,7.60769)--(8.68548,7.66862);\node[below] at (8.68548,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (9.3629,7.60769)--(9.3629,7.66862);\node[below] at (9.3629,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (10.0403,7.60769)--(10.0403,7.66862);\node[below] at (10.0403,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (10.7177,7.60769)--(10.7177,7.66862);\node[below] at (10.7177,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (11.3952,7.60769)--(11.3952,7.66862);\node[below] at (11.3952,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (12.0726,7.60769)--(12.0726,7.66862);\node[below] at (12.0726,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (9.02419,7.60769)--(9.02419,7.63815);
\draw[line cap=round,line width=0.75pt] (9.70161,7.60769)--(9.70161,7.63815);
\draw[line cap=round,line width=0.75pt] (10.379,7.60769)--(10.379,7.63815);
\draw[line cap=round,line width=0.75pt] (11.0565,7.60769)--(11.0565,7.63815);
\draw[line cap=round,line width=0.75pt] (11.7339,7.60769)--(11.7339,7.63815);
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(8.57705,7.60769);\node[left] at (8.51613,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,9.13077)--(8.57705,9.13077);\node[left] at (8.51613,9.13077) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,10.6538)--(8.57705,10.6538);\node[left] at (8.51613,10.6538) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,12.1769)--(8.57705,12.1769);\node[left] at (8.51613,12.1769) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (8.51613,13.7)--(8.57705,13.7);\node[left] at (8.51613,13.7) {\scalebox{0.67}{40}};
\draw[line cap=round,line width=0.75pt] (8.51613,8.36923)--(8.54659,8.36923);
\draw[line cap=round,line width=0.75pt] (8.51613,9.89231)--(8.54659,9.89231);
\draw[line cap=round,line width=0.75pt] (8.51613,11.4154)--(8.54659,11.4154);
\draw[line cap=round,line width=0.75pt] (8.51613,12.9385)--(8.54659,12.9385);
\node[below] at (10.379,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (8.72477,13.4914) {\scalebox{0.7}{(c)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,12.4693)(8.71935,12.4887)(8.75323,12.5075)(8.7871,12.5256)(8.82097,12.5431)(8.85484,12.5599)(8.88871,12.576)(8.92258,12.5915)(8.95645,12.6063)(8.99032,12.6205)(9.02419,12.634)(9.05806,12.6469)(9.09194,12.6592)(9.12581,12.6708)(9.15968,12.6818)(9.19355,12.6921)(9.22742,12.7019)(9.26129,12.711)(9.29516,12.7194)(9.32903,12.7273)
(9.3629,12.7345)(9.39677,12.7411)(9.43065,12.7471)(9.46452,12.7525)(9.49839,12.7572)(9.53226,12.7614)(9.56613,12.765)(9.6,12.768)(9.63387,12.7704)(9.66774,12.7722)(9.70161,12.7735)(9.73548,12.7741)(9.76935,12.7742)(9.80323,12.7737)(9.8371,12.7727)(9.87097,12.7711)(9.90484,12.7689)(9.93871,12.7662)(9.97258,12.763)(10.0065,12.7593)
(10.0403,12.755)(10.0742,12.7502)(10.1081,12.7449)(10.1419,12.739)(10.1758,12.7327)(10.2097,12.7259)(10.2435,12.7186)(10.2774,12.7108)(10.3113,12.7025)(10.3452,12.6937)(10.379,12.6845)(10.4129,12.6748)(10.4468,12.6647)(10.4806,12.6541)(10.5145,12.6431)(10.5484,12.6316)(10.5823,12.6197)(10.6161,12.6074)(10.65,12.5947)(10.6839,12.5816)
(10.7177,12.568)(10.7516,12.5541)(10.7855,12.5398)(10.8194,12.5251)(10.8532,12.51)(10.8871,12.4946)(10.921,12.4788)(10.9548,12.4626)(10.9887,12.4461)(11.0226,12.4293)(11.0565,12.4121)(11.0903,12.3946)(11.1242,12.3768)(11.1581,12.3586)(11.1919,12.3402)(11.2258,12.3214)(11.2597,12.3024)(11.2935,12.283)(11.3274,12.2634)(11.3613,12.2435)
(11.3952,12.2234)(11.429,12.2029)(11.4629,12.1822)(11.4968,12.1613)(11.5306,12.1401)(11.5645,12.1187)(11.5984,12.0971)(11.6323,12.0752)(11.6661,12.0531)(11.7,12.0308)(11.7339,12.0083)(11.7677,11.9856)(11.8016,11.9626)(11.8355,11.9396)(11.8694,11.9163)(11.9032,11.8928)(11.9371,11.8692)(11.971,11.8454)(12.0048,11.8215)(12.0387,11.7974)
(12.0726,11.7731)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(8.68548,10.4393)(8.71935,10.4632)(8.75323,10.4869)(8.7871,10.5103)(8.82097,10.5334)(8.85484,10.5563)(8.88871,10.5789)(8.92258,10.6012)(8.95645,10.6232)(8.99032,10.645)(9.02419,10.6665)(9.05806,10.6877)(9.09194,10.7087)(9.12581,10.7294)(9.15968,10.7497)(9.19355,10.7699)(9.22742,10.7897)(9.26129,10.8093)(9.29516,10.8285)(9.32903,10.8475)
(9.3629,10.8663)(9.39677,10.8847)(9.43065,10.9028)(9.46452,10.9207)(9.49839,10.9383)(9.53226,10.9556)(9.56613,10.9726)(9.6,10.9894)(9.63387,11.0058)(9.66774,11.022)(9.70161,11.0379)(9.73548,11.0536)(9.76935,11.0689)(9.80323,11.0839)(9.8371,11.0987)(9.87097,11.1132)(9.90484,11.1275)(9.93871,11.1414)(9.97258,11.1551)(10.0065,11.1685)
(10.0403,11.1816)(10.0742,11.1945)(10.1081,11.2071)(10.1419,11.2194)(10.1758,11.2314)(10.2097,11.2432)(10.2435,11.2547)(10.2774,11.266)(10.3113,11.277)(10.3452,11.2877)(10.379,11.2982)(10.4129,11.3084)(10.4468,11.3183)(10.4806,11.328)(10.5145,11.3374)(10.5484,11.3466)(10.5823,11.3555)(10.6161,11.3642)(10.65,11.3726)(10.6839,11.3808)
(10.7177,11.3887)(10.7516,11.3964)(10.7855,11.4038)(10.8194,11.411)(10.8532,11.418)(10.8871,11.4247)(10.921,11.4312)(10.9548,11.4375)(10.9887,11.4435)(11.0226,11.4493)(11.0565,11.4549)(11.0903,11.4602)(11.1242,11.4653)(11.1581,11.4702)(11.1919,11.4749)(11.2258,11.4793)(11.2597,11.4836)(11.2935,11.4876)(11.3274,11.4914)(11.3613,11.495)
(11.3952,11.4984)(11.429,11.5016)(11.4629,11.5046)(11.4968,11.5073)(11.5306,11.5099)(11.5645,11.5123)(11.5984,11.5145)(11.6323,11.5164)(11.6661,11.5182)(11.7,11.5198)(11.7339,11.5212)(11.7677,11.5224)(11.8016,11.5235)(11.8355,11.5243)(11.8694,11.525)(11.9032,11.5255)(11.9371,11.5258)(11.971,11.5259)(12.0048,11.5259)(12.0387,11.5257)
(12.0726,11.5253)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,10.3391)(8.71935,10.3135)(8.75323,10.2876)(8.7871,10.2616)(8.82097,10.2355)(8.85484,10.2092)(8.88871,10.1828)(8.92258,10.1563)(8.95645,10.1297)(8.99032,10.103)(9.02419,10.0761)(9.05806,10.0492)(9.09194,10.0222)(9.12581,9.99509)(9.15968,9.96793)(9.19355,9.9407)(9.22742,9.91342)(9.26129,9.88609)(9.29516,9.85871)(9.32903,9.8313)
(9.3629,9.80386)(9.39677,9.77641)(9.43065,9.74894)(9.46452,9.72147)(9.49839,9.69399)(9.53226,9.66652)(9.56613,9.63906)(9.6,9.61162)(9.63387,9.5842)(9.66774,9.55681)(9.70161,9.52946)(9.73548,9.50217)(9.76935,9.47493)(9.80323,9.44774)(9.8371,9.42061)(9.87097,9.39355)(9.90484,9.36656)(9.93871,9.33964)(9.97258,9.31282)(10.0065,9.28608)
(10.0403,9.25943)(10.0742,9.23291)(10.1081,9.20648)(10.1419,9.18017)(10.1758,9.15397)(10.2097,9.1279)(10.2435,9.10195)(10.2774,9.07613)(10.3113,9.05044)(10.3452,9.0249)(10.379,8.99949)(10.4129,8.97426)(10.4468,8.94917)(10.4806,8.92425)(10.5145,8.89949)(10.5484,8.87489)(10.5823,8.85046)(10.6161,8.82621)(10.65,8.80213)(10.6839,8.77823)
(10.7177,8.75452)(10.7516,8.73102)(10.7855,8.7077)(10.8194,8.68459)(10.8532,8.66167)(10.8871,8.63895)(10.921,8.61644)(10.9548,8.59414)(10.9887,8.57205)(11.0226,8.55017)(11.0565,8.52851)(11.0903,8.50708)(11.1242,8.48588)(11.1581,8.4649)(11.1919,8.44416)(11.2258,8.42364)(11.2597,8.40335)(11.2935,8.38329)(11.3274,8.36347)(11.3613,8.34389)
(11.3952,8.32456)(11.429,8.30547)(11.4629,8.28664)(11.4968,8.26804)(11.5306,8.2497)(11.5645,8.2316)(11.5984,8.21376)(11.6323,8.19617)(11.6661,8.17882)(11.7,8.16174)(11.7339,8.14491)(11.7677,8.12834)(11.8016,8.11202)(11.8355,8.09597)(11.8694,8.08018)(11.9032,8.06465)(11.9371,8.04939)(11.971,8.03439)(12.0048,8.01966)(12.0387,8.0052)
(12.0726,7.99101)};
\draw[line cap=round,line width=0.50pt] (9.70161,12.1769)--(9.70161,12.6691);
\filldraw[line join=round] (9.7575,12.5946)--(9.64573,12.5946)--(9.70161,12.7436)--cycle;
\node[below] at(9.70161,12.2835) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (10.379,10.6538)--(10.379,11.1938);
\filldraw[line join=round] (10.4349,11.1193)--(10.3231,11.1193)--(10.379,11.2683)--cycle;
\node[below] at(10.379,10.7605) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (10.5484,8.36923)--(10.5484,8.77057);
\filldraw[line join=round] (10.6043,8.69605)--(10.4925,8.69605)--(10.5484,8.84508)--cycle;
\node[below] at(10.5484,8.47585) {\scalebox{0.67}{$\pi b_1(1235)$}};
\fill[green,opacity=0.5] (13.7512,7.60769)--(13.6564,7.60769)--(13.6564,13.7)--(13.7512,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (12.7742,7.60769)--(14.6371,7.60769)--(14.6371,13.7)--(12.7742,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (13.3221,7.60769)--(13.3221,7.66862);\node[below] at (13.3221,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (13.87,7.60769)--(13.87,7.66862);\node[below] at (13.87,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (14.4179,7.60769)--(14.4179,7.66862);\node[below] at (14.4179,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (13.0481,7.60769)--(13.0481,7.63815);
\draw[line cap=round,line width=0.75pt] (13.5961,7.60769)--(13.5961,7.63815);
\draw[line cap=round,line width=0.75pt] (14.144,7.60769)--(14.144,7.63815);
\node[] at (12.9828,13.4914) {\scalebox{0.7}{(d)}};
\node[below] at (13.7056,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (14.1823,7.82527)--(14.4563,7.82527);
\draw[gray,line width=0.5pt,line cap=round] (14.1823,7.75758)--(14.1823,7.89297);
\draw[gray,line width=0.5pt,line cap=round] (14.4563,7.75758)--(14.4563,7.89297);
\fill[blue] (14.3193,7.82527)circle(0.058022);
\node[right] at (14.5551,7.82527) {\scalebox{0.5}{$D^0\to \pi^-\pi^+\pi^+$~\cite{LHCb:2015lnk}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8371,8.26044)--(14.2316,8.26044);
\draw[gray,line width=0.5pt,line cap=round] (13.8371,8.19275)--(13.8371,8.32813);
\draw[gray,line width=0.5pt,line cap=round] (14.2316,8.19275)--(14.2316,8.32813);
\fill[blue] (14.0344,8.26044)circle(0.058022);
\node[right] at (14.5551,8.26044) {\scalebox{0.5}{$p\bar{p},\pi N$~\cite{{Anisovich:2009zza}}}};
\draw[gray,line width=0.5pt,line cap=round] (12.9221,8.6956)--(13.6848,8.6956);
\draw[gray,line width=0.5pt,line cap=round] (12.9221,8.62791)--(12.9221,8.7633);
\draw[gray,line width=0.5pt,line cap=round] (13.6848,8.62791)--(13.6848,8.7633);
\fill[blue] (13.1303,8.6956)circle(0.058022);
\node[right] at (14.5551,8.6956) {\scalebox{0.5}{$\gamma\gamma\to\pi^0\eta$~\cite{Belle:2009xpa}}};
\draw[gray,line width=0.5pt,line cap=round] (13.7385,9.13077)--(13.9577,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (13.7385,9.06308)--(13.7385,9.19846);
\draw[gray,line width=0.5pt,line cap=round] (13.9577,9.06308)--(13.9577,9.19846);
\fill[blue] (13.8481,9.13077)circle(0.058022);
\node[right] at (14.5551,9.13077) {\scalebox{0.5}{$p\bar{p}$~\cite{Bugg:2008ig}}};
\draw[gray,line width=0.5pt,line cap=round] (14.1769,9.56593)--(14.2974,9.56593);
\draw[gray,line width=0.5pt,line cap=round] (14.1769,9.49824)--(14.1769,9.63363);
\draw[gray,line width=0.5pt,line cap=round] (14.2974,9.49824)--(14.2974,9.63363);
\fill[blue] (14.2371,9.56593)circle(0.058022);
\node[right] at (14.5551,9.56593) {\scalebox{0.5}{$p\bar{p}\to\eta\eta\pi^0$~\cite{Uman:2006xb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.3002,10.0011)--(13.4536,10.0011);
\draw[gray,line width=0.5pt,line cap=round] (13.3002,9.93341)--(13.3002,10.0688);
\draw[gray,line width=0.5pt,line cap=round] (13.4536,9.93341)--(13.4536,10.0688);
\fill[blue] (13.3769,10.0011)circle(0.058022);
\node[right] at (14.5551,10.0011) {\scalebox{0.5}{$p\bar{p}\to\omega\pi^+\pi^-\pi^0$~\cite{Baker:2003jh}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1906,10.4363)--(13.3659,10.4363);
\draw[gray,line width=0.5pt,line cap=round] (13.1906,10.3686)--(13.1906,10.504);
\draw[gray,line width=0.5pt,line cap=round] (13.3659,10.3686)--(13.3659,10.504);
\fill[blue] (13.2783,10.4363)circle(0.058022);
\node[right] at (14.5551,10.4363) {\scalebox{0.5}{$p\bar{p}$~\cite{OBELIX:2002lhi}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1029,10.8714)--(13.3331,10.8714);
\draw[gray,line width=0.5pt,line cap=round] (13.1029,10.8037)--(13.1029,10.9391);
\draw[gray,line width=0.5pt,line cap=round] (13.3331,10.8037)--(13.3331,10.9391);
\fill[blue] (13.218,10.8714)circle(0.058022);
\node[right] at (14.5551,10.8714) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{CrystalBarrel:2002qpf}}};
\draw[gray,line width=0.5pt,line cap=round] (14.1549,11.3066)--(14.5933,11.3066);
\draw[gray,line width=0.5pt,line cap=round] (14.1549,11.2389)--(14.1549,11.3743);
\draw[gray,line width=0.5pt,line cap=round] (14.5933,11.2389)--(14.5933,11.3743);
\fill[blue] (14.3741,11.3066)circle(0.058022);
\node[right] at (14.5551,11.3066) {\scalebox{0.5}{Compilation~\cite{Anisovich:1997zw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1851,11.7418)--(13.2399,11.7418);
\draw[gray,line width=0.5pt,line cap=round] (13.1851,11.6741)--(13.1851,11.8095);
\draw[gray,line width=0.5pt,line cap=round] (13.2399,11.6741)--(13.2399,11.8095);
\fill[blue] (13.2125,11.7418)circle(0.058022);
\node[right] at (14.5551,11.7418) {\scalebox{0.5}{$p\bar{p}\to K^\pm K_s\pi^\mp$~\cite{OBELIX:1998sco}}};
\draw[gray,line width=0.5pt,line cap=round] (14.144,12.1769)--(14.3083,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (14.144,12.1092)--(14.144,12.2446);
\draw[gray,line width=0.5pt,line cap=round] (14.3083,12.1092)--(14.3083,12.2446);
\fill[blue] (14.2262,12.1769)circle(0.058022);
\node[right] at (14.5551,12.1769) {\scalebox{0.5}{$p\bar{p}\to K^0_L K^\pm\pi^\mp$~\cite{Abele:1998qd}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0618,12.6121)--(14.3905,12.6121);
\draw[gray,line width=0.5pt,line cap=round] (14.0618,12.5444)--(14.0618,12.6798);
\draw[gray,line width=0.5pt,line cap=round] (14.3905,12.5444)--(14.3905,12.6798);
\fill[blue] (14.2262,12.6121)circle(0.058022);
\node[right] at (14.5551,12.6121) {\scalebox{0.5}{$p\bar{p}\to\pi\pi(\eta)\pi(\eta)$~\cite{CrystalBarrel:1995dzq}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0344,13.0473)--(14.4727,13.0473);
\draw[gray,line width=0.5pt,line cap=round] (14.0344,12.9796)--(14.0344,13.1149);
\draw[gray,line width=0.5pt,line cap=round] (14.4727,12.9796)--(14.4727,13.1149);
\fill[blue] (14.2536,13.0473)circle(0.058022);
\node[right] at (14.5551,13.0473) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{CrystalBarrel:1994arw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.87,13.4824)--(14.1988,13.4824);
\draw[gray,line width=0.5pt,line cap=round] (13.87,13.4147)--(13.87,13.5501);
\draw[gray,line width=0.5pt,line cap=round] (14.1988,13.4147)--(14.1988,13.5501);
\fill[blue] (14.0344,13.4824)circle(0.058022);
\node[right] at (14.5551,13.4824) {\scalebox{0.5}{$\pi^-p\to n2K^0_S$~\cite{Etkin:1982se}}};
\node[] at (13.076,13.1751) {\scalebox{0.4}{$a_0(1450)$}};
\node[] at (0.30179,13.1751) {\scalebox{0.4}{$a_0(980)$}};
\fill[line cap=round,line width=0.75pt,yellow] (0.169355,2.32769)--(3.55645,2.32769)--(3.55645,4.58185)--(0.169355,4.58185)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(3.72581,0.5)--(3.72581,6.59231)--(0.,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (0.508065,0.5)--(0.508065,0.560923);\node[below] at (0.508065,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (1.18548,0.5)--(1.18548,0.560923);\node[below] at (1.18548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (1.8629,0.5)--(1.8629,0.560923);\node[below] at (1.8629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (2.54032,0.5)--(2.54032,0.560923);\node[below] at (2.54032,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (3.21774,0.5)--(3.21774,0.560923);\node[below] at (3.21774,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (0.169355,0.5)--(0.169355,0.530462);
\draw[line cap=round,line width=0.75pt] (0.846774,0.5)--(0.846774,0.530462);
\draw[line cap=round,line width=0.75pt] (1.52419,0.5)--(1.52419,0.530462);
\draw[line cap=round,line width=0.75pt] (2.20161,0.5)--(2.20161,0.530462);
\draw[line cap=round,line width=0.75pt] (2.87903,0.5)--(2.87903,0.530462);
\draw[line cap=round,line width=0.75pt] (3.55645,0.5)--(3.55645,0.530462);
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(0.0609231,0.5);\node[left] at (0.,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.,2.02308)--(0.0609231,2.02308);\node[left] at (0.,2.02308) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (0.,3.54615)--(0.0609231,3.54615);\node[left] at (0.,3.54615) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.,5.06923)--(0.0609231,5.06923);\node[left] at (0.,5.06923) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (0.,6.59231)--(0.0609231,6.59231);\node[left] at (0.,6.59231) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (0.,1.26154)--(0.0304615,1.26154);
\draw[line cap=round,line width=0.75pt] (0.,2.78462)--(0.0304615,2.78462);
\draw[line cap=round,line width=0.75pt] (0.,4.30769)--(0.0304615,4.30769);
\draw[line cap=round,line width=0.75pt] (0.,5.83077)--(0.0304615,5.83077);
\node[left,rotate=90] at (-0.745161,5.37385) {\scalebox{0.7}{Decay width (MeV)}};
\node[below] at (1.8629,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (0.208645,6.38366) {\scalebox{0.7}{(e)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(0.169355,3.45477)(0.203226,3.45477)(0.237097,3.45477)(0.270968,3.45477)(0.304839,3.45477)(0.33871,3.45477)(0.372581,3.45477)(0.406452,3.45477)(0.440323,3.45477)(0.474194,3.45477)(0.508065,3.45477)(0.541935,3.45477)(0.575806,3.45477)(0.609677,3.45477)(0.643548,3.45477)(0.677419,3.45477)(0.71129,3.45477)(0.745161,3.45477)(0.779032,3.45477)(0.812903,3.45477)
(0.846774,3.45477)(0.880645,3.45477)(0.914516,3.45477)(0.948387,3.45477)(0.982258,3.45477)(1.01613,3.45477)(1.05,3.45477)(1.08387,3.45477)(1.11774,3.45477)(1.15161,3.45477)(1.18548,3.45477)(1.21935,3.45477)(1.25323,3.45477)(1.2871,3.45477)(1.32097,3.45477)(1.35484,3.45477)(1.38871,3.45477)(1.42258,3.45477)(1.45645,3.45477)(1.49032,3.45477)
(1.52419,3.45477)(1.55806,3.45477)(1.59194,3.45477)(1.62581,3.45477)(1.65968,3.45477)(1.69355,3.45477)(1.72742,3.45477)(1.76129,3.45477)(1.79516,3.45477)(1.82903,3.45477)(1.8629,3.45477)(1.89677,3.45477)(1.93065,3.45477)(1.96452,3.45477)(1.99839,3.45477)(2.03226,3.45477)(2.06613,3.45477)(2.1,3.45477)(2.13387,3.45477)(2.16774,3.45477)
(2.20161,3.45477)(2.23548,3.45477)(2.26935,3.45477)(2.30323,3.45477)(2.3371,3.45477)(2.37097,3.45477)(2.40484,3.45477)(2.43871,3.45477)(2.47258,3.45477)(2.50645,3.45477)(2.54032,3.45477)(2.57419,3.45477)(2.60806,3.45477)(2.64194,3.45477)(2.67581,3.45477)(2.70968,3.45477)(2.74355,3.45477)(2.77742,3.45477)(2.81129,3.45477)(2.84516,3.45477)
(2.87903,3.45477)(2.9129,3.45477)(2.94677,3.45477)(2.98065,3.45477)(3.01452,3.45477)(3.04839,3.45477)(3.08226,3.45477)(3.11613,3.45477)(3.15,3.45477)(3.18387,3.45477)(3.21774,3.45477)(3.25161,3.45477)(3.28548,3.45477)(3.31935,3.45477)(3.35323,3.45477)(3.3871,3.45477)(3.42097,3.45477)(3.45484,3.45477)(3.48871,3.45477)(3.52258,3.45477)
(3.55645,3.45477)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(0.169355,3.56661)(0.203226,3.60049)(0.237097,3.63459)(0.270968,3.66889)(0.304839,3.70339)(0.33871,3.73806)(0.372581,3.77288)(0.406452,3.80784)(0.440323,3.84292)(0.474194,3.8781)(0.508065,3.91337)(0.541935,3.9487)(0.575806,3.98408)(0.609677,4.01949)(0.643548,4.05491)(0.677419,4.09033)(0.71129,4.12573)(0.745161,4.16109)(0.779032,4.19639)(0.812903,4.23162)
(0.846774,4.26675)(0.880645,4.30171)(0.914516,4.33654)(0.948387,4.37124)(0.982258,4.40579)(1.01613,4.44017)(1.05,4.47438)(1.08387,4.50839)(1.11774,4.54221)(1.15161,4.5758)(1.18548,4.60917)(1.21935,4.64222)(1.25323,4.67502)(1.2871,4.70755)(1.32097,4.73982)(1.35484,4.7718)(1.38871,4.80349)(1.42258,4.83488)(1.45645,4.86596)(1.49032,4.89672)
(1.52419,4.92716)(1.55806,4.95719)(1.59194,4.98688)(1.62581,5.01622)(1.65968,5.0452)(1.69355,5.07383)(1.72742,5.10209)(1.76129,5.12997)(1.79516,5.15748)(1.82903,5.18461)(1.8629,5.21135)(1.89677,5.23764)(1.93065,5.26353)(1.96452,5.28902)(1.99839,5.31412)(2.03226,5.33881)(2.06613,5.36309)(2.1,5.38697)(2.13387,5.41044)(2.16774,5.43349)
(2.20161,5.45613)(2.23548,5.47831)(2.26935,5.50007)(2.30323,5.52142)(2.3371,5.54235)(2.37097,5.56286)(2.40484,5.58296)(2.43871,5.60265)(2.47258,5.62193)(2.50645,5.64079)(2.54032,5.65924)(2.57419,5.67724)(2.60806,5.69484)(2.64194,5.71202)(2.67581,5.72881)(2.70968,5.74519)(2.74355,5.76118)(2.77742,5.77677)(2.81129,5.79197)(2.84516,5.80678)
(2.87903,5.82121)(2.9129,5.83522)(2.94677,5.84885)(2.98065,5.86211)(3.01452,5.875)(3.04839,5.88753)(3.08226,5.89969)(3.11613,5.91149)(3.15,5.92294)(3.18387,5.93405)(3.21774,5.94481)(3.25161,5.95523)(3.28548,5.96532)(3.31935,5.97508)(3.35323,5.98451)(3.3871,5.99362)(3.42097,6.00241)(3.45484,6.0109)(3.48871,6.01907)(3.52258,6.02694)
(3.55645,6.03451)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(0.169355,1.06755)(0.203226,1.07968)(0.237097,1.09183)(0.270968,1.104)(0.304839,1.11619)(0.33871,1.12838)(0.372581,1.14059)(0.406452,1.15279)(0.440323,1.165)(0.474194,1.17721)(0.508065,1.18941)(0.541935,1.2016)(0.575806,1.21378)(0.609677,1.22594)(0.643548,1.23808)(0.677419,1.25021)(0.71129,1.2623)(0.745161,1.27437)(0.779032,1.28641)(0.812903,1.29841)
(0.846774,1.31037)(0.880645,1.32228)(0.914516,1.33415)(0.948387,1.34597)(0.982258,1.35774)(1.01613,1.36946)(1.05,1.38112)(1.08387,1.39273)(1.11774,1.40427)(1.15161,1.41575)(1.18548,1.42717)(1.21935,1.4385)(1.25323,1.44976)(1.2871,1.46095)(1.32097,1.47207)(1.35484,1.48311)(1.38871,1.49406)(1.42258,1.50494)(1.45645,1.51573)(1.49032,1.52643)
(1.52419,1.53705)(1.55806,1.54756)(1.59194,1.55798)(1.62581,1.56831)(1.65968,1.57855)(1.69355,1.58868)(1.72742,1.59872)(1.76129,1.60866)(1.79516,1.61849)(1.82903,1.62822)(1.8629,1.63785)(1.89677,1.64736)(1.93065,1.65676)(1.96452,1.66606)(1.99839,1.67524)(2.03226,1.68431)(2.06613,1.69327)(2.1,1.70212)(2.13387,1.71086)(2.16774,1.71948)
(2.20161,1.72798)(2.23548,1.73636)(2.26935,1.74461)(2.30323,1.75276)(2.3371,1.76078)(2.37097,1.76868)(2.40484,1.77646)(2.43871,1.78412)(2.47258,1.79166)(2.50645,1.79908)(2.54032,1.80638)(2.57419,1.81354)(2.60806,1.82059)(2.64194,1.82751)(2.67581,1.8343)(2.70968,1.84097)(2.74355,1.84752)(2.77742,1.85395)(2.81129,1.86025)(2.84516,1.86642)
(2.87903,1.87247)(2.9129,1.87839)(2.94677,1.88419)(2.98065,1.88986)(3.01452,1.89541)(3.04839,1.90084)(3.08226,1.90614)(3.11613,1.91132)(3.15,1.91637)(3.18387,1.9213)(3.21774,1.92611)(3.25161,1.9308)(3.28548,1.93536)(3.31935,1.9398)(3.35323,1.94412)(3.3871,1.94832)(3.42097,1.95239)(3.45484,1.95635)(3.48871,1.96018)(3.52258,1.96389)
(3.55645,1.96748)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(0.169355,1.35519)(0.203226,1.36111)(0.237097,1.36695)(0.270968,1.37273)(0.304839,1.37844)(0.33871,1.38409)(0.372581,1.38966)(0.406452,1.39517)(0.440323,1.40061)(0.474194,1.40598)(0.508065,1.41129)(0.541935,1.41652)(0.575806,1.42168)(0.609677,1.42678)(0.643548,1.43181)(0.677419,1.43676)(0.71129,1.44165)(0.745161,1.44647)(0.779032,1.45122)(0.812903,1.45589)
(0.846774,1.4605)(0.880645,1.46503)(0.914516,1.46949)(0.948387,1.47389)(0.982258,1.47821)(1.01613,1.48246)(1.05,1.48664)(1.08387,1.49075)(1.11774,1.49479)(1.15161,1.49876)(1.18548,1.50266)(1.21935,1.50648)(1.25323,1.51024)(1.2871,1.51392)(1.32097,1.51754)(1.35484,1.52108)(1.38871,1.52456)(1.42258,1.52797)(1.45645,1.5313)(1.49032,1.53457)
(1.52419,1.53777)(1.55806,1.5409)(1.59194,1.54396)(1.62581,1.54695)(1.65968,1.54987)(1.69355,1.55273)(1.72742,1.55552)(1.76129,1.55824)(1.79516,1.5609)(1.82903,1.56348)(1.8629,1.56601)(1.89677,1.56846)(1.93065,1.57085)(1.96452,1.57317)(1.99839,1.57543)(2.03226,1.57763)(2.06613,1.57976)(2.1,1.58182)(2.13387,1.58383)(2.16774,1.58577)
(2.20161,1.58765)(2.23548,1.58946)(2.26935,1.59121)(2.30323,1.5929)(2.3371,1.59453)(2.37097,1.5961)(2.40484,1.59761)(2.43871,1.59906)(2.47258,1.60045)(2.50645,1.60178)(2.54032,1.60306)(2.57419,1.60427)(2.60806,1.60543)(2.64194,1.60653)(2.67581,1.60757)(2.70968,1.60856)(2.74355,1.60949)(2.77742,1.61036)(2.81129,1.61119)(2.84516,1.61195)
(2.87903,1.61267)(2.9129,1.61333)(2.94677,1.61393)(2.98065,1.61449)(3.01452,1.61499)(3.04839,1.61544)(3.08226,1.61584)(3.11613,1.61619)(3.15,1.61649)(3.18387,1.61674)(3.21774,1.61694)(3.25161,1.6171)(3.28548,1.6172)(3.31935,1.61726)(3.35323,1.61727)(3.3871,1.61724)(3.42097,1.61715)(3.45484,1.61703)(3.48871,1.61685)(3.52258,1.61664)
(3.55645,1.61638)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(0.169355,1.25577)(0.203226,1.25749)(0.237097,1.25914)(0.270968,1.26072)(0.304839,1.26223)(0.33871,1.26367)(0.372581,1.26505)(0.406452,1.26636)(0.440323,1.2676)(0.474194,1.26878)(0.508065,1.26989)(0.541935,1.27094)(0.575806,1.27192)(0.609677,1.27284)(0.643548,1.2737)(0.677419,1.2745)(0.71129,1.27524)(0.745161,1.27591)(0.779032,1.27653)(0.812903,1.27708)
(0.846774,1.27758)(0.880645,1.27802)(0.914516,1.2784)(0.948387,1.27872)(0.982258,1.27899)(1.01613,1.2792)(1.05,1.27936)(1.08387,1.27947)(1.11774,1.27952)(1.15161,1.27951)(1.18548,1.27946)(1.21935,1.27935)(1.25323,1.2792)(1.2871,1.27899)(1.32097,1.27873)(1.35484,1.27843)(1.38871,1.27807)(1.42258,1.27767)(1.45645,1.27723)(1.49032,1.27673)
(1.52419,1.27619)(1.55806,1.27561)(1.59194,1.27498)(1.62581,1.27431)(1.65968,1.2736)(1.69355,1.27284)(1.72742,1.27205)(1.76129,1.27121)(1.79516,1.27033)(1.82903,1.26941)(1.8629,1.26846)(1.89677,1.26746)(1.93065,1.26643)(1.96452,1.26536)(1.99839,1.26425)(2.03226,1.26311)(2.06613,1.26194)(2.1,1.26073)(2.13387,1.25948)(2.16774,1.2582)
(2.20161,1.25689)(2.23548,1.25555)(2.26935,1.25418)(2.30323,1.25277)(2.3371,1.25134)(2.37097,1.24987)(2.40484,1.24838)(2.43871,1.24686)(2.47258,1.24531)(2.50645,1.24373)(2.54032,1.24213)(2.57419,1.2405)(2.60806,1.23884)(2.64194,1.23716)(2.67581,1.23546)(2.70968,1.23373)(2.74355,1.23197)(2.77742,1.2302)(2.81129,1.2284)(2.84516,1.22658)
(2.87903,1.22473)(2.9129,1.22287)(2.94677,1.22099)(2.98065,1.21908)(3.01452,1.21716)(3.04839,1.21522)(3.08226,1.21326)(3.11613,1.21128)(3.15,1.20928)(3.18387,1.20727)(3.21774,1.20524)(3.25161,1.20319)(3.28548,1.20113)(3.31935,1.19905)(3.35323,1.19695)(3.3871,1.19485)(3.42097,1.19272)(3.45484,1.19059)(3.48871,1.18844)(3.52258,1.18628)
(3.55645,1.18411)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 2pt off 2pt on 0pt off 2pt on 1pt off 2pt,violet] plot[smooth] coordinates {
(0.169355,0.714881)(0.203226,0.723468)(0.237097,0.732166)(0.270968,0.740971)(0.304839,0.74988)(0.33871,0.758888)(0.372581,0.767992)(0.406452,0.777187)(0.440323,0.78647)(0.474194,0.795837)(0.508065,0.805284)(0.541935,0.814807)(0.575806,0.824403)(0.609677,0.834067)(0.643548,0.843795)(0.677419,0.853584)(0.71129,0.86343)(0.745161,0.873329)(0.779032,0.883277)(0.812903,0.893269)
(0.846774,0.903303)(0.880645,0.91337)(0.914516,0.923471)(0.948387,0.933602)(0.982258,0.943759)(1.01613,0.95394)(1.05,0.964139)(1.08387,0.974354)(1.11774,0.984582)(1.15161,0.994817)(1.18548,1.00506)(1.21935,1.01529)(1.25323,1.02553)(1.2871,1.03575)(1.32097,1.04597)(1.35484,1.05618)(1.38871,1.06637)(1.42258,1.07655)(1.45645,1.0867)(1.49032,1.09683)
(1.52419,1.10693)(1.55806,1.11699)(1.59194,1.12702)(1.62581,1.13701)(1.65968,1.14696)(1.69355,1.15687)(1.72742,1.16674)(1.76129,1.17655)(1.79516,1.18632)(1.82903,1.19604)(1.8629,1.2057)(1.89677,1.21529)(1.93065,1.22482)(1.96452,1.23429)(1.99839,1.24369)(2.03226,1.25303)(2.06613,1.2623)(2.1,1.2715)(2.13387,1.28062)(2.16774,1.28967)
(2.20161,1.29864)(2.23548,1.30752)(2.26935,1.31631)(2.30323,1.32503)(2.3371,1.33366)(2.37097,1.3422)(2.40484,1.35066)(2.43871,1.35902)(2.47258,1.36729)(2.50645,1.37547)(2.54032,1.38355)(2.57419,1.39153)(2.60806,1.39941)(2.64194,1.40719)(2.67581,1.41488)(2.70968,1.42246)(2.74355,1.42993)(2.77742,1.43731)(2.81129,1.44458)(2.84516,1.45174)
(2.87903,1.45879)(2.9129,1.46573)(2.94677,1.47257)(2.98065,1.47929)(3.01452,1.4859)(3.04839,1.4924)(3.08226,1.49879)(3.11613,1.50507)(3.15,1.51123)(3.18387,1.51728)(3.21774,1.52322)(3.25161,1.52904)(3.28548,1.53475)(3.31935,1.54034)(3.35323,1.54581)(3.3871,1.55117)(3.42097,1.55641)(3.45484,1.56153)(3.48871,1.56653)(3.52258,1.57141)
(3.55645,1.57617)};
\node[above] at (2.37097,3.45477) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (1.8629,5.98308)--(1.8629,5.31567);
\filldraw[line join=round] (1.80702,5.39019)--(1.91879,5.39019)--(1.8629,5.24115)--cycle;
\node[above] at(1.8629,5.87646) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (1.96452,2.02308)--(1.96452,1.77038);
\filldraw[line join=round] (1.90863,1.8449)--(2.0204,1.8449)--(1.96452,1.69586)--cycle;
\node[above] at(1.96452,1.91646) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (0.508065,2.02308)--(0.508065,1.51561);
\filldraw[line join=round] (0.452177,1.59013)--(0.563952,1.59013)--(0.508065,1.44109)--cycle;
\node[above] at(0.508065,1.91646) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (2.87903,0.804615)--(2.87903,1.12041);
\filldraw[line join=round] (2.93492,1.04589)--(2.82315,1.04589)--(2.87903,1.19493)--cycle;
\node[below] at(2.87903,0.911231) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (1.69355,0.835077)--(1.69355,1.05255);
\filldraw[line join=round] (1.74944,0.978031)--(1.63766,0.978031)--(1.69355,1.12706)--cycle;
\node[below] at(1.69355,0.941692) {\scalebox{0.67}{$\pi\eta(1475)$}};
\draw[line cap=round,line width=0.75pt] (4.25806,0.5)--(7.98387,0.5)--(7.98387,6.59231)--(4.25806,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (4.76613,0.5)--(4.76613,0.560923);\node[below] at (4.76613,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (5.44355,0.5)--(5.44355,0.560923);\node[below] at (5.44355,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (6.12097,0.5)--(6.12097,0.560923);\node[below] at (6.12097,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (6.79839,0.5)--(6.79839,0.560923);\node[below] at (6.79839,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (7.47581,0.5)--(7.47581,0.560923);\node[below] at (7.47581,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (4.42742,0.5)--(4.42742,0.530462);
\draw[line cap=round,line width=0.75pt] (5.10484,0.5)--(5.10484,0.530462);
\draw[line cap=round,line width=0.75pt] (5.78226,0.5)--(5.78226,0.530462);
\draw[line cap=round,line width=0.75pt] (6.45968,0.5)--(6.45968,0.530462);
\draw[line cap=round,line width=0.75pt] (7.1371,0.5)--(7.1371,0.530462);
\draw[line cap=round,line width=0.75pt] (7.81452,0.5)--(7.81452,0.530462);
\draw[line cap=round,line width=0.75pt] (4.25806,0.79011)--(4.31899,0.79011);\node[left] at (4.25806,0.79011) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (4.25806,2.24066)--(4.31899,2.24066);\node[left] at (4.25806,2.24066) {\scalebox{0.67}{5}};
\draw[line cap=round,line width=0.75pt] (4.25806,3.69121)--(4.31899,3.69121);\node[left] at (4.25806,3.69121) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (4.25806,5.14176)--(4.31899,5.14176);\node[left] at (4.25806,5.14176) {\scalebox{0.67}{15}};
\draw[line cap=round,line width=0.75pt] (4.25806,6.59231)--(4.31899,6.59231);\node[left] at (4.25806,6.59231) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (4.25806,1.51538)--(4.28853,1.51538);
\draw[line cap=round,line width=0.75pt] (4.25806,2.96593)--(4.28853,2.96593);
\draw[line cap=round,line width=0.75pt] (4.25806,4.41648)--(4.28853,4.41648);
\draw[line cap=round,line width=0.75pt] (4.25806,5.86703)--(4.28853,5.86703);
\node[below] at (6.12097,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,6.38366) {\scalebox{0.7}{(f)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(4.42742,3.92162)(4.46129,4.00998)(4.49516,4.09735)(4.52903,4.1837)(4.5629,4.26898)(4.59677,4.35315)(4.63065,4.43615)(4.66452,4.51796)(4.69839,4.59851)(4.73226,4.67777)(4.76613,4.75569)(4.8,4.83222)(4.83387,4.90732)(4.86774,4.98094)(4.90161,5.05304)(4.93548,5.12357)(4.96935,5.19249)(5.00323,5.25975)(5.0371,5.32531)(5.07097,5.38912)
(5.10484,5.45113)(5.13871,5.51095)(5.17258,5.5689)(5.20645,5.62497)(5.24032,5.67913)(5.27419,5.73135)(5.30806,5.78161)(5.34194,5.82988)(5.37581,5.87615)(5.40968,5.92039)(5.44355,5.96258)(5.47742,6.00237)(5.51129,6.04008)(5.54516,6.0757)(5.57903,6.10923)(5.6129,6.14066)(5.64677,6.16998)(5.68065,6.1972)(5.71452,6.2223)(5.74839,6.24528)
(5.78226,6.26613)(5.81613,6.2846)(5.85,6.30096)(5.88387,6.3152)(5.91774,6.32734)(5.95161,6.3374)(5.98548,6.34538)(6.01935,6.3513)(6.05323,6.35516)(6.0871,6.35698)(6.12097,6.35676)(6.15484,6.35432)(6.18871,6.34987)(6.22258,6.34345)(6.25645,6.33508)(6.29032,6.32477)(6.32419,6.31255)(6.35806,6.29844)(6.39194,6.28247)(6.42581,6.26465)
(6.45968,6.24502)(6.49355,6.22344)(6.52742,6.2001)(6.56129,6.17503)(6.59516,6.14825)(6.62903,6.1198)(6.6629,6.0897)(6.69677,6.058)(6.73065,6.02472)(6.76452,5.98989)(6.79839,5.95355)(6.83226,5.91564)(6.86613,5.87627)(6.9,5.8355)(6.93387,5.79335)(6.96774,5.74986)(7.00161,5.70507)(7.03548,5.65901)(7.06935,5.61173)(7.10323,5.56325)
(7.1371,5.51362)(7.17097,5.46283)(7.20484,5.41097)(7.23871,5.35806)(7.27258,5.30415)(7.30645,5.24928)(7.34032,5.19348)(7.37419,5.13681)(7.40806,5.07929)(7.44194,5.02096)(7.47581,4.96187)(7.50968,4.90205)(7.54355,4.84155)(7.57742,4.78039)(7.61129,4.71863)(7.64516,4.6563)(7.67903,4.59343)(7.7129,4.53008)(7.74677,4.46627)(7.78065,4.40205)
(7.81452,4.33745)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,3.06502)(4.46129,3.08853)(4.49516,3.11191)(4.52903,3.13516)(4.5629,3.15827)(4.59677,3.18125)(4.63065,3.20409)(4.66452,3.2268)(4.69839,3.24935)(4.73226,3.27177)(4.76613,3.29403)(4.8,3.31615)(4.83387,3.33811)(4.86774,3.35992)(4.90161,3.38157)(4.93548,3.40306)(4.96935,3.42439)(5.00323,3.44555)(5.0371,3.46654)(5.07097,3.48737)
(5.10484,3.50802)(5.13871,3.52849)(5.17258,3.54877)(5.20645,3.56888)(5.24032,3.58881)(5.27419,3.60856)(5.30806,3.62812)(5.34194,3.6475)(5.37581,3.66669)(5.40968,3.6857)(5.44355,3.70451)(5.47742,3.72312)(5.51129,3.74153)(5.54516,3.75975)(5.57903,3.77778)(5.6129,3.79561)(5.64677,3.81324)(5.68065,3.83067)(5.71452,3.8479)(5.74839,3.86493)
(5.78226,3.88176)(5.81613,3.89838)(5.85,3.91479)(5.88387,3.931)(5.91774,3.947)(5.95161,3.9628)(5.98548,3.97839)(6.01935,3.99377)(6.05323,4.00895)(6.0871,4.02392)(6.12097,4.03869)(6.15484,4.05323)(6.18871,4.06757)(6.22258,4.0817)(6.25645,4.09562)(6.29032,4.10934)(6.32419,4.12285)(6.35806,4.13614)(6.39194,4.14923)(6.42581,4.16211)
(6.45968,4.17478)(6.49355,4.18724)(6.52742,4.19949)(6.56129,4.21153)(6.59516,4.22336)(6.62903,4.23499)(6.6629,4.24641)(6.69677,4.25762)(6.73065,4.26863)(6.76452,4.27943)(6.79839,4.29003)(6.83226,4.30042)(6.86613,4.3106)(6.9,4.32058)(6.93387,4.33036)(6.96774,4.33994)(7.00161,4.34931)(7.03548,4.35848)(7.06935,4.36746)(7.10323,4.37624)
(7.1371,4.38482)(7.17097,4.39319)(7.20484,4.40137)(7.23871,4.40935)(7.27258,4.41714)(7.30645,4.42474)(7.34032,4.43214)(7.37419,4.43935)(7.40806,4.44637)(7.44194,4.4532)(7.47581,4.45984)(7.50968,4.46629)(7.54355,4.47256)(7.57742,4.47863)(7.61129,4.48453)(7.64516,4.49024)(7.67903,4.49576)(7.7129,4.50111)(7.74677,4.50627)(7.78065,4.51125)
(7.81452,4.51605)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(4.42742,0.824209)(4.46129,0.827908)(4.49516,0.831877)(4.52903,0.836127)(4.5629,0.840664)(4.59677,0.845501)(4.63065,0.850641)(4.66452,0.856098)(4.69839,0.861874)(4.73226,0.867981)(4.76613,0.874427)(4.8,0.881219)(4.83387,0.888367)(4.86774,0.895881)(4.90161,0.903766)(4.93548,0.912029)(4.96935,0.920683)(5.00323,0.929734)(5.0371,0.939189)(5.07097,0.949058)
(5.10484,0.959348)(5.13871,0.970094)(5.17258,0.981275)(5.20645,0.992903)(5.24032,1.00498)(5.27419,1.01752)(5.30806,1.03052)(5.34194,1.04399)(5.37581,1.05794)(5.40968,1.07237)(5.44355,1.0873)(5.47742,1.10276)(5.51129,1.11872)(5.54516,1.13519)(5.57903,1.15218)(5.6129,1.16968)(5.64677,1.18771)(5.68065,1.20627)(5.71452,1.22537)(5.74839,1.245)
(5.78226,1.26519)(5.81613,1.28595)(5.85,1.30727)(5.88387,1.32914)(5.91774,1.35157)(5.95161,1.37457)(5.98548,1.39814)(6.01935,1.42227)(6.05323,1.44698)(6.0871,1.47226)(6.12097,1.49812)(6.15484,1.5246)(6.18871,1.55166)(6.22258,1.5793)(6.25645,1.60754)(6.29032,1.63635)(6.32419,1.66576)(6.35806,1.69575)(6.39194,1.72634)(6.42581,1.75752)
(6.45968,1.78929)(6.49355,1.82169)(6.52742,1.85468)(6.56129,1.88827)(6.59516,1.92244)(6.62903,1.95721)(6.6629,1.99257)(6.69677,2.02853)(6.73065,2.06506)(6.76452,2.1022)(6.79839,2.13992)(6.83226,2.17825)(6.86613,2.21717)(6.9,2.25667)(6.93387,2.29676)(6.96774,2.33742)(7.00161,2.37866)(7.03548,2.42047)(7.06935,2.46286)(7.10323,2.50581)
(7.1371,2.54933)(7.17097,2.59344)(7.20484,2.63811)(7.23871,2.68334)(7.27258,2.72912)(7.30645,2.77545)(7.34032,2.82232)(7.37419,2.86974)(7.40806,2.91769)(7.44194,2.96618)(7.47581,3.0152)(7.50968,3.06475)(7.54355,3.11482)(7.57742,3.1654)(7.61129,3.2165)(7.64516,3.26812)(7.67903,3.32024)(7.7129,3.37286)(7.74677,3.42598)(7.78065,3.47961)
(7.81452,3.53372)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(4.42742,1.74135)(4.46129,1.67678)(4.49516,1.61512)(4.52903,1.55632)(4.5629,1.50031)(4.59677,1.44703)(4.63065,1.39641)(4.66452,1.34839)(4.69839,1.3029)(4.73226,1.25988)(4.76613,1.21927)(4.8,1.18099)(4.83387,1.14498)(4.86774,1.11118)(4.90161,1.07953)(4.93548,1.04996)(4.96935,1.0224)(5.00323,0.996781)(5.0371,0.973053)(5.07097,0.951144)
(5.10484,0.93099)(5.13871,0.91238)(5.17258,0.895399)(5.20645,0.88)(5.24032,0.866122)(5.27419,0.853708)(5.30806,0.842704)(5.34194,0.833055)(5.37581,0.824703)(5.40968,0.817595)(5.44355,0.811671)(5.47742,0.806707)(5.51129,0.802831)(5.54516,0.799991)(5.57903,0.798146)(5.6129,0.797247)(5.64677,0.797249)(5.68065,0.798108)(5.71452,0.799776)(5.74839,0.80221)
(5.78226,0.805364)(5.81613,0.809013)(5.85,0.813298)(5.88387,0.81819)(5.91774,0.823647)(5.95161,0.82964)(5.98548,0.83613)(6.01935,0.843084)(6.05323,0.850467)(6.0871,0.858245)(6.12097,0.866383)(6.15484,0.874668)(6.18871,0.883253)(6.22258,0.892113)(6.25645,0.901225)(6.29032,0.910564)(6.32419,0.920105)(6.35806,0.929824)(6.39194,0.939699)(6.42581,0.949702)
(6.45968,0.95981)(6.49355,0.969836)(6.52742,0.979929)(6.56129,0.990071)(6.59516,1.00025)(6.62903,1.01046)(6.6629,1.02067)(6.69677,1.03088)(6.73065,1.04107)(6.76452,1.05123)(6.79839,1.06133)(6.83226,1.07123)(6.86613,1.08106)(6.9,1.09081)(6.93387,1.10049)(6.96774,1.11007)(7.00161,1.11957)(7.03548,1.12897)(7.06935,1.13827)(7.10323,1.14746)
(7.1371,1.15654)(7.17097,1.16537)(7.20484,1.17408)(7.23871,1.18269)(7.27258,1.19118)(7.30645,1.19955)(7.34032,1.20782)(7.37419,1.21597)(7.40806,1.22402)(7.44194,1.23197)(7.47581,1.23982)(7.50968,1.24756)(7.54355,1.2552)(7.57742,1.26275)(7.61129,1.2702)(7.64516,1.27756)(7.67903,1.28483)(7.7129,1.29201)(7.74677,1.2991)(7.78065,1.30611)
(7.81452,1.31303)};
\draw[line cap=round,line width=0.50pt] (6.45968,5.43187)--(6.45968,6.14069);
\filldraw[line join=round] (6.51556,6.06618)--(6.40379,6.06618)--(6.45968,6.21521)--cycle;
\node[below] at(6.45968,5.53848) {\scalebox{0.67}{$\pi b_1(1235)$}};
\draw[line cap=round,line width=0.50pt] (5.44355,4.27143)--(5.44355,3.80883);
\filldraw[line join=round] (5.38766,3.88335)--(5.49944,3.88335)--(5.44355,3.73432)--cycle;
\node[above] at(5.44355,4.16481) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (7.1371,3.4011)--(7.1371,2.65366);
\filldraw[line join=round] (7.08121,2.72817)--(7.19298,2.72817)--(7.1371,2.57914)--cycle;
\node[above] at(7.1371,3.29448) {\scalebox{0.67}{$\pi f_1(1285)$}};
\draw[line cap=round,line width=0.50pt] (4.76613,1.95055)--(4.76613,1.32359);
\filldraw[line join=round] (4.71024,1.39811)--(4.82202,1.39811)--(4.76613,1.24907)--cycle;
\node[above] at(4.76613,1.84393) {\scalebox{0.67}{$\rho\omega$}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.15538)--(8.51613,6.59231)--(12.2419,6.59231)--(12.2419,4.15538);
\draw[line cap=round,line width=0.75pt] (8.46024,4.0995)--(8.57202,4.21127);
\draw[line cap=round,line width=0.75pt] (12.186,4.0995)--(12.2978,4.21127);
\draw[line cap=round,line width=0.75pt] (8.51613,5.04154)--(8.57705,5.04154);\node[left] at (8.51613,5.04154) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (8.51613,6.14923)--(8.57705,6.14923);\node[left] at (8.51613,6.14923) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.48769)--(8.54659,4.48769);
\draw[line cap=round,line width=0.75pt] (8.51613,5.59538)--(8.54659,5.59538);
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(8.68548,4.33161)(8.71935,4.35083)(8.75323,4.37014)(8.7871,4.38952)(8.82097,4.40897)(8.85484,4.42848)(8.88871,4.44806)(8.92258,4.46768)(8.95645,4.48736)(8.99032,4.50708)(9.02419,4.52684)(9.05806,4.54663)(9.09194,4.56646)(9.12581,4.58631)(9.15968,4.60618)(9.19355,4.62606)(9.22742,4.64595)(9.26129,4.66585)(9.29516,4.68575)(9.32903,4.70564)
(9.3629,4.72552)(9.39677,4.74535)(9.43065,4.76517)(9.46452,4.78496)(9.49839,4.80473)(9.53226,4.82447)(9.56613,4.84419)(9.6,4.86387)(9.63387,4.88353)(9.66774,4.90314)(9.70161,4.92272)(9.73548,4.94222)(9.76935,4.96167)(9.80323,4.98109)(9.8371,5.00046)(9.87097,5.01979)(9.90484,5.03907)(9.93871,5.05832)(9.97258,5.07752)(10.0065,5.09667)
(10.0403,5.11578)(10.0742,5.13481)(10.1081,5.15379)(10.1419,5.17274)(10.1758,5.19164)(10.2097,5.21051)(10.2435,5.22933)(10.2774,5.24813)(10.3113,5.26689)(10.3452,5.28562)(10.379,5.30431)(10.4129,5.32295)(10.4468,5.34157)(10.4806,5.36016)(10.5145,5.37874)(10.5484,5.3973)(10.5823,5.41585)(10.6161,5.4344)(10.65,5.45294)(10.6839,5.47148)
(10.7177,5.49002)(10.7516,5.50854)(10.7855,5.52708)(10.8194,5.54563)(10.8532,5.5642)(10.8871,5.5828)(10.921,5.60143)(10.9548,5.6201)(10.9887,5.6388)(11.0226,5.65755)(11.0565,5.67635)(11.0903,5.69519)(11.1242,5.71409)(11.1581,5.73305)(11.1919,5.75209)(11.2258,5.7712)(11.2597,5.7904)(11.2935,5.80969)(11.3274,5.82907)(11.3613,5.84856)
(11.3952,5.86815)(11.429,5.88784)(11.4629,5.90766)(11.4968,5.9276)(11.5306,5.94767)(11.5645,5.96788)(11.5984,5.98823)(11.6323,6.00873)(11.6661,6.02939)(11.7,6.05022)(11.7339,6.07121)(11.7677,6.09238)(11.8016,6.11373)(11.8355,6.13527)(11.8694,6.15701)(11.9032,6.17894)(11.9371,6.20109)(11.971,6.22345)(12.0048,6.24602)(12.0387,6.26883)
(12.0726,6.29186)};
\draw[line cap=round,line width=0.50pt] (10.0403,5.59538)--(10.0403,5.2201);
\filldraw[line join=round] (9.98444,5.29462)--(10.0962,5.29462)--(10.0403,5.14558)--cycle;
\node[above] at(10.0403,5.55274) {\scalebox{0.67}{Total}};
\node[] at (8.72477,6.38366) {\scalebox{0.7}{(g)}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.03354)--(8.51613,0.5)--(12.2419,0.5)--(12.2419,4.03354);
\draw[line cap=round,line width=0.75pt] (8.46024,3.97765)--(8.57202,4.08943);
\draw[line cap=round,line width=0.75pt] (12.186,3.97765)--(12.2978,4.08943);
\draw[line cap=round,line width=0.75pt] (8.51613,0.5)--(8.57705,0.5);\node[left] at (8.51613,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.71846)--(8.57705,1.71846);\node[left] at (8.51613,1.71846) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,2.93692)--(8.57705,2.93692);\node[left] at (8.51613,2.93692) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.10923)--(8.54659,1.10923);
\draw[line cap=round,line width=0.75pt] (8.51613,2.32769)--(8.54659,2.32769);
\draw[line cap=round,line width=0.75pt] (8.51613,3.54615)--(8.54659,3.54615);
\draw[line cap=round,line width=0.75pt] (8.68548,0.5)--(8.68548,0.560923);\node[below] at (8.68548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (9.3629,0.5)--(9.3629,0.560923);\node[below] at (9.3629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (10.0403,0.5)--(10.0403,0.560923);\node[below] at (10.0403,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (10.7177,0.5)--(10.7177,0.560923);\node[below] at (10.7177,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (11.3952,0.5)--(11.3952,0.560923);\node[below] at (11.3952,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (12.0726,0.5)--(12.0726,0.560923);\node[below] at (12.0726,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (9.02419,0.5)--(9.02419,0.530462);
\draw[line cap=round,line width=0.75pt] (9.70161,0.5)--(9.70161,0.530462);
\draw[line cap=round,line width=0.75pt] (10.379,0.5)--(10.379,0.530462);
\draw[line cap=round,line width=0.75pt] (11.0565,0.5)--(11.0565,0.530462);
\draw[line cap=round,line width=0.75pt] (11.7339,0.5)--(11.7339,0.530462);
\node[below] at (10.379,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,2.08213)(8.71935,2.1042)(8.75323,2.12613)(8.7871,2.14792)(8.82097,2.16957)(8.85484,2.19107)(8.88871,2.21242)(8.92258,2.23363)(8.95645,2.25467)(8.99032,2.27557)(9.02419,2.2963)(9.05806,2.31687)(9.09194,2.33728)(9.12581,2.35752)(9.15968,2.3776)(9.19355,2.3975)(9.22742,2.41723)(9.26129,2.43679)(9.29516,2.45617)(9.32903,2.47536)
(9.3629,2.49438)(9.39677,2.51318)(9.43065,2.53181)(9.46452,2.55024)(9.49839,2.56848)(9.53226,2.58653)(9.56613,2.6044)(9.6,2.62207)(9.63387,2.63954)(9.66774,2.65682)(9.70161,2.67391)(9.73548,2.69078)(9.76935,2.70745)(9.80323,2.72393)(9.8371,2.74021)(9.87097,2.75629)(9.90484,2.77218)(9.93871,2.78787)(9.97258,2.80335)(10.0065,2.81865)
(10.0403,2.83374)(10.0742,2.84862)(10.1081,2.86331)(10.1419,2.8778)(10.1758,2.89209)(10.2097,2.90619)(10.2435,2.9201)(10.2774,2.93381)(10.3113,2.94733)(10.3452,2.96065)(10.379,2.97379)(10.4129,2.98673)(10.4468,2.99947)(10.4806,3.01203)(10.5145,3.0244)(10.5484,3.03659)(10.5823,3.0486)(10.6161,3.06042)(10.65,3.07206)(10.6839,3.08352)
(10.7177,3.0948)(10.7516,3.1059)(10.7855,3.11683)(10.8194,3.12758)(10.8532,3.13815)(10.8871,3.14856)(10.921,3.1588)(10.9548,3.16888)(10.9887,3.17879)(11.0226,3.18853)(11.0565,3.19811)(11.0903,3.20754)(11.1242,3.2168)(11.1581,3.22591)(11.1919,3.23486)(11.2258,3.24366)(11.2597,3.25231)(11.2935,3.26081)(11.3274,3.26917)(11.3613,3.27738)
(11.3952,3.28545)(11.429,3.29338)(11.4629,3.30117)(11.4968,3.30883)(11.5306,3.31634)(11.5645,3.32373)(11.5984,3.33099)(11.6323,3.33812)(11.6661,3.34512)(11.7,3.352)(11.7339,3.35875)(11.7677,3.36539)(11.8016,3.3719)(11.8355,3.3783)(11.8694,3.38459)(11.9032,3.39076)(11.9371,3.39683)(11.971,3.40278)(12.0048,3.40863)(12.0387,3.41437)
(12.0726,3.42002)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(8.68548,1.58702)(8.71935,1.612)(8.75323,1.63711)(8.7871,1.66234)(8.82097,1.68769)(8.85484,1.71315)(8.88871,1.73872)(8.92258,1.76438)(8.95645,1.79014)(8.99032,1.81597)(9.02419,1.84189)(9.05806,1.86788)(9.09194,1.89393)(9.12581,1.92004)(9.15968,1.9462)(9.19355,1.9724)(9.22742,1.99864)(9.26129,2.02491)(9.29516,2.05121)(9.32903,2.07753)
(9.3629,2.10385)(9.39677,2.13017)(9.43065,2.15649)(9.46452,2.18281)(9.49839,2.20911)(9.53226,2.23539)(9.56613,2.26164)(9.6,2.28787)(9.63387,2.31405)(9.66774,2.3402)(9.70161,2.3663)(9.73548,2.39232)(9.76935,2.41829)(9.80323,2.44419)(9.8371,2.47003)(9.87097,2.49579)(9.90484,2.52146)(9.93871,2.54706)(9.97258,2.57256)(10.0065,2.59797)
(10.0403,2.62328)(10.0742,2.64846)(10.1081,2.67354)(10.1419,2.6985)(10.1758,2.72335)(10.2097,2.74807)(10.2435,2.77267)(10.2774,2.79714)(10.3113,2.82147)(10.3452,2.84567)(10.379,2.86972)(10.4129,2.89361)(10.4468,2.91735)(10.4806,2.94094)(10.5145,2.96437)(10.5484,2.98764)(10.5823,3.01075)(10.6161,3.0337)(10.65,3.05648)(10.6839,3.07908)
(10.7177,3.10151)(10.7516,3.12375)(10.7855,3.14581)(10.8194,3.16768)(10.8532,3.18937)(10.8871,3.21087)(10.921,3.23219)(10.9548,3.25331)(10.9887,3.27424)(11.0226,3.29498)(11.0565,3.31551)(11.0903,3.33584)(11.1242,3.35596)(11.1581,3.37588)(11.1919,3.39559)(11.2258,3.4151)(11.2597,3.43441)(11.2935,3.4535)(11.3274,3.47239)(11.3613,3.49106)
(11.3952,3.50953)(11.429,3.52776)(11.4629,3.54579)(11.4968,3.56359)(11.5306,3.58119)(11.5645,3.59856)(11.5984,3.61573)(11.6323,3.63267)(11.6661,3.6494)(11.7,3.6659)(11.7339,3.68219)(11.7677,3.69826)(11.8016,3.71411)(11.8355,3.72974)(11.8694,3.74515)(11.9032,3.76033)(11.9371,3.7753)(11.971,3.79004)(12.0048,3.80455)(12.0387,3.81885)
(12.0726,3.83291)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,2.41768)(8.71935,2.42665)(8.75323,2.43546)(8.7871,2.44409)(8.82097,2.45256)(8.85484,2.46086)(8.88871,2.46899)(8.92258,2.47696)(8.95645,2.48475)(8.99032,2.49238)(9.02419,2.49985)(9.05806,2.50714)(9.09194,2.51428)(9.12581,2.52124)(9.15968,2.52805)(9.19355,2.53469)(9.22742,2.54117)(9.26129,2.54748)(9.29516,2.55363)(9.32903,2.55962)
(9.3629,2.56545)(9.39677,2.57111)(9.43065,2.57661)(9.46452,2.58196)(9.49839,2.58714)(9.53226,2.59217)(9.56613,2.59703)(9.6,2.60175)(9.63387,2.6063)(9.66774,2.61071)(9.70161,2.61495)(9.73548,2.61905)(9.76935,2.62299)(9.80323,2.62677)(9.8371,2.63041)(9.87097,2.6339)(9.90484,2.63724)(9.93871,2.64044)(9.97258,2.64348)(10.0065,2.64639)
(10.0403,2.64915)(10.0742,2.65176)(10.1081,2.65423)(10.1419,2.65656)(10.1758,2.65876)(10.2097,2.66081)(10.2435,2.66273)(10.2774,2.66451)(10.3113,2.66616)(10.3452,2.66767)(10.379,2.66905)(10.4129,2.6703)(10.4468,2.67142)(10.4806,2.67241)(10.5145,2.67327)(10.5484,2.67401)(10.5823,2.67462)(10.6161,2.67511)(10.65,2.67547)(10.6839,2.67572)
(10.7177,2.67584)(10.7516,2.67585)(10.7855,2.67574)(10.8194,2.67551)(10.8532,2.67517)(10.8871,2.67472)(10.921,2.67415)(10.9548,2.67348)(10.9887,2.67269)(11.0226,2.6718)(11.0565,2.6708)(11.0903,2.66969)(11.1242,2.66848)(11.1581,2.66717)(11.1919,2.66576)(11.2258,2.66424)(11.2597,2.66263)(11.2935,2.66092)(11.3274,2.65912)(11.3613,2.65721)
(11.3952,2.65522)(11.429,2.65313)(11.4629,2.65096)(11.4968,2.64869)(11.5306,2.64633)(11.5645,2.64389)(11.5984,2.64136)(11.6323,2.63875)(11.6661,2.63605)(11.7,2.63327)(11.7339,2.63041)(11.7677,2.62747)(11.8016,2.62445)(11.8355,2.62136)(11.8694,2.61819)(11.9032,2.61494)(11.9371,2.61162)(11.971,2.60823)(12.0048,2.60477)(12.0387,2.60124)
(12.0726,2.59764)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(8.68548,1.79667)(8.71935,1.79462)(8.75323,1.79244)(8.7871,1.79014)(8.82097,1.78771)(8.85484,1.78516)(8.88871,1.7825)(8.92258,1.77971)(8.95645,1.77681)(8.99032,1.7738)(9.02419,1.77068)(9.05806,1.76745)(9.09194,1.76411)(9.12581,1.76067)(9.15968,1.75713)(9.19355,1.75348)(9.22742,1.74974)(9.26129,1.7459)(9.29516,1.74197)(9.32903,1.73794)
(9.3629,1.73383)(9.39677,1.72963)(9.43065,1.72534)(9.46452,1.72097)(9.49839,1.71652)(9.53226,1.71199)(9.56613,1.70739)(9.6,1.7027)(9.63387,1.69795)(9.66774,1.69312)(9.70161,1.68822)(9.73548,1.68326)(9.76935,1.67823)(9.80323,1.67313)(9.8371,1.66798)(9.87097,1.66277)(9.90484,1.65749)(9.93871,1.65216)(9.97258,1.64678)(10.0065,1.64134)
(10.0403,1.63585)(10.0742,1.63032)(10.1081,1.62474)(10.1419,1.61911)(10.1758,1.61344)(10.2097,1.60772)(10.2435,1.60196)(10.2774,1.59617)(10.3113,1.59034)(10.3452,1.58447)(10.379,1.57856)(10.4129,1.57263)(10.4468,1.56666)(10.4806,1.56067)(10.5145,1.55465)(10.5484,1.5486)(10.5823,1.54252)(10.6161,1.53642)(10.65,1.5303)(10.6839,1.52415)
(10.7177,1.51799)(10.7516,1.51181)(10.7855,1.50561)(10.8194,1.4994)(10.8532,1.49317)(10.8871,1.48693)(10.921,1.48068)(10.9548,1.47441)(10.9887,1.46814)(11.0226,1.46185)(11.0565,1.45556)(11.0903,1.44927)(11.1242,1.44297)(11.1581,1.43666)(11.1919,1.43036)(11.2258,1.42405)(11.2597,1.41774)(11.2935,1.41143)(11.3274,1.40511)(11.3613,1.3988)
(11.3952,1.3925)(11.429,1.3862)(11.4629,1.3799)(11.4968,1.37361)(11.5306,1.36733)(11.5645,1.36106)(11.5984,1.35479)(11.6323,1.34853)(11.6661,1.34228)(11.7,1.33604)(11.7339,1.32981)(11.7677,1.32359)(11.8016,1.31739)(11.8355,1.3112)(11.8694,1.30502)(11.9032,1.29886)(11.9371,1.29272)(11.971,1.28659)(12.0048,1.28048)(12.0387,1.27438)
(12.0726,1.26831)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 1pt off 2pt on 0pt off 2pt,orange] plot[smooth] coordinates {
(8.68548,0.546849)(8.71935,0.549307)(8.75323,0.551859)(8.7871,0.554504)(8.82097,0.557248)(8.85484,0.560088)(8.88871,0.56303)(8.92258,0.566072)(8.95645,0.569217)(8.99032,0.572467)(9.02419,0.575822)(9.05806,0.579287)(9.09194,0.58286)(9.12581,0.586545)(9.15968,0.590342)(9.19355,0.594253)(9.22742,0.598281)(9.26129,0.602425)(9.29516,0.60669)(9.32903,0.611075)
(9.3629,0.615582)(9.39677,0.620217)(9.43065,0.624979)(9.46452,0.629866)(9.49839,0.634882)(9.53226,0.640027)(9.56613,0.645303)(9.6,0.650712)(9.63387,0.656253)(9.66774,0.661929)(9.70161,0.667741)(9.73548,0.673697)(9.76935,0.67979)(9.80323,0.686024)(9.8371,0.692396)(9.87097,0.698911)(9.90484,0.705569)(9.93871,0.712371)(9.97258,0.719316)(10.0065,0.726407)
(10.0403,0.733644)(10.0742,0.741035)(10.1081,0.748575)(10.1419,0.756262)(10.1758,0.764099)(10.2097,0.772087)(10.2435,0.780224)(10.2774,0.788513)(10.3113,0.796955)(10.3452,0.805548)(10.379,0.814295)(10.4129,0.823201)(10.4468,0.832261)(10.4806,0.841476)(10.5145,0.850845)(10.5484,0.86037)(10.5823,0.870048)(10.6161,0.879881)(10.65,0.88987)(10.6839,0.900015)
(10.7177,0.910314)(10.7516,0.920777)(10.7855,0.931396)(10.8194,0.94217)(10.8532,0.9531)(10.8871,0.964184)(10.921,0.975424)(10.9548,0.986818)(10.9887,0.998368)(11.0226,1.01007)(11.0565,1.02193)(11.0903,1.03395)(11.1242,1.04612)(11.1581,1.05845)(11.1919,1.07093)(11.2258,1.08356)(11.2597,1.09634)(11.2935,1.10927)(11.3274,1.12235)(11.3613,1.13559)
(11.3952,1.14897)(11.429,1.16251)(11.4629,1.17619)(11.4968,1.19003)(11.5306,1.20401)(11.5645,1.21813)(11.5984,1.2324)(11.6323,1.24681)(11.6661,1.26136)(11.7,1.27606)(11.7339,1.2909)(11.7677,1.30588)(11.8016,1.32099)(11.8355,1.33625)(11.8694,1.35164)(11.9032,1.36717)(11.9371,1.38283)(11.971,1.39863)(12.0048,1.41457)(12.0387,1.43063)
(12.0726,1.44683)};
\draw[line cap=round,line width=0.50pt] (11.7339,3.05877)--(11.7339,3.25443);
\filldraw[line join=round] (11.7898,3.17991)--(11.678,3.17991)--(11.7339,3.32894)--cycle;
\node[below] at(11.7339,3.12061) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (11.5645,4.15538)--(11.5645,3.70289);
\filldraw[line join=round] (11.5086,3.7774)--(11.6204,3.7774)--(11.5645,3.62837)--cycle;
\node[above] at(11.5645,4.09355) {\scalebox{0.67}{$\pi\eta(1475)$}};
\draw[line cap=round,line width=0.50pt] (11.7339,2.20585)--(11.7339,2.52609);
\filldraw[line join=round] (11.7898,2.45157)--(11.678,2.45157)--(11.7339,2.60061)--cycle;
\node[below] at(11.7339,2.26768) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (10.379,1.96215)--(10.379,1.68288);
\filldraw[line join=round] (10.3231,1.7574)--(10.4349,1.7574)--(10.379,1.60837)--cycle;
\node[above] at(10.379,1.90032) {\scalebox{0.67}{$\pi f_1(1285)$}};
\draw[line cap=round,line width=0.50pt] (9.53226,1.04831)--(9.53226,0.744349);
\filldraw[line join=round] (9.47637,0.818866)--(9.58815,0.818866)--(9.53226,0.669833)--cycle;
\node[above] at(9.53226,0.986471) {\scalebox{0.67}{$\pi f_1(1420)$}};
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(16.5,0.5)--(16.5,6.59231)--(12.7742,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (12.9435,0.5)--(12.9435,0.560923);\node[below] at (12.9435,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (13.621,0.5)--(13.621,0.560923);\node[below] at (13.621,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (14.2984,0.5)--(14.2984,0.560923);\node[below] at (14.2984,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (14.9758,0.5)--(14.9758,0.560923);\node[below] at (14.9758,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (15.6532,0.5)--(15.6532,0.560923);\node[below] at (15.6532,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (16.3306,0.5)--(16.3306,0.560923);\node[below] at (16.3306,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (13.2823,0.5)--(13.2823,0.530462);
\draw[line cap=round,line width=0.75pt] (13.9597,0.5)--(13.9597,0.530462);
\draw[line cap=round,line width=0.75pt] (14.6371,0.5)--(14.6371,0.530462);
\draw[line cap=round,line width=0.75pt] (15.3145,0.5)--(15.3145,0.530462);
\draw[line cap=round,line width=0.75pt] (15.9919,0.5)--(15.9919,0.530462);
\draw[line cap=round,line width=0.75pt] (12.7742,0.696526)--(12.8351,0.696526);\node[left] at (12.7742,0.696526) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (12.7742,2.66179)--(12.8351,2.66179);\node[left] at (12.7742,2.66179) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (12.7742,4.62705)--(12.8351,4.62705);\node[left] at (12.7742,4.62705) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (12.7742,6.59231)--(12.8351,6.59231);\node[left] at (12.7742,6.59231) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.67916)--(12.8047,1.67916);
\draw[line cap=round,line width=0.75pt] (12.7742,3.64442)--(12.8047,3.64442);
\draw[line cap=round,line width=0.75pt] (12.7742,5.60968)--(12.8047,5.60968);
\node[below] at (14.6371,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (12.9828,6.38366) {\scalebox{0.7}{(h)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(12.9435,1.51839)(12.9774,1.55138)(13.0113,1.58501)(13.0452,1.61927)(13.079,1.65415)(13.1129,1.68964)(13.1468,1.72573)(13.1806,1.76241)(13.2145,1.79968)(13.2484,1.83751)(13.2823,1.8759)(13.3161,1.91485)(13.35,1.95434)(13.3839,1.99437)(13.4177,2.03491)(13.4516,2.07597)(13.4855,2.11754)(13.5194,2.15959)(13.5532,2.20214)(13.5871,2.24515)
(13.621,2.28863)(13.6548,2.33259)(13.6887,2.377)(13.7226,2.42184)(13.7565,2.4671)(13.7903,2.51277)(13.8242,2.55884)(13.8581,2.6053)(13.8919,2.65214)(13.9258,2.69935)(13.9597,2.74691)(13.9935,2.79483)(14.0274,2.84308)(14.0613,2.89165)(14.0952,2.94053)(14.129,2.98971)(14.1629,3.03918)(14.1968,3.08891)(14.2306,3.13892)(14.2645,3.18917)
(14.2984,3.23967)(14.3323,3.29039)(14.3661,3.34132)(14.4,3.39246)(14.4339,3.4438)(14.4677,3.49532)(14.5016,3.547)(14.5355,3.59884)(14.5694,3.65084)(14.6032,3.70296)(14.6371,3.75521)(14.671,3.80756)(14.7048,3.86001)(14.7387,3.91255)(14.7726,3.96517)(14.8065,4.01785)(14.8403,4.07059)(14.8742,4.12338)(14.9081,4.1762)(14.9419,4.22904)
(14.9758,4.2819)(15.0097,4.33474)(15.0435,4.38758)(15.0774,4.44039)(15.1113,4.49318)(15.1452,4.54592)(15.179,4.59862)(15.2129,4.65126)(15.2468,4.70383)(15.2806,4.75632)(15.3145,4.80872)(15.3484,4.86101)(15.3823,4.91318)(15.4161,4.96524)(15.45,5.01717)(15.4839,5.06898)(15.5177,5.12063)(15.5516,5.17214)(15.5855,5.22349)(15.6194,5.27467)
(15.6532,5.32567)(15.6871,5.37646)(15.721,5.42706)(15.7548,5.47745)(15.7887,5.52765)(15.8226,5.57762)(15.8565,5.62737)(15.8903,5.6769)(15.9242,5.72618)(15.9581,5.77523)(15.9919,5.82402)(16.0258,5.87255)(16.0597,5.92082)(16.0935,5.96881)(16.1274,6.01652)(16.1613,6.06395)(16.1952,6.11108)(16.229,6.1579)(16.2629,6.20442)(16.2968,6.25062)
(16.3306,6.2965)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(12.9435,2.63815)(12.9774,2.6652)(13.0113,2.69147)(13.0452,2.71694)(13.079,2.7416)(13.1129,2.76545)(13.1468,2.78847)(13.1806,2.81067)(13.2145,2.83203)(13.2484,2.85254)(13.2823,2.8722)(13.3161,2.891)(13.35,2.90893)(13.3839,2.92598)(13.4177,2.94215)(13.4516,2.95742)(13.4855,2.9718)(13.5194,2.98527)(13.5532,2.99782)(13.5871,3.00945)
(13.621,3.02014)(13.6548,3.02976)(13.6887,3.03844)(13.7226,3.04618)(13.7565,3.05298)(13.7903,3.05885)(13.8242,3.06377)(13.8581,3.06776)(13.8919,3.07081)(13.9258,3.07293)(13.9597,3.07411)(13.9935,3.07423)(14.0274,3.07343)(14.0613,3.07171)(14.0952,3.06908)(14.129,3.06553)(14.1629,3.06109)(14.1968,3.05577)(14.2306,3.04956)(14.2645,3.04247)
(14.2984,3.03452)(14.3323,3.02561)(14.3661,3.01586)(14.4,3.00527)(14.4339,2.99386)(14.4677,2.98165)(14.5016,2.96865)(14.5355,2.95486)(14.5694,2.94031)(14.6032,2.92501)(14.6371,2.90896)(14.671,2.89212)(14.7048,2.87458)(14.7387,2.85634)(14.7726,2.83742)(14.8065,2.81785)(14.8403,2.79764)(14.8742,2.7768)(14.9081,2.75536)(14.9419,2.73334)
(14.9758,2.71074)(15.0097,2.68755)(15.0435,2.66382)(15.0774,2.63958)(15.1113,2.61485)(15.1452,2.58964)(15.179,2.56398)(15.2129,2.53788)(15.2468,2.51137)(15.2806,2.48446)(15.3145,2.45717)(15.3484,2.42952)(15.3823,2.40153)(15.4161,2.37322)(15.45,2.34462)(15.4839,2.31574)(15.5177,2.28661)(15.5516,2.25724)(15.5855,2.22767)(15.6194,2.1979)
(15.6532,2.16795)(15.6871,2.13787)(15.721,2.10765)(15.7548,2.07732)(15.7887,2.0469)(15.8226,2.01641)(15.8565,1.98587)(15.8903,1.9553)(15.9242,1.92471)(15.9581,1.89413)(15.9919,1.86359)(16.0258,1.83309)(16.0597,1.80266)(16.0935,1.77231)(16.1274,1.74208)(16.1613,1.71198)(16.1952,1.68202)(16.229,1.65223)(16.2629,1.62264)(16.2968,1.59325)
(16.3306,1.56409)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(12.9435,0.885676)(12.9774,0.896564)(13.0113,0.907902)(13.0452,0.919697)(13.079,0.93196)(13.1129,0.944697)(13.1468,0.957917)(13.1806,0.971631)(13.2145,0.985846)(13.2484,1.00057)(13.2823,1.01581)(13.3161,1.03158)(13.35,1.04788)(13.3839,1.06472)(13.4177,1.08212)(13.4516,1.10007)(13.4855,1.1186)(13.5194,1.1377)(13.5532,1.15739)(13.5871,1.17767)
(13.621,1.19855)(13.6548,1.22007)(13.6887,1.2422)(13.7226,1.26496)(13.7565,1.28835)(13.7903,1.31239)(13.8242,1.33706)(13.8581,1.3624)(13.8919,1.38839)(13.9258,1.41505)(13.9597,1.44238)(13.9935,1.47042)(14.0274,1.49916)(14.0613,1.52858)(14.0952,1.5587)(14.129,1.58952)(14.1629,1.62106)(14.1968,1.6533)(14.2306,1.68626)(14.2645,1.71995)
(14.2984,1.75437)(14.3323,1.78955)(14.3661,1.82548)(14.4,1.86214)(14.4339,1.89954)(14.4677,1.9377)(14.5016,1.97661)(14.5355,2.01627)(14.5694,2.05668)(14.6032,2.09786)(14.6371,2.1398)(14.671,2.18255)(14.7048,2.22606)(14.7387,2.27034)(14.7726,2.3154)(14.8065,2.36122)(14.8403,2.40782)(14.8742,2.45519)(14.9081,2.50334)(14.9419,2.55227)
(14.9758,2.60197)(15.0097,2.65249)(15.0435,2.70378)(15.0774,2.75586)(15.1113,2.80871)(15.1452,2.86233)(15.179,2.91673)(15.2129,2.9719)(15.2468,3.02785)(15.2806,3.08457)(15.3145,3.14206)(15.3484,3.20035)(15.3823,3.25941)(15.4161,3.31924)(15.45,3.37982)(15.4839,3.44117)(15.5177,3.50327)(15.5516,3.56612)(15.5855,3.62973)(15.6194,3.69408)
(15.6532,3.75918)(15.6871,3.82505)(15.721,3.89166)(15.7548,3.959)(15.7887,4.02706)(15.8226,4.09585)(15.8565,4.16537)(15.8903,4.23559)(15.9242,4.30653)(15.9581,4.37817)(15.9919,4.45051)(16.0258,4.52355)(16.0597,4.59728)(16.0935,4.67169)(16.1274,4.74679)(16.1613,4.82257)(16.1952,4.89902)(16.229,4.97614)(16.2629,5.05393)(16.2968,5.13237)
(16.3306,5.21147)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 2pt off 2pt on 0pt off 2pt,brown] plot[smooth] coordinates {
(12.9435,1.40228)(12.9774,1.40829)(13.0113,1.41425)(13.0452,1.42016)(13.079,1.42601)(13.1129,1.43181)(13.1468,1.43756)(13.1806,1.44325)(13.2145,1.44888)(13.2484,1.45446)(13.2823,1.45999)(13.3161,1.46545)(13.35,1.47086)(13.3839,1.47621)(13.4177,1.48151)(13.4516,1.48674)(13.4855,1.49192)(13.5194,1.49703)(13.5532,1.50209)(13.5871,1.50708)
(13.621,1.51201)(13.6548,1.51688)(13.6887,1.52169)(13.7226,1.52643)(13.7565,1.53111)(13.7903,1.53573)(13.8242,1.54028)(13.8581,1.54477)(13.8919,1.5492)(13.9258,1.55356)(13.9597,1.55786)(13.9935,1.56209)(14.0274,1.56625)(14.0613,1.57035)(14.0952,1.57439)(14.129,1.57836)(14.1629,1.58226)(14.1968,1.5861)(14.2306,1.58987)(14.2645,1.59358)
(14.2984,1.59723)(14.3323,1.6008)(14.3661,1.60431)(14.4,1.60775)(14.4339,1.61113)(14.4677,1.61444)(14.5016,1.61769)(14.5355,1.62087)(14.5694,1.62399)(14.6032,1.62704)(14.6371,1.63003)(14.671,1.63295)(14.7048,1.6358)(14.7387,1.63859)(14.7726,1.64132)(14.8065,1.64398)(14.8403,1.64658)(14.8742,1.64911)(14.9081,1.65158)(14.9419,1.65399)
(14.9758,1.65633)(15.0097,1.65861)(15.0435,1.66083)(15.0774,1.66298)(15.1113,1.66507)(15.1452,1.6671)(15.179,1.66907)(15.2129,1.67098)(15.2468,1.67282)(15.2806,1.67461)(15.3145,1.67633)(15.3484,1.678)(15.3823,1.6796)(15.4161,1.68115)(15.45,1.68264)(15.4839,1.68407)(15.5177,1.68544)(15.5516,1.68675)(15.5855,1.688)(15.6194,1.6892)
(15.6532,1.69034)(15.6871,1.69143)(15.721,1.69246)(15.7548,1.69343)(15.7887,1.69435)(15.8226,1.69521)(15.8565,1.69602)(15.8903,1.69678)(15.9242,1.69748)(15.9581,1.69813)(15.9919,1.69873)(16.0258,1.69928)(16.0597,1.69978)(16.0935,1.70022)(16.1274,1.70061)(16.1613,1.70096)(16.1952,1.70125)(16.229,1.7015)(16.2629,1.70169)(16.2968,1.70184)
(16.3306,1.70194)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 1pt off 2pt on 1pt off 2pt,yellow] plot[smooth] coordinates {
(12.9435,0.772876)(12.9774,0.776756)(13.0113,0.780763)(13.0452,0.784898)(13.079,0.789163)(13.1129,0.793553)(13.1468,0.798073)(13.1806,0.802719)(13.2145,0.807496)(13.2484,0.8124)(13.2823,0.817435)(13.3161,0.822596)(13.35,0.827886)(13.3839,0.833306)(13.4177,0.838856)(13.4516,0.844534)(13.4855,0.850341)(13.5194,0.856278)(13.5532,0.862345)(13.5871,0.868541)
(13.621,0.874868)(13.6548,0.881335)(13.6887,0.887931)(13.7226,0.894656)(13.7565,0.901509)(13.7903,0.908489)(13.8242,0.915598)(13.8581,0.922834)(13.8919,0.930194)(13.9258,0.937681)(13.9597,0.945293)(13.9935,0.95304)(14.0274,0.960909)(14.0613,0.968901)(14.0952,0.977014)(14.129,0.985248)(14.1629,0.993601)(14.1968,1.00207)(14.2306,1.01066)(14.2645,1.01936)
(14.2984,1.02818)(14.3323,1.03712)(14.3661,1.04617)(14.4,1.05534)(14.4339,1.06461)(14.4677,1.07399)(14.5016,1.08347)(14.5355,1.09306)(14.5694,1.10275)(14.6032,1.11254)(14.6371,1.12244)(14.671,1.13243)(14.7048,1.14252)(14.7387,1.15271)(14.7726,1.16299)(14.8065,1.17336)(14.8403,1.18381)(14.8742,1.19436)(14.9081,1.20499)(14.9419,1.2157)
(14.9758,1.22649)(15.0097,1.23736)(15.0435,1.24831)(15.0774,1.25934)(15.1113,1.27043)(15.1452,1.2816)(15.179,1.29284)(15.2129,1.30414)(15.2468,1.3155)(15.2806,1.32693)(15.3145,1.33841)(15.3484,1.34996)(15.3823,1.36156)(15.4161,1.37321)(15.45,1.38491)(15.4839,1.39666)(15.5177,1.40846)(15.5516,1.4203)(15.5855,1.43218)(15.6194,1.4441)
(15.6532,1.45606)(15.6871,1.46805)(15.721,1.48007)(15.7548,1.49213)(15.7887,1.50421)(15.8226,1.51631)(15.8565,1.52845)(15.8903,1.5406)(15.9242,1.55277)(15.9581,1.56495)(15.9919,1.57715)(16.0258,1.58937)(16.0597,1.60159)(16.0935,1.61382)(16.1274,1.62605)(16.1613,1.63828)(16.1952,1.65052)(16.229,1.66276)(16.2629,1.67499)(16.2968,1.68721)
(16.3306,1.69943)};
\draw[line cap=round,line width=0.50pt] (15.6532,6.19926)--(15.6532,5.42999);
\filldraw[line join=round] (15.5973,5.5045)--(15.7091,5.5045)--(15.6532,5.35547)--cycle;
\node[above] at(15.6532,6.09264) {\scalebox{0.67}{$\pi(1300)\eta$}};
\draw[line cap=round,line width=0.50pt] (13.621,3.64442)--(13.621,3.12446);
\filldraw[line join=round] (13.5651,3.19898)--(13.6769,3.19898)--(13.621,3.04995)--cycle;
\node[above] at(13.8073,3.5378) {\scalebox{0.67}{$\pi b_1(1235)$}};
\draw[line cap=round,line width=0.50pt] (15.3145,3.64442)--(15.3145,3.24638);
\filldraw[line join=round] (15.2586,3.3209)--(15.3704,3.3209)--(15.3145,3.17186)--cycle;
\node[above] at(15.3145,3.5378) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (13.8581,2.07221)--(13.8581,1.64909);
\filldraw[line join=round] (13.8022,1.72361)--(13.914,1.72361)--(13.8581,1.57458)--cycle;
\node[above] at(13.9326,1.96559) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (15.5516,0.991315)--(15.5516,1.31598);
\filldraw[line join=round] (15.6075,1.24146)--(15.4957,1.24146)--(15.5516,1.39049)--cycle;
\node[below] at(15.5516,1.09793) {\scalebox{0.67}{$K\bar{K}_1(1270)$}};
\end{tikzpicture}


==> Newly observed a_0(1817) as scaling point of constructing scalar meson spectroscopy/figf0.tex <==
\begin{tikzpicture}
\fill[green,opacity=0.5] (1.77843,7.60769)--(1.11144,7.60769)--(1.11144,13.7)--(1.77843,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(1.8629,7.60769)--(1.8629,13.7)--(0.,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.202002,7.60769)--(0.202002,7.66862);\node[below] at (0.202002,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.650894,7.60769)--(0.650894,7.66862);\node[below] at (0.650894,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (1.09979,7.60769)--(1.09979,7.66862);\node[below] at (1.09979,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (1.54868,7.60769)--(1.54868,7.66862);\node[below] at (1.54868,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (0.426448,7.60769)--(0.426448,7.63815);
\draw[line cap=round,line width=0.75pt] (0.87534,7.60769)--(0.87534,7.63815);
\draw[line cap=round,line width=0.75pt] (1.32423,7.60769)--(1.32423,7.63815);
\draw[line cap=round,line width=0.75pt] (1.77312,7.60769)--(1.77312,7.63815);
\node[] at (0.208645,13.4914) {\scalebox{0.7}{(a)}};
\node[below] at (0.931452,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (0.249584,7.77692)--(0.29178,7.77692);
\draw[gray,line width=0.5pt,line cap=round] (0.249584,7.73932)--(0.249584,7.81453);
\draw[gray,line width=0.5pt,line cap=round] (0.29178,7.73932)--(0.29178,7.81453);
\fill[blue] (0.270682,7.77692)circle(0.0322344);
\node[right] at (1.78094,7.77692) {\scalebox{0.5}{$J/\psi\to K^+K^-3\pi$~\cite{BESIII:2015you}}};
\draw[gray,line width=0.5pt,line cap=round] (0.239709,8.11538)--(0.249584,8.11538);
\draw[gray,line width=0.5pt,line cap=round] (0.239709,8.07778)--(0.239709,8.15299);
\draw[gray,line width=0.5pt,line cap=round] (0.249584,8.07778)--(0.249584,8.15299);
\fill[blue] (0.244646,8.11538)circle(0.0322344);
\node[right] at (1.78094,8.11538) {\scalebox{0.5}{$J/\psi\to \gamma 3\pi$~\cite{BESIII:2012aa}}};
\draw[gray,line width=0.5pt,line cap=round] (0.318714,8.45385)--(0.480315,8.45385);
\draw[gray,line width=0.5pt,line cap=round] (0.318714,8.41624)--(0.318714,8.49145);
\draw[gray,line width=0.5pt,line cap=round] (0.480315,8.41624)--(0.480315,8.49145);
\fill[blue] (0.390536,8.45385)circle(0.0322344);
\node[right] at (1.78094,8.45385) {\scalebox{0.5}{Compilation~\cite{Garcia-Martin:2011nna}}};
\draw[gray,line width=0.5pt,line cap=round] (0.390536,8.79231)--(0.516226,8.79231);
\draw[gray,line width=0.5pt,line cap=round] (0.390536,8.7547)--(0.390536,8.82991);
\draw[gray,line width=0.5pt,line cap=round] (0.516226,8.7547)--(0.516226,8.82991);
\fill[blue] (0.41747,8.79231)circle(0.0322344);
\node[right] at (1.78094,8.79231) {\scalebox{0.5}{Compilation~\cite{Moussallam:2011zg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.264846,9.13077)--(0.462359,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (0.264846,9.09316)--(0.264846,9.16838);
\draw[gray,line width=0.5pt,line cap=round] (0.462359,9.09316)--(0.462359,9.16838);
\fill[blue] (0.363603,9.13077)circle(0.0322344);
\node[right] at (1.78094,9.13077) {\scalebox{0.5}{Compilation~\cite{Mennessier:2010xg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.41747,9.46923)--(0.606005,9.46923);
\draw[gray,line width=0.5pt,line cap=round] (0.41747,9.43162)--(0.41747,9.50684);
\draw[gray,line width=0.5pt,line cap=round] (0.606005,9.43162)--(0.606005,9.50684);
\fill[blue] (0.516226,9.46923)circle(0.0322344);
\node[right] at (1.78094,9.46923) {\scalebox{0.5}{$p\bar{p},\pi N$~\cite{Anisovich:2009zza}}};
\draw[gray,line width=0.5pt,line cap=round] (0.498271,9.80769)--(0.758628,9.80769);
\draw[gray,line width=0.5pt,line cap=round] (0.498271,9.77009)--(0.498271,9.8453);
\draw[gray,line width=0.5pt,line cap=round] (0.758628,9.77009)--(0.758628,9.8453);
\fill[blue] (0.610494,9.80769)circle(0.0322344);
\node[right] at (1.78094,9.80769) {\scalebox{0.5}{$e^+e^-\to D_sD_s^*$~\cite{CLEO:2009ugx}}};
\draw[gray,line width=0.5pt,line cap=round] (0.436323,10.1462)--(0.591191,10.1462);
\draw[gray,line width=0.5pt,line cap=round] (0.436323,10.1085)--(0.436323,10.1838);
\draw[gray,line width=0.5pt,line cap=round] (0.591191,10.1085)--(0.591191,10.1838);
\fill[blue] (0.502311,10.1462)circle(0.0322344);
\node[right] at (1.78094,10.1462) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.435426,10.4846)--(0.552138,10.4846);
\draw[gray,line width=0.5pt,line cap=round] (0.435426,10.447)--(0.435426,10.5222);
\draw[gray,line width=0.5pt,line cap=round] (0.552138,10.447)--(0.552138,10.5222);
\fill[blue] (0.493782,10.4846)circle(0.0322344);
\node[right] at (1.78094,10.4846) {\scalebox{0.5}{$e^+e^-\to \phi\pi^+\pi^-\gamma$~\cite{BaBar:2007ptr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.471337,10.8231)--(0.659872,10.8231);
\draw[gray,line width=0.5pt,line cap=round] (0.471337,10.7855)--(0.471337,10.8607);
\draw[gray,line width=0.5pt,line cap=round] (0.659872,10.7855)--(0.659872,10.8607);
\fill[blue] (0.565604,10.8231)circle(0.0322344);
\node[right] at (1.78094,10.8231) {\scalebox{0.5}{$e^+e^-\to \phi\pi^0\pi^0\gamma$~\cite{BaBar:2007ptr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.335771,11.1615)--(0.584907,11.1615);
\draw[gray,line width=0.5pt,line cap=round] (0.335771,11.1239)--(0.335771,11.1991);
\draw[gray,line width=0.5pt,line cap=round] (0.584907,11.1239)--(0.584907,11.1991);
\fill[blue] (0.432283,11.1615)circle(0.0322344);
\node[right] at (1.78094,11.1615) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^+\pi^-$~\cite{Belle:2006wcd}}};
\draw[gray,line width=0.5pt,line cap=round] (0.399514,11.5)--(0.579071,11.5);
\draw[gray,line width=0.5pt,line cap=round] (0.399514,11.4624)--(0.399514,11.5376);
\draw[gray,line width=0.5pt,line cap=round] (0.579071,11.4624)--(0.579071,11.5376);
\fill[blue] (0.475826,11.5)circle(0.0322344);
\node[right] at (1.78094,11.5) {\scalebox{0.5}{$B^+\to K^+\pi^+\pi^-$~\cite{Belle:2004drb}}};
\draw[gray,line width=0.5pt,line cap=round] (0.641916,11.8385)--(0.848407,11.8385);
\draw[gray,line width=0.5pt,line cap=round] (0.641916,11.8009)--(0.641916,11.8761);
\draw[gray,line width=0.5pt,line cap=round] (0.848407,11.8009)--(0.848407,11.8761);
\fill[blue] (0.745161,11.8385)circle(0.0322344);
\node[right] at (1.78094,11.8385) {\scalebox{0.5}{$\pi^-C\to K^0_SK^0_SK^0_LX$~\cite{Tikhomirov:2003gg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.381558,12.1769)--(0.41747,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (0.381558,12.1393)--(0.381558,12.2145);
\draw[gray,line width=0.5pt,line cap=round] (0.41747,12.1393)--(0.41747,12.2145);
\fill[blue] (0.399514,12.1769)circle(0.0322344);
\node[right] at (1.78094,12.1769) {\scalebox{0.5}{$D^+_S\to \pi^-\pi^+\pi^+$~\cite{E791:2000lzz}}};
\draw[gray,line width=0.5pt,line cap=round] (0.978585,12.5154)--(1.22997,12.5154);
\draw[gray,line width=0.5pt,line cap=round] (0.978585,12.4778)--(0.978585,12.553);
\draw[gray,line width=0.5pt,line cap=round] (1.22997,12.4778)--(1.22997,12.553);
\fill[blue] (1.10428,12.5154)circle(0.0322344);
\node[right] at (1.78094,12.5154) {\scalebox{0.5}{$e^+e^-\to \pi^0\pi^0\gamma$~\cite{Achasov:2000ym}}};
\draw[gray,line width=0.5pt,line cap=round] (0.363603,12.8538)--(0.54316,12.8538);
\draw[gray,line width=0.5pt,line cap=round] (0.363603,12.8162)--(0.363603,12.8915);
\draw[gray,line width=0.5pt,line cap=round] (0.54316,12.8162)--(0.54316,12.8915);
\fill[blue] (0.453381,12.8538)circle(0.0322344);
\node[right] at (1.78094,12.8538) {\scalebox{0.5}{$e^+e^-\to \pi^0\pi^0\gamma$~\cite{CMD-2:1999znb}}};
\draw[gray,line width=0.5pt,line cap=round] (0.404003,13.1923)--(0.58356,13.1923);
\draw[gray,line width=0.5pt,line cap=round] (0.404003,13.1547)--(0.404003,13.2299);
\draw[gray,line width=0.5pt,line cap=round] (0.58356,13.1547)--(0.58356,13.2299);
\fill[blue] (0.493782,13.1923)circle(0.0322344);
\node[right] at (1.78094,13.1923) {\scalebox{0.5}{$pp\to p_sp_fK^+K^-$~\cite{WA102:1999nvm}}};
\draw[gray,line width=0.5pt,line cap=round] (0.381558,13.5308)--(0.606005,13.5308);
\draw[gray,line width=0.5pt,line cap=round] (0.381558,13.4932)--(0.381558,13.5684);
\draw[gray,line width=0.5pt,line cap=round] (0.606005,13.4932)--(0.606005,13.5684);
\fill[blue] (0.493782,13.5308)circle(0.0322344);
\node[right] at (1.78094,13.5308) {\scalebox{0.5}{$pp\to pp\pi^0\pi^0$~\cite{GAMS:1999jhw}}};
\node[] at (1.56111,13.5104) {\scalebox{0.4}{$f_0(980)$}};
\node[left,rotate=90] at (-0.745161,12.4815) {\scalebox{0.7}{Decay width (MeV)}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(7.98387,7.60769)--(7.98387,13.7)--(4.25806,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (4.42742,7.60769)--(4.42742,7.66862);\node[below] at (4.42742,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (5.10484,7.60769)--(5.10484,7.66862);\node[below] at (5.10484,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (5.78226,7.60769)--(5.78226,7.66862);\node[below] at (5.78226,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (6.45968,7.60769)--(6.45968,7.66862);\node[below] at (6.45968,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (7.1371,7.60769)--(7.1371,7.66862);\node[below] at (7.1371,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (7.81452,7.60769)--(7.81452,7.66862);\node[below] at (7.81452,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (4.76613,7.60769)--(4.76613,7.63815);
\draw[line cap=round,line width=0.75pt] (5.44355,7.60769)--(5.44355,7.63815);
\draw[line cap=round,line width=0.75pt] (6.12097,7.60769)--(6.12097,7.63815);
\draw[line cap=round,line width=0.75pt] (6.79839,7.60769)--(6.79839,7.63815);
\draw[line cap=round,line width=0.75pt] (7.47581,7.60769)--(7.47581,7.63815);
\draw[line cap=round,line width=0.75pt] (4.25806,7.85138)--(4.31899,7.85138);\node[left] at (4.25806,7.85138) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (4.25806,9.06985)--(4.31899,9.06985);\node[left] at (4.25806,9.06985) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (4.25806,10.2883)--(4.31899,10.2883);\node[left] at (4.25806,10.2883) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (4.25806,11.5068)--(4.31899,11.5068);\node[left] at (4.25806,11.5068) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (4.25806,12.7252)--(4.31899,12.7252);\node[left] at (4.25806,12.7252) {\scalebox{0.67}{250}};
\draw[line cap=round,line width=0.75pt] (4.25806,8.46062)--(4.28853,8.46062);
\draw[line cap=round,line width=0.75pt] (4.25806,9.67908)--(4.28853,9.67908);
\draw[line cap=round,line width=0.75pt] (4.25806,10.8975)--(4.28853,10.8975);
\draw[line cap=round,line width=0.75pt] (4.25806,12.116)--(4.28853,12.116);
\draw[line cap=round,line width=0.75pt] (4.25806,13.3345)--(4.28853,13.3345);
\node[below] at (6.12097,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,13.4914) {\scalebox{0.7}{(b)}};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(4.42742,12.7774)(4.46129,12.799)(4.49516,12.8202)(4.52903,12.8407)(4.5629,12.8608)(4.59677,12.8803)(4.63065,12.8992)(4.66452,12.9176)(4.69839,12.9355)(4.73226,12.9529)(4.76613,12.9697)(4.8,12.986)(4.83387,13.0018)(4.86774,13.0171)(4.90161,13.0318)(4.93548,13.046)(4.96935,13.0598)(5.00323,13.0729)(5.0371,13.0856)(5.07097,13.0978)
(5.10484,13.1095)(5.13871,13.1206)(5.17258,13.1313)(5.20645,13.1414)(5.24032,13.1511)(5.27419,13.1602)(5.30806,13.1689)(5.34194,13.1771)(5.37581,13.1847)(5.40968,13.192)(5.44355,13.1987)(5.47742,13.2049)(5.51129,13.2107)(5.54516,13.216)(5.57903,13.2208)(5.6129,13.2252)(5.64677,13.2291)(5.68065,13.2326)(5.71452,13.2356)(5.74839,13.2381)
(5.78226,13.2403)(5.81613,13.2419)(5.85,13.2432)(5.88387,13.244)(5.91774,13.2443)(5.95161,13.2443)(5.98548,13.2438)(6.01935,13.2429)(6.05323,13.2416)(6.0871,13.2399)(6.12097,13.2378)(6.15484,13.2353)(6.18871,13.2324)(6.22258,13.2291)(6.25645,13.2254)(6.29032,13.2213)(6.32419,13.2169)(6.35806,13.212)(6.39194,13.2068)(6.42581,13.2013)
(6.45968,13.1954)(6.49355,13.1891)(6.52742,13.1824)(6.56129,13.1755)(6.59516,13.1681)(6.62903,13.1605)(6.6629,13.1525)(6.69677,13.1441)(6.73065,13.1355)(6.76452,13.1265)(6.79839,13.1172)(6.83226,13.1076)(6.86613,13.0977)(6.9,13.0875)(6.93387,13.077)(6.96774,13.0662)(7.00161,13.0551)(7.03548,13.0437)(7.06935,13.032)(7.10323,13.0201)
(7.1371,13.0078)(7.17097,12.9954)(7.20484,12.9826)(7.23871,12.9696)(7.27258,12.9563)(7.30645,12.9428)(7.34032,12.9291)(7.37419,12.9151)(7.40806,12.9008)(7.44194,12.8864)(7.47581,12.8717)(7.50968,12.8567)(7.54355,12.8416)(7.57742,12.8262)(7.61129,12.8107)(7.64516,12.7949)(7.67903,12.7789)(7.7129,12.7627)(7.74677,12.7463)(7.78065,12.7298)
(7.81452,12.713)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(4.42742,9.90549)(4.46129,9.9072)(4.49516,9.90867)(4.52903,9.90988)(4.5629,9.91084)(4.59677,9.91156)(4.63065,9.91203)(4.66452,9.91227)(4.69839,9.91227)(4.73226,9.91204)(4.76613,9.91158)(4.8,9.91089)(4.83387,9.90998)(4.86774,9.90885)(4.90161,9.90751)(4.93548,9.90595)(4.96935,9.90419)(5.00323,9.90221)(5.0371,9.90004)(5.07097,9.89766)
(5.10484,9.89509)(5.13871,9.89233)(5.17258,9.88937)(5.20645,9.88623)(5.24032,9.88291)(5.27419,9.8794)(5.30806,9.87572)(5.34194,9.87186)(5.37581,9.86783)(5.40968,9.86363)(5.44355,9.85927)(5.47742,9.85474)(5.51129,9.85006)(5.54516,9.84522)(5.57903,9.84022)(5.6129,9.83508)(5.64677,9.82978)(5.68065,9.82434)(5.71452,9.81876)(5.74839,9.81304)
(5.78226,9.80718)(5.81613,9.80119)(5.85,9.79507)(5.88387,9.78882)(5.91774,9.78245)(5.95161,9.77595)(5.98548,9.76933)(6.01935,9.76259)(6.05323,9.75573)(6.0871,9.74876)(6.12097,9.74168)(6.15484,9.7345)(6.18871,9.72721)(6.22258,9.71982)(6.25645,9.71233)(6.29032,9.70473)(6.32419,9.69705)(6.35806,9.68926)(6.39194,9.68139)(6.42581,9.67342)
(6.45968,9.66537)(6.49355,9.65724)(6.52742,9.64902)(6.56129,9.64073)(6.59516,9.63235)(6.62903,9.6239)(6.6629,9.61537)(6.69677,9.60677)(6.73065,9.59811)(6.76452,9.58937)(6.79839,9.58056)(6.83226,9.5717)(6.86613,9.56277)(6.9,9.55378)(6.93387,9.54473)(6.96774,9.53563)(7.00161,9.52647)(7.03548,9.51726)(7.06935,9.50799)(7.10323,9.49868)
(7.1371,9.48931)(7.17097,9.47991)(7.20484,9.47045)(7.23871,9.46096)(7.27258,9.45142)(7.30645,9.44185)(7.34032,9.43223)(7.37419,9.42258)(7.40806,9.41289)(7.44194,9.40317)(7.47581,9.39341)(7.50968,9.38362)(7.54355,9.37381)(7.57742,9.36396)(7.61129,9.35409)(7.64516,9.3442)(7.67903,9.33428)(7.7129,9.32434)(7.74677,9.31438)(7.78065,9.3044)
(7.81452,9.2944)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,8.64114)(4.46129,8.65645)(4.49516,8.67151)(4.52903,8.68632)(4.5629,8.70088)(4.59677,8.71519)(4.63065,8.72925)(4.66452,8.74305)(4.69839,8.7566)(4.73226,8.76989)(4.76613,8.78292)(4.8,8.7957)(4.83387,8.80822)(4.86774,8.82047)(4.90161,8.83246)(4.93548,8.84419)(4.96935,8.85566)(5.00323,8.86686)(5.0371,8.87779)(5.07097,8.88846)
(5.10484,8.89885)(5.13871,8.90896)(5.17258,8.9188)(5.20645,8.92838)(5.24032,8.93768)(5.27419,8.94671)(5.30806,8.95547)(5.34194,8.96395)(5.37581,8.97217)(5.40968,8.98011)(5.44355,8.98779)(5.47742,8.99518)(5.51129,9.00229)(5.54516,9.00914)(5.57903,9.01572)(5.6129,9.02202)(5.64677,9.02806)(5.68065,9.03383)(5.71452,9.03934)(5.74839,9.04457)
(5.78226,9.04954)(5.81613,9.05424)(5.85,9.05866)(5.88387,9.06283)(5.91774,9.06673)(5.95161,9.07038)(5.98548,9.07376)(6.01935,9.07689)(6.05323,9.07976)(6.0871,9.08237)(6.12097,9.08473)(6.15484,9.08683)(6.18871,9.08867)(6.22258,9.09027)(6.25645,9.09162)(6.29032,9.09273)(6.32419,9.09359)(6.35806,9.09421)(6.39194,9.09458)(6.42581,9.09472)
(6.45968,9.09463)(6.49355,9.09429)(6.52742,9.09372)(6.56129,9.09292)(6.59516,9.09189)(6.62903,9.09063)(6.6629,9.08915)(6.69677,9.08745)(6.73065,9.08552)(6.76452,9.08339)(6.79839,9.08103)(6.83226,9.07846)(6.86613,9.07568)(6.9,9.07268)(6.93387,9.06949)(6.96774,9.06609)(7.00161,9.06248)(7.03548,9.05868)(7.06935,9.05469)(7.10323,9.0505)
(7.1371,9.04612)(7.17097,9.04154)(7.20484,9.03678)(7.23871,9.03184)(7.27258,9.02672)(7.30645,9.02141)(7.34032,9.01593)(7.37419,9.01028)(7.40806,9.00446)(7.44194,8.99847)(7.47581,8.99231)(7.50968,8.98599)(7.54355,8.9795)(7.57742,8.97286)(7.61129,8.96607)(7.64516,8.95912)(7.67903,8.95202)(7.7129,8.94477)(7.74677,8.93738)(7.78065,8.92985)
(7.81452,8.92217)};
\draw[line cap=round,line width=0.50pt] (6.12097,12.4815)--(6.12097,13.1335);
\filldraw[line join=round] (6.17685,13.059)--(6.06508,13.059)--(6.12097,13.208)--cycle;
\node[below] at(6.12097,12.5882) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (5.44355,10.532)--(5.44355,9.96359);
\filldraw[line join=round] (5.38766,10.0381)--(5.49944,10.0381)--(5.44355,9.88907)--cycle;
\node[above] at(5.44355,10.4254) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.50pt] (6.45968,8.33877)--(6.45968,8.9903);
\filldraw[line join=round] (6.51556,8.91579)--(6.40379,8.91579)--(6.45968,9.06482)--cycle;
\node[below] at(6.45968,8.44538) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(12.2419,7.60769)--(12.2419,13.7)--(8.51613,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,7.60769)--(8.68548,7.66862);\node[below] at (8.68548,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (9.3629,7.60769)--(9.3629,7.66862);\node[below] at (9.3629,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (10.0403,7.60769)--(10.0403,7.66862);\node[below] at (10.0403,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (10.7177,7.60769)--(10.7177,7.66862);\node[below] at (10.7177,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (11.3952,7.60769)--(11.3952,7.66862);\node[below] at (11.3952,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (12.0726,7.60769)--(12.0726,7.66862);\node[below] at (12.0726,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (9.02419,7.60769)--(9.02419,7.63815);
\draw[line cap=round,line width=0.75pt] (9.70161,7.60769)--(9.70161,7.63815);
\draw[line cap=round,line width=0.75pt] (10.379,7.60769)--(10.379,7.63815);
\draw[line cap=round,line width=0.75pt] (11.0565,7.60769)--(11.0565,7.63815);
\draw[line cap=round,line width=0.75pt] (11.7339,7.60769)--(11.7339,7.63815);
\node[below] at (10.379,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.81077)--(8.57705,7.81077);\node[left] at (8.51613,7.81077) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,9.84154)--(8.57705,9.84154);\node[left] at (8.51613,9.84154) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,11.8723)--(8.57705,11.8723);\node[left] at (8.51613,11.8723) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,8.82615)--(8.54659,8.82615);
\draw[line cap=round,line width=0.75pt] (8.51613,10.8569)--(8.54659,10.8569);
\draw[line cap=round,line width=0.75pt] (8.51613,12.8877)--(8.54659,12.8877);
\node[] at (8.72477,13.4914) {\scalebox{0.7}{(c)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,11.5244)(8.71935,11.5567)(8.75323,11.5885)(8.7871,11.62)(8.82097,11.6512)(8.85484,11.682)(8.88871,11.7125)(8.92258,11.7426)(8.95645,11.7723)(8.99032,11.8017)(9.02419,11.8307)(9.05806,11.8594)(9.09194,11.8877)(9.12581,11.9156)(9.15968,11.9432)(9.19355,11.9705)(9.22742,11.9973)(9.26129,12.0238)(9.29516,12.0499)(9.32903,12.0757)
(9.3629,12.1011)(9.39677,12.1261)(9.43065,12.1507)(9.46452,12.175)(9.49839,12.1989)(9.53226,12.2224)(9.56613,12.2456)(9.6,12.2683)(9.63387,12.2908)(9.66774,12.3128)(9.70161,12.3345)(9.73548,12.3558)(9.76935,12.3767)(9.80323,12.3973)(9.8371,12.4175)(9.87097,12.4373)(9.90484,12.4567)(9.93871,12.4758)(9.97258,12.4946)(10.0065,12.513)
(10.0403,12.531)(10.0742,12.5486)(10.1081,12.5659)(10.1419,12.5828)(10.1758,12.5994)(10.2097,12.6156)(10.2435,12.6315)(10.2774,12.647)(10.3113,12.6621)(10.3452,12.6769)(10.379,12.6914)(10.4129,12.7055)(10.4468,12.7193)(10.4806,12.7327)(10.5145,12.7458)(10.5484,12.7586)(10.5823,12.771)(10.6161,12.7831)(10.65,12.7948)(10.6839,12.8062)
(10.7177,12.8173)(10.7516,12.8281)(10.7855,12.8385)(10.8194,12.8487)(10.8532,12.8585)(10.8871,12.8679)(10.921,12.8771)(10.9548,12.886)(10.9887,12.8945)(11.0226,12.9028)(11.0565,12.9107)(11.0903,12.9183)(11.1242,12.9257)(11.1581,12.9327)(11.1919,12.9395)(11.2258,12.9459)(11.2597,12.9521)(11.2935,12.9579)(11.3274,12.9635)(11.3613,12.9688)
(11.3952,12.9738)(11.429,12.9786)(11.4629,12.983)(11.4968,12.9872)(11.5306,12.9912)(11.5645,12.9948)(11.5984,12.9982)(11.6323,13.0014)(11.6661,13.0042)(11.7,13.0068)(11.7339,13.0092)(11.7677,13.0113)(11.8016,13.0132)(11.8355,13.0148)(11.8694,13.0161)(11.9032,13.0173)(11.9371,13.0182)(11.971,13.0188)(12.0048,13.0192)(12.0387,13.0194)
(12.0726,13.0194)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(8.68548,11.1013)(8.71935,11.1186)(8.75323,11.1356)(8.7871,11.1523)(8.82097,11.1686)(8.85484,11.1847)(8.88871,11.2004)(8.92258,11.2158)(8.95645,11.2309)(8.99032,11.2457)(9.02419,11.2602)(9.05806,11.2743)(9.09194,11.2882)(9.12581,11.3018)(9.15968,11.315)(9.19355,11.328)(9.22742,11.3406)(9.26129,11.353)(9.29516,11.3651)(9.32903,11.3768)
(9.3629,11.3883)(9.39677,11.3995)(9.43065,11.4104)(9.46452,11.4209)(9.49839,11.4312)(9.53226,11.4413)(9.56613,11.451)(9.6,11.4604)(9.63387,11.4696)(9.66774,11.4785)(9.70161,11.4871)(9.73548,11.4954)(9.76935,11.5035)(9.80323,11.5113)(9.8371,11.5188)(9.87097,11.526)(9.90484,11.533)(9.93871,11.5397)(9.97258,11.5462)(10.0065,11.5524)
(10.0403,11.5584)(10.0742,11.564)(10.1081,11.5695)(10.1419,11.5747)(10.1758,11.5796)(10.2097,11.5843)(10.2435,11.5888)(10.2774,11.593)(10.3113,11.5969)(10.3452,11.6007)(10.379,11.6042)(10.4129,11.6075)(10.4468,11.6105)(10.4806,11.6133)(10.5145,11.6159)(10.5484,11.6183)(10.5823,11.6204)(10.6161,11.6224)(10.65,11.6241)(10.6839,11.6256)
(10.7177,11.6269)(10.7516,11.628)(10.7855,11.6289)(10.8194,11.6295)(10.8532,11.63)(10.8871,11.6303)(10.921,11.6304)(10.9548,11.6303)(10.9887,11.63)(11.0226,11.6295)(11.0565,11.6288)(11.0903,11.628)(11.1242,11.6269)(11.1581,11.6257)(11.1919,11.6243)(11.2258,11.6227)(11.2597,11.621)(11.2935,11.6191)(11.3274,11.617)(11.3613,11.6147)
(11.3952,11.6123)(11.429,11.6097)(11.4629,11.607)(11.4968,11.6041)(11.5306,11.6011)(11.5645,11.5979)(11.5984,11.5945)(11.6323,11.591)(11.6661,11.5874)(11.7,11.5836)(11.7339,11.5797)(11.7677,11.5756)(11.8016,11.5714)(11.8355,11.5671)(11.8694,11.5626)(11.9032,11.558)(11.9371,11.5533)(11.971,11.5484)(12.0048,11.5434)(12.0387,11.5383)
(12.0726,11.5331)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,8.00387)(8.71935,7.99295)(8.75323,7.98236)(8.7871,7.97209)(8.82097,7.96215)(8.85484,7.95254)(8.88871,7.94324)(8.92258,7.93428)(8.95645,7.92563)(8.99032,7.91731)(9.02419,7.9093)(9.05806,7.90162)(9.09194,7.89426)(9.12581,7.88721)(9.15968,7.88048)(9.19355,7.87407)(9.22742,7.86797)(9.26129,7.86219)(9.29516,7.85672)(9.32903,7.85157)
(9.3629,7.84673)(9.39677,7.84221)(9.43065,7.838)(9.46452,7.83409)(9.49839,7.8305)(9.53226,7.82721)(9.56613,7.82423)(9.6,7.82154)(9.63387,7.81916)(9.66774,7.81708)(9.70161,7.8153)(9.73548,7.81382)(9.76935,7.81264)(9.80323,7.81174)(9.8371,7.81114)(9.87097,7.81083)(9.90484,7.8108)(9.93871,7.81106)(9.97258,7.8116)(10.0065,7.81242)
(10.0403,7.81352)(10.0742,7.8149)(10.1081,7.81656)(10.1419,7.81849)(10.1758,7.82068)(10.2097,7.82314)(10.2435,7.82587)(10.2774,7.82886)(10.3113,7.83211)(10.3452,7.83561)(10.379,7.83937)(10.4129,7.84339)(10.4468,7.84766)(10.4806,7.85217)(10.5145,7.85693)(10.5484,7.86192)(10.5823,7.86716)(10.6161,7.87263)(10.65,7.87834)(10.6839,7.88428)
(10.7177,7.89044)(10.7516,7.89684)(10.7855,7.90345)(10.8194,7.91029)(10.8532,7.91734)(10.8871,7.9246)(10.921,7.93208)(10.9548,7.93976)(10.9887,7.94765)(11.0226,7.95575)(11.0565,7.96404)(11.0903,7.97253)(11.1242,7.98121)(11.1581,7.99009)(11.1919,7.99915)(11.2258,8.0084)(11.2597,8.01783)(11.2935,8.02744)(11.3274,8.03722)(11.3613,8.04719)
(11.3952,8.05731)(11.429,8.06761)(11.4629,8.07808)(11.4968,8.0887)(11.5306,8.09948)(11.5645,8.11042)(11.5984,8.12151)(11.6323,8.13276)(11.6661,8.14415)(11.7,8.15568)(11.7339,8.16736)(11.7677,8.17917)(11.8016,8.19112)(11.8355,8.2032)(11.8694,8.21541)(11.9032,8.22776)(11.9371,8.24022)(11.971,8.2528)(12.0048,8.26551)(12.0387,8.27833)
(12.0726,8.29126)};
\draw[line cap=round,line width=0.50pt] (9.3629,12.8877)--(9.3629,12.2054);
\filldraw[line join=round] (9.30702,12.2799)--(9.41879,12.2799)--(9.3629,12.1309)--cycle;
\node[above] at(9.3629,12.7811) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (10.379,10.8569)--(10.379,11.4999);
\filldraw[line join=round] (10.4349,11.4253)--(10.3231,11.4253)--(10.379,11.5744)--cycle;
\node[below] at(10.379,10.9635) {\scalebox{0.67}{$\eta\eta$}};
\draw[line cap=round,line width=0.50pt] (10.7177,8.82615)--(10.7177,7.99476);
\filldraw[line join=round] (10.6619,8.06928)--(10.7736,8.06928)--(10.7177,7.92025)--cycle;
\node[above] at(10.7177,8.71954) {\scalebox{0.67}{$\pi a_1(1230)$}};
\fill[green,opacity=0.5] (14.0628,7.60769)--(13.9573,7.60769)--(13.9573,13.7)--(14.0628,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (12.7742,7.60769)--(14.6371,7.60769)--(14.6371,13.7)--(12.7742,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (13.2339,7.60769)--(13.2339,7.66862);\node[below] at (13.2339,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (13.7177,7.60769)--(13.7177,7.66862);\node[below] at (13.7177,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (14.2016,7.60769)--(14.2016,7.66862);\node[below] at (14.2016,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (12.9919,7.60769)--(12.9919,7.63815);
\draw[line cap=round,line width=0.75pt] (13.4758,7.60769)--(13.4758,7.63815);
\draw[line cap=round,line width=0.75pt] (13.9597,7.60769)--(13.9597,7.63815);
\draw[line cap=round,line width=0.75pt] (14.4435,7.60769)--(14.4435,7.63815);
\node[] at (12.9828,13.4914) {\scalebox{0.7}{(d)}};
\node[below] at (13.7056,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (13.8145,7.72485)--(14.5887,7.72485);
\draw[gray,line width=0.5pt,line cap=round] (13.8145,7.68725)--(13.8145,7.76246);
\draw[gray,line width=0.5pt,line cap=round] (14.5887,7.68725)--(14.5887,7.76246);
\fill[blue] (14.2016,7.72485)circle(0.0322344);
\node[right] at (14.5551,7.72485) {\scalebox{0.5}{$B^\pm\to \pi^\pm\pi^\pm\pi^\mp$~\cite{BaBar:2009vfr}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0742,7.95917)--(13.4371,7.95917);
\draw[gray,line width=0.5pt,line cap=round] (13.0742,7.92156)--(13.0742,7.99678);
\draw[gray,line width=0.5pt,line cap=round] (13.4371,7.92156)--(13.4371,7.99678);
\fill[blue] (13.1855,7.95917)circle(0.0322344);
\node[right] at (14.5551,7.95917) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0903,8.19349)--(14.2935,8.19349);
\draw[gray,line width=0.5pt,line cap=round] (14.0903,8.15588)--(14.0903,8.2311);
\draw[gray,line width=0.5pt,line cap=round] (14.2935,8.15588)--(14.2935,8.2311);
\fill[blue] (14.1919,8.19349)circle(0.0322344);
\node[right] at (14.5551,8.19349) {\scalebox{0.5}{$D^+\to \pi^-\pi^+\pi^+$~\cite{CLEO:2007ktn}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2387,8.42781)--(13.4806,8.42781);
\draw[gray,line width=0.5pt,line cap=round] (13.2387,8.3902)--(13.2387,8.46542);
\draw[gray,line width=0.5pt,line cap=round] (13.4806,8.3902)--(13.4806,8.46542);
\fill[blue] (13.3597,8.42781)circle(0.0322344);
\node[right] at (14.5551,8.42781) {\scalebox{0.5}{$B^+\to K^+\pi^+\pi^-$~\cite{Belle:2005rpz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8387,8.66213)--(14.2258,8.66213);
\draw[gray,line width=0.5pt,line cap=round] (13.8387,8.62452)--(13.8387,8.69974);
\draw[gray,line width=0.5pt,line cap=round] (14.2258,8.62452)--(14.2258,8.69974);
\fill[blue] (14.0323,8.66213)circle(0.0322344);
\node[right] at (14.5551,8.66213) {\scalebox{0.5}{$J/\psi\to \phi\pi^+\pi^-$~\cite{BES:2004twe}}};
\draw[gray,line width=0.5pt,line cap=round] (13.4032,8.89645)--(13.771,8.89645);
\draw[gray,line width=0.5pt,line cap=round] (13.4032,8.85884)--(13.4032,8.93406);
\draw[gray,line width=0.5pt,line cap=round] (13.771,8.85884)--(13.771,8.93406);
\fill[blue] (13.5871,8.89645)circle(0.0322344);
\node[right] at (14.5551,8.89645) {\scalebox{0.5}{$D_s^+\to \pi^-\pi^+\pi^+$~\cite{E791:2000lzz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.7274,9.13077)--(13.921,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (13.7274,9.09316)--(13.7274,9.16838);
\draw[gray,line width=0.5pt,line cap=round] (13.921,9.09316)--(13.921,9.16838);
\fill[blue] (13.8242,9.13077)circle(0.0322344);
\node[right] at (14.5551,9.13077) {\scalebox{0.5}{$pp\to p_sp_f\pi^+\pi^-$~\cite{WA102:1999avd}}};
\draw[gray,line width=0.5pt,line cap=round] (13.6935,9.36509)--(14.2742,9.36509);
\draw[gray,line width=0.5pt,line cap=round] (13.6935,9.32748)--(13.6935,9.4027);
\draw[gray,line width=0.5pt,line cap=round] (14.2742,9.32748)--(14.2742,9.4027);
\fill[blue] (13.9839,9.36509)circle(0.0322344);
\node[right] at (14.5551,9.36509) {\scalebox{0.5}{$pp\to pp\pi^0\pi^0$~\cite{GAMS:1999jhw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.4274,9.59941)--(13.9113,9.59941);
\draw[gray,line width=0.5pt,line cap=round] (13.4274,9.5618)--(13.4274,9.63702);
\draw[gray,line width=0.5pt,line cap=round] (13.9113,9.5618)--(13.9113,9.63702);
\fill[blue] (13.6694,9.59941)circle(0.0322344);
\node[right] at (14.5551,9.59941) {\scalebox{0.5}{$\pi^- p\to \pi^0\pi^0 n$~\cite{GAMS:1998hws}}};
\draw[gray,line width=0.5pt,line cap=round] (14.25,9.83373)--(14.3758,9.83373);
\draw[gray,line width=0.5pt,line cap=round] (14.25,9.79612)--(14.25,9.87133);
\draw[gray,line width=0.5pt,line cap=round] (14.3758,9.79612)--(14.3758,9.87133);
\fill[blue] (14.3129,9.83373)circle(0.0322344);
\node[right] at (14.5551,9.83373) {\scalebox{0.5}{$\bar{n}p\pi^+\pi^+\pi^-$~\cite{OBELIX:1998nvy}}};
\draw[gray,line width=0.5pt,line cap=round] (13.5339,10.068)--(13.8532,10.068);
\draw[gray,line width=0.5pt,line cap=round] (13.5339,10.0304)--(13.5339,10.1057);
\draw[gray,line width=0.5pt,line cap=round] (13.8532,10.0304)--(13.8532,10.1057);
\fill[blue] (13.6935,10.068)circle(0.0322344);
\node[right] at (14.5551,10.068) {\scalebox{0.5}{$pp\to pp\pi\pi,~ppK\bar{K}$~\cite{WA76:1991kef}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1468,10.3024)--(13.321,10.3024);
\draw[gray,line width=0.5pt,line cap=round] (13.1468,10.2648)--(13.1468,10.34);
\draw[gray,line width=0.5pt,line cap=round] (13.321,10.2648)--(13.321,10.34);
\fill[blue] (13.2339,10.3024)circle(0.0322344);
\node[right] at (14.5551,10.3024) {\scalebox{0.5}{$\bar{B}_s^0\to J/\psi(\pi^+\pi^-/K^+K^-)$~\cite{Ropertz:2018stk}}};
\draw[gray,line width=0.5pt,line cap=round] (13.3161,10.5367)--(13.3839,10.5367);
\draw[gray,line width=0.5pt,line cap=round] (13.3161,10.4991)--(13.3161,10.5743);
\draw[gray,line width=0.5pt,line cap=round] (13.3839,10.4991)--(13.3839,10.5743);
\fill[blue] (13.35,10.5367)circle(0.0322344);
\node[right] at (14.5551,10.5367) {\scalebox{0.5}{$\bar{B}_s^0\to J/\pi^+\pi^-$~\cite{LHCb:2014ooi}}};
\draw[gray,line width=0.5pt,line cap=round] (12.7984,10.771)--(13.7419,10.771);
\draw[gray,line width=0.5pt,line cap=round] (12.7984,10.7334)--(12.7984,10.8086);
\draw[gray,line width=0.5pt,line cap=round] (13.7419,10.7334)--(13.7419,10.8086);
\fill[blue] (13.4081,10.771)circle(0.0322344);
\node[right] at (14.5551,10.771) {\scalebox{0.5}{$e^+e^-\to J/\psi\to \gamma\eta\eta$~\cite{BESIII:2013qqz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2532,11.0053)--(13.35,11.0053);
\draw[gray,line width=0.5pt,line cap=round] (13.2532,10.9677)--(13.2532,11.0429);
\draw[gray,line width=0.5pt,line cap=round] (13.35,10.9677)--(13.35,11.0429);
\fill[blue] (13.3016,11.0053)circle(0.0322344);
\node[right] at (14.5551,11.0053) {\scalebox{0.5}{$\bar{p}p,~\pi N$~\cite{Anisovich:2009zza}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0742,11.2396)--(13.4371,11.2396);
\draw[gray,line width=0.5pt,line cap=round] (13.0742,11.202)--(13.0742,11.2773);
\draw[gray,line width=0.5pt,line cap=round] (13.4371,11.202)--(13.4371,11.2773);
\fill[blue] (13.1855,11.2396)circle(0.0322344);
\node[right] at (14.5551,11.2396) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0984,11.474)--(13.4613,11.474);
\draw[gray,line width=0.5pt,line cap=round] (13.0984,11.4364)--(13.0984,11.5116);
\draw[gray,line width=0.5pt,line cap=round] (13.4613,11.4364)--(13.4613,11.5116);
\fill[blue] (13.2726,11.474)circle(0.0322344);
\node[right] at (14.5551,11.474) {\scalebox{0.5}{$e^+e^-\to J/\psi\to \gamma\pi^+\pi^-$~\cite{Ablikim:2006db}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2968,11.7083)--(13.3742,11.7083);
\draw[gray,line width=0.5pt,line cap=round] (13.2968,11.6707)--(13.2968,11.7459);
\draw[gray,line width=0.5pt,line cap=round] (13.3742,11.6707)--(13.3742,11.7459);
\fill[blue] (13.3355,11.7083)circle(0.0322344);
\node[right] at (14.5551,11.7083) {\scalebox{0.5}{$\bar{p}p\to K^+K^-\pi^0$~\cite{CrystalBarrel:2006mhj}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8339,11.9426)--(14.1532,11.9426);
\draw[gray,line width=0.5pt,line cap=round] (13.8339,11.905)--(13.8339,11.9802);
\draw[gray,line width=0.5pt,line cap=round] (14.1532,11.905)--(14.1532,11.9802);
\fill[blue] (13.9935,11.9426)circle(0.0322344);
\node[right] at (14.5551,11.9426) {\scalebox{0.5}{$B^+\to K^+K^+K^-$~\cite{BaBar:2006hyf}}};
\draw[gray,line width=0.5pt,line cap=round] (13.229,12.1769)--(13.3161,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (13.229,12.1393)--(13.229,12.2145);
\draw[gray,line width=0.5pt,line cap=round] (13.3161,12.1393)--(13.3161,12.2145);
\fill[blue] (13.2726,12.1769)circle(0.0322344);
\node[right] at (14.5551,12.1769) {\scalebox{0.5}{$\bar{p}p\to \eta\eta\pi^0$~\cite{Uman:2006xb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1129,12.4112)--(13.2581,12.4112);
\draw[gray,line width=0.5pt,line cap=round] (13.1129,12.3736)--(13.1129,12.4488);
\draw[gray,line width=0.5pt,line cap=round] (13.2581,12.3736)--(13.2581,12.4488);
\fill[blue] (13.1855,12.4112)circle(0.0322344);
\node[right] at (14.5551,12.4112) {\scalebox{0.5}{$\pi^-p\to\eta\eta n$~\cite{Binon:2004yd}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2968,12.6456)--(13.5194,12.6456);
\draw[gray,line width=0.5pt,line cap=round] (13.2968,12.608)--(13.2968,12.6832);
\draw[gray,line width=0.5pt,line cap=round] (13.5194,12.608)--(13.5194,12.6832);
\fill[blue] (13.4081,12.6456)circle(0.0322344);
\node[right] at (14.5551,12.6456) {\scalebox{0.5}{$B^+\to K^+K^+K^-$~\cite{Belle:2004drb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1952,12.8799)--(13.2919,12.8799);
\draw[gray,line width=0.5pt,line cap=round] (13.1952,12.8423)--(13.1952,12.9175);
\draw[gray,line width=0.5pt,line cap=round] (13.2919,12.8423)--(13.2919,12.9175);
\fill[blue] (13.2435,12.8799)circle(0.0322344);
\node[right] at (14.5551,12.8799) {\scalebox{0.5}{Compilation~\cite{Anisovich:2002ij}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2339,13.1142)--(13.621,13.1142);
\draw[gray,line width=0.5pt,line cap=round] (13.2339,13.0766)--(13.2339,13.1518);
\draw[gray,line width=0.5pt,line cap=round] (13.621,13.0766)--(13.621,13.1518);
\fill[blue] (13.4274,13.1142)circle(0.0322344);
\node[right] at (14.5551,13.1142) {\scalebox{0.5}{$\bar{p}d\to \pi^-4\pi^0p$~\cite{CrystalBarrel:2001xud}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1661,13.3485)--(13.3984,13.3485);
\draw[gray,line width=0.5pt,line cap=round] (13.1661,13.3109)--(13.1661,13.3861);
\draw[gray,line width=0.5pt,line cap=round] (13.3984,13.3109)--(13.3984,13.3861);
\fill[blue] (13.2823,13.3485)circle(0.0322344);
\node[right] at (14.5551,13.3485) {\scalebox{0.5}{$pp\to p_f\eta\eta p_s$~\cite{WA102:1999hsn}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1565,13.5828)--(13.3306,13.5828);
\draw[gray,line width=0.5pt,line cap=round] (13.1565,13.5452)--(13.1565,13.6204);
\draw[gray,line width=0.5pt,line cap=round] (13.3306,13.5452)--(13.3306,13.6204);
\fill[blue] (13.2435,13.5828)circle(0.0322344);
\node[right] at (14.5551,13.5828) {\scalebox{0.5}{$pp\to p_f4\pi p_s$~\cite{WA102:1999lqn}}};
\draw[line cap=round,line width=0.75pt] (12.7742,10.4195)--(14.6371,10.4195);
\node[] at (14.3353,10.23) {\scalebox{0.4}{$f_0(1370)$}};
\node[] at (14.3353,13.5104) {\scalebox{0.4}{$f_0(1500)$}};
\fill[line cap=round,line width=0.75pt,yellow] (0.169355,1.46462)--(3.55645,1.46462)--(3.55645,3.08923)--(0.169355,3.08923)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(3.72581,0.5)--(3.72581,6.59231)--(0.,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (0.508065,0.5)--(0.508065,0.560923);\node[below] at (0.508065,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (1.18548,0.5)--(1.18548,0.560923);\node[below] at (1.18548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (1.8629,0.5)--(1.8629,0.560923);\node[below] at (1.8629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (2.54032,0.5)--(2.54032,0.560923);\node[below] at (2.54032,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (3.21774,0.5)--(3.21774,0.560923);\node[below] at (3.21774,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (0.169355,0.5)--(0.169355,0.530462);
\draw[line cap=round,line width=0.75pt] (0.846774,0.5)--(0.846774,0.530462);
\draw[line cap=round,line width=0.75pt] (1.52419,0.5)--(1.52419,0.530462);
\draw[line cap=round,line width=0.75pt] (2.20161,0.5)--(2.20161,0.530462);
\draw[line cap=round,line width=0.75pt] (2.87903,0.5)--(2.87903,0.530462);
\draw[line cap=round,line width=0.75pt] (3.55645,0.5)--(3.55645,0.530462);
\node[below] at (1.8629,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(0.0609231,0.5);\node[left] at (0.,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.,2.19231)--(0.0609231,2.19231);\node[left] at (0.,2.19231) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.,3.88462)--(0.0609231,3.88462);\node[left] at (0.,3.88462) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (0.,5.57692)--(0.0609231,5.57692);\node[left] at (0.,5.57692) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (0.,1.34615)--(0.0304615,1.34615);
\draw[line cap=round,line width=0.75pt] (0.,3.03846)--(0.0304615,3.03846);
\draw[line cap=round,line width=0.75pt] (0.,4.73077)--(0.0304615,4.73077);
\draw[line cap=round,line width=0.75pt] (0.,6.42308)--(0.0304615,6.42308);
\node[left,rotate=90] at (-0.745161,5.37385) {\scalebox{0.7}{Decay width (MeV)}};
\node[] at (0.208645,6.38366) {\scalebox{0.7}{(e)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(0.169355,2.27692)(0.203226,2.27692)(0.237097,2.27692)(0.270968,2.27692)(0.304839,2.27692)(0.33871,2.27692)(0.372581,2.27692)(0.406452,2.27692)(0.440323,2.27692)(0.474194,2.27692)(0.508065,2.27692)(0.541935,2.27692)(0.575806,2.27692)(0.609677,2.27692)(0.643548,2.27692)(0.677419,2.27692)(0.71129,2.27692)(0.745161,2.27692)(0.779032,2.27692)(0.812903,2.27692)
(0.846774,2.27692)(0.880645,2.27692)(0.914516,2.27692)(0.948387,2.27692)(0.982258,2.27692)(1.01613,2.27692)(1.05,2.27692)(1.08387,2.27692)(1.11774,2.27692)(1.15161,2.27692)(1.18548,2.27692)(1.21935,2.27692)(1.25323,2.27692)(1.2871,2.27692)(1.32097,2.27692)(1.35484,2.27692)(1.38871,2.27692)(1.42258,2.27692)(1.45645,2.27692)(1.49032,2.27692)
(1.52419,2.27692)(1.55806,2.27692)(1.59194,2.27692)(1.62581,2.27692)(1.65968,2.27692)(1.69355,2.27692)(1.72742,2.27692)(1.76129,2.27692)(1.79516,2.27692)(1.82903,2.27692)(1.8629,2.27692)(1.89677,2.27692)(1.93065,2.27692)(1.96452,2.27692)(1.99839,2.27692)(2.03226,2.27692)(2.06613,2.27692)(2.1,2.27692)(2.13387,2.27692)(2.16774,2.27692)
(2.20161,2.27692)(2.23548,2.27692)(2.26935,2.27692)(2.30323,2.27692)(2.3371,2.27692)(2.37097,2.27692)(2.40484,2.27692)(2.43871,2.27692)(2.47258,2.27692)(2.50645,2.27692)(2.54032,2.27692)(2.57419,2.27692)(2.60806,2.27692)(2.64194,2.27692)(2.67581,2.27692)(2.70968,2.27692)(2.74355,2.27692)(2.77742,2.27692)(2.81129,2.27692)(2.84516,2.27692)
(2.87903,2.27692)(2.9129,2.27692)(2.94677,2.27692)(2.98065,2.27692)(3.01452,2.27692)(3.04839,2.27692)(3.08226,2.27692)(3.11613,2.27692)(3.15,2.27692)(3.18387,2.27692)(3.21774,2.27692)(3.25161,2.27692)(3.28548,2.27692)(3.31935,2.27692)(3.35323,2.27692)(3.3871,2.27692)(3.42097,2.27692)(3.45484,2.27692)(3.48871,2.27692)(3.52258,2.27692)
(3.55645,2.27692)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(0.169355,3.05375)(0.203226,3.07953)(0.237097,3.10584)(0.270968,3.13267)(0.304839,3.15999)(0.33871,3.1878)(0.372581,3.21609)(0.406452,3.24484)(0.440323,3.27404)(0.474194,3.30367)(0.508065,3.33373)(0.541935,3.36419)(0.575806,3.39506)(0.609677,3.4263)(0.643548,3.45792)(0.677419,3.48989)(0.71129,3.52221)(0.745161,3.55486)(0.779032,3.58783)(0.812903,3.62111)
(0.846774,3.65468)(0.880645,3.6885)(0.914516,3.72259)(0.948387,3.75693)(0.982258,3.79152)(1.01613,3.82635)(1.05,3.86139)(1.08387,3.89664)(1.11774,3.9321)(1.15161,3.96774)(1.18548,4.00355)(1.21935,4.0395)(1.25323,4.07561)(1.2871,4.11185)(1.32097,4.14823)(1.35484,4.18474)(1.38871,4.22136)(1.42258,4.25809)(1.45645,4.29491)(1.49032,4.33181)
(1.52419,4.36879)(1.55806,4.40581)(1.59194,4.44288)(1.62581,4.48)(1.65968,4.51716)(1.69355,4.55436)(1.72742,4.59159)(1.76129,4.62883)(1.79516,4.66608)(1.82903,4.70333)(1.8629,4.74058)(1.89677,4.77778)(1.93065,4.81496)(1.96452,4.85212)(1.99839,4.88924)(2.03226,4.92633)(2.06613,4.96337)(2.1,5.00036)(2.13387,5.03729)(2.16774,5.07416)
(2.20161,5.11097)(2.23548,5.14767)(2.26935,5.18429)(2.30323,5.22082)(2.3371,5.25727)(2.37097,5.29363)(2.40484,5.32989)(2.43871,5.36605)(2.47258,5.4021)(2.50645,5.43805)(2.54032,5.47388)(2.57419,5.50956)(2.60806,5.54513)(2.64194,5.58057)(2.67581,5.61589)(2.70968,5.65108)(2.74355,5.68613)(2.77742,5.72105)(2.81129,5.75584)(2.84516,5.79048)
(2.87903,5.82498)(2.9129,5.85932)(2.94677,5.89351)(2.98065,5.92754)(3.01452,5.96143)(3.04839,5.99517)(3.08226,6.02876)(3.11613,6.06219)(3.15,6.09547)(3.18387,6.12859)(3.21774,6.16156)(3.25161,6.19436)(3.28548,6.22701)(3.31935,6.25949)(3.35323,6.29181)(3.3871,6.32396)(3.42097,6.35595)(3.45484,6.38778)(3.48871,6.41943)(3.52258,6.45091)
(3.55645,6.48223)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(0.169355,1.48662)(0.203226,1.51546)(0.237097,1.54456)(0.270968,1.5739)(0.304839,1.60348)(0.33871,1.63329)(0.372581,1.66332)(0.406452,1.69356)(0.440323,1.72401)(0.474194,1.75464)(0.508065,1.78546)(0.541935,1.81645)(0.575806,1.84761)(0.609677,1.87892)(0.643548,1.91038)(0.677419,1.94198)(0.71129,1.9737)(0.745161,2.00554)(0.779032,2.03749)(0.812903,2.06954)
(0.846774,2.10168)(0.880645,2.1339)(0.914516,2.16618)(0.948387,2.19853)(0.982258,2.23094)(1.01613,2.26339)(1.05,2.29588)(1.08387,2.3284)(1.11774,2.36095)(1.15161,2.3935)(1.18548,2.42606)(1.21935,2.45859)(1.25323,2.49112)(1.2871,2.52362)(1.32097,2.5561)(1.35484,2.58854)(1.38871,2.62093)(1.42258,2.65327)(1.45645,2.68556)(1.49032,2.71778)
(1.52419,2.74992)(1.55806,2.78196)(1.59194,2.81391)(1.62581,2.84576)(1.65968,2.87752)(1.69355,2.90916)(1.72742,2.94069)(1.76129,2.97209)(1.79516,3.00337)(1.82903,3.03451)(1.8629,3.06551)(1.89677,3.09633)(1.93065,3.12701)(1.96452,3.15752)(1.99839,3.18787)(2.03226,3.21805)(2.06613,3.24805)(2.1,3.27787)(2.13387,3.3075)(2.16774,3.33694)
(2.20161,3.36619)(2.23548,3.3952)(2.26935,3.42402)(2.30323,3.45262)(2.3371,3.481)(2.37097,3.50917)(2.40484,3.53711)(2.43871,3.56482)(2.47258,3.5923)(2.50645,3.61954)(2.54032,3.64655)(2.57419,3.67328)(2.60806,3.69977)(2.64194,3.72601)(2.67581,3.752)(2.70968,3.77773)(2.74355,3.8032)(2.77742,3.82841)(2.81129,3.85335)(2.84516,3.87802)
(2.87903,3.90242)(2.9129,3.92653)(2.94677,3.95036)(2.98065,3.97392)(3.01452,3.99719)(3.04839,4.02018)(3.08226,4.04289)(3.11613,4.06531)(3.15,4.08744)(3.18387,4.10929)(3.21774,4.13084)(3.25161,4.1521)(3.28548,4.17307)(3.31935,4.19374)(3.35323,4.21411)(3.3871,4.23418)(3.42097,4.25394)(3.45484,4.2734)(3.48871,4.29256)(3.52258,4.31141)
(3.55645,4.32995)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(0.169355,1.43082)(0.203226,1.43026)(0.237097,1.42963)(0.270968,1.42892)(0.304839,1.42813)(0.33871,1.42727)(0.372581,1.42634)(0.406452,1.42533)(0.440323,1.42425)(0.474194,1.42309)(0.508065,1.42187)(0.541935,1.42058)(0.575806,1.41923)(0.609677,1.41781)(0.643548,1.41632)(0.677419,1.41477)(0.71129,1.41316)(0.745161,1.41149)(0.779032,1.40975)(0.812903,1.40796)
(0.846774,1.40611)(0.880645,1.40421)(0.914516,1.40225)(0.948387,1.40024)(0.982258,1.39818)(1.01613,1.39606)(1.05,1.39389)(1.08387,1.39167)(1.11774,1.38941)(1.15161,1.3871)(1.18548,1.38474)(1.21935,1.38234)(1.25323,1.37989)(1.2871,1.3774)(1.32097,1.37487)(1.35484,1.3723)(1.38871,1.36969)(1.42258,1.36704)(1.45645,1.36435)(1.49032,1.36163)
(1.52419,1.35886)(1.55806,1.35607)(1.59194,1.35324)(1.62581,1.35038)(1.65968,1.34749)(1.69355,1.34457)(1.72742,1.34161)(1.76129,1.33863)(1.79516,1.33562)(1.82903,1.33258)(1.8629,1.32952)(1.89677,1.32643)(1.93065,1.32331)(1.96452,1.32017)(1.99839,1.31701)(2.03226,1.31383)(2.06613,1.31062)(2.1,1.3074)(2.13387,1.30415)(2.16774,1.30088)
(2.20161,1.2976)(2.23548,1.2943)(2.26935,1.29098)(2.30323,1.28765)(2.3371,1.2843)(2.37097,1.28094)(2.40484,1.27756)(2.43871,1.27417)(2.47258,1.27076)(2.50645,1.26735)(2.54032,1.26392)(2.57419,1.26048)(2.60806,1.25703)(2.64194,1.25357)(2.67581,1.25011)(2.70968,1.24663)(2.74355,1.24315)(2.77742,1.23966)(2.81129,1.23616)(2.84516,1.23266)
(2.87903,1.22915)(2.9129,1.22564)(2.94677,1.22212)(2.98065,1.2186)(3.01452,1.21507)(3.04839,1.21154)(3.08226,1.20801)(3.11613,1.20448)(3.15,1.20095)(3.18387,1.19741)(3.21774,1.19387)(3.25161,1.19034)(3.28548,1.1868)(3.31935,1.18326)(3.35323,1.17973)(3.3871,1.17619)(3.42097,1.17266)(3.45484,1.16913)(3.48871,1.16561)(3.52258,1.16209)
(3.55645,1.15857)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(0.169355,0.754594)(0.203226,0.757221)(0.237097,0.759836)(0.270968,0.762437)(0.304839,0.765026)(0.33871,0.767601)(0.372581,0.770162)(0.406452,0.772709)(0.440323,0.775242)(0.474194,0.77776)(0.508065,0.780263)(0.541935,0.782752)(0.575806,0.785224)(0.609677,0.787682)(0.643548,0.790123)(0.677419,0.792548)(0.71129,0.794956)(0.745161,0.797347)(0.779032,0.799722)(0.812903,0.802079)
(0.846774,0.804418)(0.880645,0.806738)(0.914516,0.80904)(0.948387,0.811324)(0.982258,0.813589)(1.01613,0.815835)(1.05,0.818062)(1.08387,0.82027)(1.11774,0.822459)(1.15161,0.824628)(1.18548,0.826778)(1.21935,0.828906)(1.25323,0.831014)(1.2871,0.833102)(1.32097,0.835169)(1.35484,0.837216)(1.38871,0.839243)(1.42258,0.841248)(1.45645,0.843232)(1.49032,0.845196)
(1.52419,0.847138)(1.55806,0.849058)(1.59194,0.850956)(1.62581,0.852833)(1.65968,0.854689)(1.69355,0.856522)(1.72742,0.858334)(1.76129,0.860124)(1.79516,0.861892)(1.82903,0.863639)(1.8629,0.865363)(1.89677,0.867064)(1.93065,0.868743)(1.96452,0.8704)(1.99839,0.872035)(2.03226,0.873648)(2.06613,0.875238)(2.1,0.876806)(2.13387,0.878352)(2.16774,0.879876)
(2.20161,0.881377)(2.23548,0.882856)(2.26935,0.884311)(2.30323,0.885745)(2.3371,0.887157)(2.37097,0.888546)(2.40484,0.889913)(2.43871,0.891257)(2.47258,0.89258)(2.50645,0.89388)(2.54032,0.895159)(2.57419,0.896414)(2.60806,0.897648)(2.64194,0.898859)(2.67581,0.900049)(2.70968,0.901216)(2.74355,0.902362)(2.77742,0.903486)(2.81129,0.904589)(2.84516,0.905669)
(2.87903,0.906728)(2.9129,0.907765)(2.94677,0.908781)(2.98065,0.909775)(3.01452,0.910748)(3.04839,0.9117)(3.08226,0.912631)(3.11613,0.913541)(3.15,0.914429)(3.18387,0.915297)(3.21774,0.916144)(3.25161,0.916971)(3.28548,0.917777)(3.31935,0.918562)(3.35323,0.919327)(3.3871,0.920071)(3.42097,0.920796)(3.45484,0.9215)(3.48871,0.922184)(3.52258,0.922848)
(3.55645,0.923492)};
\node[above] at (2.37097,2.27692) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (1.8629,5.57692)--(1.8629,4.8449);
\filldraw[line join=round] (1.80702,4.91942)--(1.91879,4.91942)--(1.8629,4.77038)--cycle;
\node[above] at(1.8629,5.47031) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (2.87903,4.73077)--(2.87903,4.00674);
\filldraw[line join=round] (2.82315,4.08126)--(2.93492,4.08126)--(2.87903,3.93223)--cycle;
\node[above] at(2.87903,4.62415) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.50pt] (2.87903,1.76923)--(2.87903,1.33347);
\filldraw[line join=round] (2.82315,1.40799)--(2.93492,1.40799)--(2.87903,1.25896)--cycle;
\node[above] at(2.87903,1.66262) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.50pt] (0.33871,1.12615)--(0.33871,0.871923);
\filldraw[line join=round] (0.282823,0.946439)--(0.394597,0.946439)--(0.33871,0.797407)--cycle;
\node[above] at(0.33871,1.01954) {\scalebox{0.67}{$\eta\eta^\prime$}};
\draw[line cap=round,line width=0.75pt] (4.25806,0.5)--(7.98387,0.5)--(7.98387,6.59231)--(4.25806,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (4.76613,0.5)--(4.76613,0.560923);\node[below] at (4.76613,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (5.44355,0.5)--(5.44355,0.560923);\node[below] at (5.44355,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (6.12097,0.5)--(6.12097,0.560923);\node[below] at (6.12097,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (6.79839,0.5)--(6.79839,0.560923);\node[below] at (6.79839,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (7.47581,0.5)--(7.47581,0.560923);\node[below] at (7.47581,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (4.42742,0.5)--(4.42742,0.530462);
\draw[line cap=round,line width=0.75pt] (5.10484,0.5)--(5.10484,0.530462);
\draw[line cap=round,line width=0.75pt] (5.78226,0.5)--(5.78226,0.530462);
\draw[line cap=round,line width=0.75pt] (6.45968,0.5)--(6.45968,0.530462);
\draw[line cap=round,line width=0.75pt] (7.1371,0.5)--(7.1371,0.530462);
\draw[line cap=round,line width=0.75pt] (7.81452,0.5)--(7.81452,0.530462);
\draw[line cap=round,line width=0.75pt] (4.25806,0.935165)--(4.31899,0.935165);\node[left] at (4.25806,0.935165) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (4.25806,2.38571)--(4.31899,2.38571);\node[left] at (4.25806,2.38571) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (4.25806,3.83626)--(4.31899,3.83626);\node[left] at (4.25806,3.83626) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (4.25806,5.28681)--(4.31899,5.28681);\node[left] at (4.25806,5.28681) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (4.25806,1.66044)--(4.28853,1.66044);
\draw[line cap=round,line width=0.75pt] (4.25806,3.11099)--(4.28853,3.11099);
\draw[line cap=round,line width=0.75pt] (4.25806,4.56154)--(4.28853,4.56154);
\node[below] at (6.12097,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,6.38366) {\scalebox{0.7}{(f)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(4.42742,0.942844)(4.46129,0.94506)(4.49516,0.947632)(4.52903,0.950581)(4.5629,0.953935)(4.59677,0.957718)(4.63065,0.961954)(4.66452,0.966666)(4.69839,0.971883)(4.73226,0.977627)(4.76613,0.983924)(4.8,0.990798)(4.83387,0.998272)(4.86774,1.00638)(4.90161,1.01513)(4.93548,1.02456)(4.96935,1.03469)(5.00323,1.04555)(5.0371,1.05716)(5.07097,1.06954)
(5.10484,1.08273)(5.13871,1.09676)(5.17258,1.11165)(5.20645,1.1274)(5.24032,1.14405)(5.27419,1.16162)(5.30806,1.18013)(5.34194,1.19961)(5.37581,1.22007)(5.40968,1.24154)(5.44355,1.26405)(5.47742,1.28767)(5.51129,1.31237)(5.54516,1.33816)(5.57903,1.36507)(5.6129,1.39312)(5.64677,1.42233)(5.68065,1.45272)(5.71452,1.48431)(5.74839,1.51712)
(5.78226,1.55116)(5.81613,1.58653)(5.85,1.62318)(5.88387,1.66112)(5.91774,1.70037)(5.95161,1.74094)(5.98548,1.78285)(6.01935,1.82611)(6.05323,1.87075)(6.0871,1.91677)(6.12097,1.9642)(6.15484,2.01312)(6.18871,2.06347)(6.22258,2.11527)(6.25645,2.16851)(6.29032,2.22322)(6.32419,2.2794)(6.35806,2.33707)(6.39194,2.39624)(6.42581,2.45691)
(6.45968,2.51911)(6.49355,2.58291)(6.52742,2.64826)(6.56129,2.71514)(6.59516,2.78357)(6.62903,2.85356)(6.6629,2.92511)(6.69677,2.99822)(6.73065,3.07291)(6.76452,3.14917)(6.79839,3.22702)(6.83226,3.30655)(6.86613,3.38766)(6.9,3.47037)(6.93387,3.55467)(6.96774,3.64057)(7.00161,3.72807)(7.03548,3.81716)(7.06935,3.90785)(7.10323,4.00015)
(7.1371,4.09404)(7.17097,4.18961)(7.20484,4.28679)(7.23871,4.38555)(7.27258,4.48591)(7.30645,4.58786)(7.34032,4.69139)(7.37419,4.79651)(7.40806,4.90321)(7.44194,5.01147)(7.47581,5.12131)(7.50968,5.23272)(7.54355,5.3457)(7.57742,5.46023)(7.61129,5.57632)(7.64516,5.69397)(7.67903,5.81316)(7.7129,5.93391)(7.74677,6.05619)(7.78065,6.18002)
(7.81452,6.30539)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,2.07375)(4.46129,2.0856)(4.49516,2.09738)(4.52903,2.10909)(4.5629,2.12075)(4.59677,2.13233)(4.63065,2.14385)(4.66452,2.1553)(4.69839,2.16667)(4.73226,2.17798)(4.76613,2.18921)(4.8,2.20037)(4.83387,2.21145)(4.86774,2.22245)(4.90161,2.23338)(4.93548,2.24423)(4.96935,2.255)(5.00323,2.26568)(5.0371,2.27628)(5.07097,2.2868)
(5.10484,2.29723)(5.13871,2.30757)(5.17258,2.31782)(5.20645,2.32798)(5.24032,2.33805)(5.27419,2.34803)(5.30806,2.35792)(5.34194,2.36772)(5.37581,2.37743)(5.40968,2.38704)(5.44355,2.39655)(5.47742,2.40597)(5.51129,2.41528)(5.54516,2.4245)(5.57903,2.43363)(5.6129,2.44265)(5.64677,2.45158)(5.68065,2.4604)(5.71452,2.46913)(5.74839,2.47775)
(5.78226,2.48628)(5.81613,2.4947)(5.85,2.50301)(5.88387,2.51123)(5.91774,2.51934)(5.95161,2.52735)(5.98548,2.53526)(6.01935,2.54306)(6.05323,2.55076)(6.0871,2.55836)(6.12097,2.56585)(6.15484,2.57323)(6.18871,2.58051)(6.22258,2.58769)(6.25645,2.59476)(6.29032,2.60172)(6.32419,2.60858)(6.35806,2.61534)(6.39194,2.62199)(6.42581,2.62854)
(6.45968,2.63499)(6.49355,2.64132)(6.52742,2.64755)(6.56129,2.65368)(6.59516,2.6597)(6.62903,2.66562)(6.6629,2.67144)(6.69677,2.67715)(6.73065,2.68276)(6.76452,2.68827)(6.79839,2.69367)(6.83226,2.69897)(6.86613,2.70416)(6.9,2.70925)(6.93387,2.71425)(6.96774,2.71914)(7.00161,2.72392)(7.03548,2.72861)(7.06935,2.7332)(7.10323,2.73769)
(7.1371,2.74208)(7.17097,2.74636)(7.20484,2.75055)(7.23871,2.75464)(7.27258,2.75863)(7.30645,2.76252)(7.34032,2.76632)(7.37419,2.77002)(7.40806,2.77362)(7.44194,2.77713)(7.47581,2.78055)(7.50968,2.78387)(7.54355,2.78709)(7.57742,2.79022)(7.61129,2.79326)(7.64516,2.7962)(7.67903,2.79905)(7.7129,2.80181)(7.74677,2.80448)(7.78065,2.80706)
(7.81452,2.80955)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(4.42742,2.09861)(4.46129,2.10482)(4.49516,2.11092)(4.52903,2.11692)(4.5629,2.12282)(4.59677,2.12862)(4.63065,2.13431)(4.66452,2.13991)(4.69839,2.1454)(4.73226,2.15079)(4.76613,2.15609)(4.8,2.16128)(4.83387,2.16637)(4.86774,2.17136)(4.90161,2.17625)(4.93548,2.18104)(4.96935,2.18574)(5.00323,2.19033)(5.0371,2.19482)(5.07097,2.19922)
(5.10484,2.20352)(5.13871,2.20771)(5.17258,2.21181)(5.20645,2.21581)(5.24032,2.21972)(5.27419,2.22352)(5.30806,2.22724)(5.34194,2.23085)(5.37581,2.23437)(5.40968,2.2378)(5.44355,2.24113)(5.47742,2.24436)(5.51129,2.2475)(5.54516,2.25055)(5.57903,2.25351)(5.6129,2.25637)(5.64677,2.25914)(5.68065,2.26183)(5.71452,2.26442)(5.74839,2.26692)
(5.78226,2.26934)(5.81613,2.27166)(5.85,2.27389)(5.88387,2.27604)(5.91774,2.27811)(5.95161,2.28008)(5.98548,2.28197)(6.01935,2.28378)(6.05323,2.2855)(6.0871,2.28715)(6.12097,2.2887)(6.15484,2.29018)(6.18871,2.29157)(6.22258,2.29289)(6.25645,2.29412)(6.29032,2.29528)(6.32419,2.29635)(6.35806,2.29735)(6.39194,2.29828)(6.42581,2.29912)
(6.45968,2.2999)(6.49355,2.30059)(6.52742,2.30122)(6.56129,2.30177)(6.59516,2.30224)(6.62903,2.30265)(6.6629,2.30299)(6.69677,2.30325)(6.73065,2.30345)(6.76452,2.30357)(6.79839,2.30363)(6.83226,2.30363)(6.86613,2.30355)(6.9,2.30341)(6.93387,2.30321)(6.96774,2.30294)(7.00161,2.30261)(7.03548,2.30222)(7.06935,2.30176)(7.10323,2.30125)
(7.1371,2.30067)(7.17097,2.30004)(7.20484,2.29934)(7.23871,2.29859)(7.27258,2.29778)(7.30645,2.29691)(7.34032,2.29599)(7.37419,2.29501)(7.40806,2.29398)(7.44194,2.2929)(7.47581,2.29176)(7.50968,2.29057)(7.54355,2.28933)(7.57742,2.28804)(7.61129,2.28669)(7.64516,2.2853)(7.67903,2.28386)(7.7129,2.28238)(7.74677,2.28084)(7.78065,2.27926)
(7.81452,2.27763)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(4.42742,1.63953)(4.46129,1.59134)(4.49516,1.54535)(4.52903,1.5015)(4.5629,1.45975)(4.59677,1.42005)(4.63065,1.38235)(4.66452,1.34661)(4.69839,1.31276)(4.73226,1.28077)(4.76613,1.25058)(4.8,1.22215)(4.83387,1.19542)(4.86774,1.17035)(4.90161,1.14689)(4.93548,1.12499)(4.96935,1.1046)(5.00323,1.08567)(5.0371,1.06815)(5.07097,1.05199)
(5.10484,1.03715)(5.13871,1.02347)(5.17258,1.011)(5.20645,0.999717)(5.24032,0.989572)(5.27419,0.980524)(5.30806,0.972528)(5.34194,0.965545)(5.37581,0.959533)(5.40968,0.954447)(5.44355,0.950248)(5.47742,0.946762)(5.51129,0.944086)(5.54516,0.942184)(5.57903,0.941021)(5.6129,0.940565)(5.64677,0.940778)(5.68065,0.94163)(5.71452,0.943083)(5.74839,0.945105)
(5.78226,0.947661)(5.81613,0.95058)(5.85,0.953973)(5.88387,0.957811)(5.91774,0.962071)(5.95161,0.966724)(5.98548,0.971746)(6.01935,0.977109)(6.05323,0.982788)(6.0871,0.988757)(6.12097,0.994988)(6.15484,1.00132)(6.18871,1.00788)(6.22258,1.01463)(6.25645,1.02157)(6.29032,1.02867)(6.32419,1.03592)(6.35806,1.04329)(6.39194,1.05077)(6.42581,1.05835)
(6.45968,1.066)(6.49355,1.07357)(6.52742,1.0812)(6.56129,1.08885)(6.59516,1.09653)(6.62903,1.10423)(6.6629,1.11192)(6.69677,1.1196)(6.73065,1.12727)(6.76452,1.1349)(6.79839,1.14249)(6.83226,1.14992)(6.86613,1.15729)(6.9,1.1646)(6.93387,1.17185)(6.96774,1.17903)(7.00161,1.18613)(7.03548,1.19316)(7.06935,1.20011)(7.10323,1.20698)
(7.1371,1.21375)(7.17097,1.22034)(7.20484,1.22684)(7.23871,1.23325)(7.27258,1.23957)(7.30645,1.2458)(7.34032,1.25195)(7.37419,1.25802)(7.40806,1.264)(7.44194,1.26991)(7.47581,1.27573)(7.50968,1.28148)(7.54355,1.28715)(7.57742,1.29275)(7.61129,1.29828)(7.64516,1.30373)(7.67903,1.30912)(7.7129,1.31444)(7.74677,1.31969)(7.78065,1.32488)
(7.81452,1.33001)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(4.42742,1.18972)(4.46129,1.17344)(4.49516,1.15786)(4.52903,1.14295)(4.5629,1.12871)(4.59677,1.11513)(4.63065,1.10218)(4.66452,1.08986)(4.69839,1.07814)(4.73226,1.06702)(4.76613,1.05647)(4.8,1.04649)(4.83387,1.03705)(4.86774,1.02815)(4.90161,1.01976)(4.93548,1.01188)(4.96935,1.00449)(5.00323,0.997573)(5.0371,0.991114)(5.07097,0.985099)
(5.10484,0.979514)(5.13871,0.974311)(5.17258,0.969509)(5.20645,0.965098)(5.24032,0.96106)(5.27419,0.957386)(5.30806,0.954061)(5.34194,0.951073)(5.37581,0.948408)(5.40968,0.946056)(5.44355,0.943999)(5.47742,0.942191)(5.51129,0.940657)(5.54516,0.939386)(5.57903,0.938368)(5.6129,0.937592)(5.64677,0.937046)(5.68065,0.936723)(5.71452,0.936608)(5.74839,0.936692)
(5.78226,0.936964)(5.81613,0.937374)(5.85,0.937954)(5.88387,0.938695)(5.91774,0.939589)(5.95161,0.940626)(5.98548,0.941798)(6.01935,0.943099)(6.05323,0.944519)(6.0871,0.94605)(6.12097,0.947683)(6.15484,0.949372)(6.18871,0.951147)(6.22258,0.953005)(6.25645,0.95494)(6.29032,0.956945)(6.32419,0.959013)(6.35806,0.961141)(6.39194,0.96332)(6.42581,0.965547)
(6.45968,0.967812)(6.49355,0.970077)(6.52742,0.972371)(6.56129,0.974692)(6.59516,0.977038)(6.62903,0.979402)(6.6629,0.981781)(6.69677,0.984175)(6.73065,0.986574)(6.76452,0.98898)(6.79839,0.991385)(6.83226,0.993755)(6.86613,0.996121)(6.9,0.99848)(6.93387,1.00083)(6.96774,1.00317)(7.00161,1.0055)(7.03548,1.00782)(7.06935,1.01012)(7.10323,1.01241)
(7.1371,1.01468)(7.17097,1.01689)(7.20484,1.01909)(7.23871,1.02127)(7.27258,1.02343)(7.30645,1.02557)(7.34032,1.02769)(7.37419,1.02979)(7.40806,1.03187)(7.44194,1.03393)(7.47581,1.03597)(7.50968,1.03799)(7.54355,1.03999)(7.57742,1.04198)(7.61129,1.04394)(7.64516,1.04588)(7.67903,1.0478)(7.7129,1.04971)(7.74677,1.05159)(7.78065,1.05346)
(7.81452,1.0553)};
\draw[line cap=round,line width=0.50pt] (6.79839,4.12637)--(6.79839,3.33135);
\filldraw[line join=round] (6.7425,3.40586)--(6.85427,3.40586)--(6.79839,3.25683)--cycle;
\node[above] at(6.6121,4.01976) {\scalebox{0.67}{$\pi a_1(1260)$}};
\draw[line cap=round,line width=0.50pt] (5.95161,3.11099)--(5.95161,2.63167);
\filldraw[line join=round] (5.89573,2.70619)--(6.0075,2.70619)--(5.95161,2.55716)--cycle;
\node[above] at(5.95161,3.00437) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (7.47581,1.66044)--(7.47581,2.18744);
\filldraw[line join=round] (7.53169,2.11292)--(7.41992,2.11292)--(7.47581,2.26195)--cycle;
\node[below] at(7.47581,1.76705) {\scalebox{0.67}{$\eta\eta$}};
\draw[line cap=round,line width=0.50pt] (6.79839,1.66044)--(6.79839,1.24681);
\filldraw[line join=round] (6.7425,1.32133)--(6.85427,1.32133)--(6.79839,1.17229)--cycle;
\node[above] at(6.79839,1.55382) {\scalebox{0.67}{$\rho\rho$}};
\draw[line cap=round,line width=0.50pt] (7.37419,0.732088)--(7.37419,0.925469);
\filldraw[line join=round] (7.43008,0.850953)--(7.31831,0.850953)--(7.37419,0.999985)--cycle;
\node[below] at(7.37419,0.838703) {\scalebox{0.67}{$\omega\omega$}};
\fill[line cap=round,line width=0.75pt,yellow] (8.68548,4.51467)--(12.0726,4.51467)--(12.0726,5.95183)--(8.68548,5.95183)--cycle;
\draw[line cap=round,line width=0.75pt] (8.51613,0.5)--(12.2419,0.5)--(12.2419,6.59231)--(8.51613,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,0.5)--(8.68548,0.560923);\node[below] at (8.68548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (9.3629,0.5)--(9.3629,0.560923);\node[below] at (9.3629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (10.0403,0.5)--(10.0403,0.560923);\node[below] at (10.0403,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (10.7177,0.5)--(10.7177,0.560923);\node[below] at (10.7177,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (11.3952,0.5)--(11.3952,0.560923);\node[below] at (11.3952,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (12.0726,0.5)--(12.0726,0.560923);\node[below] at (12.0726,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (9.02419,0.5)--(9.02419,0.530462);
\draw[line cap=round,line width=0.75pt] (9.70161,0.5)--(9.70161,0.530462);
\draw[line cap=round,line width=0.75pt] (10.379,0.5)--(10.379,0.530462);
\draw[line cap=round,line width=0.75pt] (11.0565,0.5)--(11.0565,0.530462);
\draw[line cap=round,line width=0.75pt] (11.7339,0.5)--(11.7339,0.530462);
\draw[line cap=round,line width=0.75pt] (8.51613,0.578107)--(8.57705,0.578107);\node[left] at (8.51613,0.578107) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,2.14024)--(8.57705,2.14024);\node[left] at (8.51613,2.14024) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (8.51613,3.70237)--(8.57705,3.70237);\node[left] at (8.51613,3.70237) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (8.51613,5.2645)--(8.57705,5.2645);\node[left] at (8.51613,5.2645) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.35917)--(8.54659,1.35917);
\draw[line cap=round,line width=0.75pt] (8.51613,2.9213)--(8.54659,2.9213);
\draw[line cap=round,line width=0.75pt] (8.51613,4.48343)--(8.54659,4.48343);
\draw[line cap=round,line width=0.75pt] (8.51613,6.04556)--(8.54659,6.04556);
\node[below] at (10.379,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (8.72477,6.38366) {\scalebox{0.7}{(g)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,5.01456)(8.71935,5.01456)(8.75323,5.01456)(8.7871,5.01456)(8.82097,5.01456)(8.85484,5.01456)(8.88871,5.01456)(8.92258,5.01456)(8.95645,5.01456)(8.99032,5.01456)(9.02419,5.01456)(9.05806,5.01456)(9.09194,5.01456)(9.12581,5.01456)(9.15968,5.01456)(9.19355,5.01456)(9.22742,5.01456)(9.26129,5.01456)(9.29516,5.01456)(9.32903,5.01456)
(9.3629,5.01456)(9.39677,5.01456)(9.43065,5.01456)(9.46452,5.01456)(9.49839,5.01456)(9.53226,5.01456)(9.56613,5.01456)(9.6,5.01456)(9.63387,5.01456)(9.66774,5.01456)(9.70161,5.01456)(9.73548,5.01456)(9.76935,5.01456)(9.80323,5.01456)(9.8371,5.01456)(9.87097,5.01456)(9.90484,5.01456)(9.93871,5.01456)(9.97258,5.01456)(10.0065,5.01456)
(10.0403,5.01456)(10.0742,5.01456)(10.1081,5.01456)(10.1419,5.01456)(10.1758,5.01456)(10.2097,5.01456)(10.2435,5.01456)(10.2774,5.01456)(10.3113,5.01456)(10.3452,5.01456)(10.379,5.01456)(10.4129,5.01456)(10.4468,5.01456)(10.4806,5.01456)(10.5145,5.01456)(10.5484,5.01456)(10.5823,5.01456)(10.6161,5.01456)(10.65,5.01456)(10.6839,5.01456)
(10.7177,5.01456)(10.7516,5.01456)(10.7855,5.01456)(10.8194,5.01456)(10.8532,5.01456)(10.8871,5.01456)(10.921,5.01456)(10.9548,5.01456)(10.9887,5.01456)(11.0226,5.01456)(11.0565,5.01456)(11.0903,5.01456)(11.1242,5.01456)(11.1581,5.01456)(11.1919,5.01456)(11.2258,5.01456)(11.2597,5.01456)(11.2935,5.01456)(11.3274,5.01456)(11.3613,5.01456)
(11.3952,5.01456)(11.429,5.01456)(11.4629,5.01456)(11.4968,5.01456)(11.5306,5.01456)(11.5645,5.01456)(11.5984,5.01456)(11.6323,5.01456)(11.6661,5.01456)(11.7,5.01456)(11.7339,5.01456)(11.7677,5.01456)(11.8016,5.01456)(11.8355,5.01456)(11.8694,5.01456)(11.9032,5.01456)(11.9371,5.01456)(11.971,5.01456)(12.0048,5.01456)(12.0387,5.01456)
(12.0726,5.01456)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(8.68548,2.07239)(8.71935,2.09336)(8.75323,2.11449)(8.7871,2.13577)(8.82097,2.15722)(8.85484,2.17881)(8.88871,2.20056)(8.92258,2.22247)(8.95645,2.24451)(8.99032,2.26671)(9.02419,2.28905)(9.05806,2.31153)(9.09194,2.33415)(9.12581,2.35691)(9.15968,2.3798)(9.19355,2.40283)(9.22742,2.42598)(9.26129,2.44927)(9.29516,2.47269)(9.32903,2.49622)
(9.3629,2.51989)(9.39677,2.54365)(9.43065,2.56754)(9.46452,2.59155)(9.49839,2.61567)(9.53226,2.63991)(9.56613,2.66426)(9.6,2.68872)(9.63387,2.7133)(9.66774,2.73799)(9.70161,2.76279)(9.73548,2.78768)(9.76935,2.81268)(9.80323,2.83779)(9.8371,2.86301)(9.87097,2.88833)(9.90484,2.91377)(9.93871,2.93931)(9.97258,2.96495)(10.0065,2.99071)
(10.0403,3.01657)(10.0742,3.04253)(10.1081,3.06859)(10.1419,3.09476)(10.1758,3.12104)(10.2097,3.14743)(10.2435,3.17394)(10.2774,3.20056)(10.3113,3.22729)(10.3452,3.25414)(10.379,3.2811)(10.4129,3.30817)(10.4468,3.33535)(10.4806,3.36265)(10.5145,3.39008)(10.5484,3.41764)(10.5823,3.44532)(10.6161,3.47313)(10.65,3.50107)(10.6839,3.52915)
(10.7177,3.55736)(10.7516,3.58569)(10.7855,3.61417)(10.8194,3.64279)(10.8532,3.67155)(10.8871,3.70047)(10.921,3.72954)(10.9548,3.75877)(10.9887,3.78815)(11.0226,3.8177)(11.0565,3.84741)(11.0903,3.87727)(11.1242,3.90731)(11.1581,3.93752)(11.1919,3.96792)(11.2258,3.99849)(11.2597,4.02925)(11.2935,4.06021)(11.3274,4.09135)(11.3613,4.1227)
(11.3952,4.15425)(11.429,4.18599)(11.4629,4.21795)(11.4968,4.25011)(11.5306,4.2825)(11.5645,4.31511)(11.5984,4.34795)(11.6323,4.38101)(11.6661,4.41432)(11.7,4.44786)(11.7339,4.48165)(11.7677,4.51569)(11.8016,4.54998)(11.8355,4.58452)(11.8694,4.61933)(11.9032,4.65441)(11.9371,4.68975)(11.971,4.72537)(12.0048,4.76127)(12.0387,4.79745)
(12.0726,4.83392)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(8.68548,1.27737)(8.71935,1.29175)(8.75323,1.30612)(8.7871,1.32048)(8.82097,1.33483)(8.85484,1.34917)(8.88871,1.36349)(8.92258,1.37779)(8.95645,1.39207)(8.99032,1.40632)(9.02419,1.42054)(9.05806,1.43472)(9.09194,1.44887)(9.12581,1.46298)(9.15968,1.47704)(9.19355,1.49106)(9.22742,1.50503)(9.26129,1.51894)(9.29516,1.5328)(9.32903,1.5466)
(9.3629,1.56033)(9.39677,1.57398)(9.43065,1.58757)(9.46452,1.60108)(9.49839,1.61452)(9.53226,1.62789)(9.56613,1.64117)(9.6,1.65437)(9.63387,1.6675)(9.66774,1.68053)(9.70161,1.69348)(9.73548,1.70632)(9.76935,1.71907)(9.80323,1.73173)(9.8371,1.7443)(9.87097,1.75676)(9.90484,1.76913)(9.93871,1.7814)(9.97258,1.79357)(10.0065,1.80563)
(10.0403,1.81759)(10.0742,1.82943)(10.1081,1.84117)(10.1419,1.8528)(10.1758,1.86432)(10.2097,1.87573)(10.2435,1.88703)(10.2774,1.89822)(10.3113,1.90929)(10.3452,1.92026)(10.379,1.93111)(10.4129,1.94184)(10.4468,1.95245)(10.4806,1.96295)(10.5145,1.97334)(10.5484,1.98361)(10.5823,1.99376)(10.6161,2.0038)(10.65,2.01373)(10.6839,2.02353)
(10.7177,2.03323)(10.7516,2.0428)(10.7855,2.05225)(10.8194,2.06159)(10.8532,2.07081)(10.8871,2.07992)(10.921,2.08891)(10.9548,2.09779)(10.9887,2.10655)(11.0226,2.11521)(11.0565,2.12374)(11.0903,2.13216)(11.1242,2.14047)(11.1581,2.14867)(11.1919,2.15675)(11.2258,2.16473)(11.2597,2.17259)(11.2935,2.18035)(11.3274,2.18799)(11.3613,2.19553)
(11.3952,2.20296)(11.429,2.21029)(11.4629,2.2175)(11.4968,2.22462)(11.5306,2.23162)(11.5645,2.23853)(11.5984,2.24534)(11.6323,2.25204)(11.6661,2.25864)(11.7,2.26515)(11.7339,2.27156)(11.7677,2.27787)(11.8016,2.28408)(11.8355,2.2902)(11.8694,2.29622)(11.9032,2.30215)(11.9371,2.30799)(11.971,2.31374)(12.0048,2.31939)(12.0387,2.32496)
(12.0726,2.33044)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,0.601922)(8.71935,0.603772)(8.75323,0.605724)(8.7871,0.607782)(8.82097,0.609949)(8.85484,0.612229)(8.88871,0.614624)(8.92258,0.617139)(8.95645,0.619776)(8.99032,0.622538)(9.02419,0.62543)(9.05806,0.628455)(9.09194,0.631616)(9.12581,0.634916)(9.15968,0.638359)(9.19355,0.641948)(9.22742,0.645686)(9.26129,0.649577)(9.29516,0.653624)(9.32903,0.657831)
(9.3629,0.662201)(9.39677,0.66674)(9.43065,0.671449)(9.46452,0.67633)(9.49839,0.681388)(9.53226,0.686624)(9.56613,0.692042)(9.6,0.697645)(9.63387,0.703437)(9.66774,0.70942)(9.70161,0.715599)(9.73548,0.721981)(9.76935,0.728564)(9.80323,0.735351)(9.8371,0.742344)(9.87097,0.749545)(9.90484,0.756959)(9.93871,0.764587)(9.97258,0.772432)(10.0065,0.780498)
(10.0403,0.788786)(10.0742,0.797309)(10.1081,0.80606)(10.1419,0.815041)(10.1758,0.824254)(10.2097,0.833702)(10.2435,0.843386)(10.2774,0.85331)(10.3113,0.863475)(10.3452,0.873883)(10.379,0.884538)(10.4129,0.895451)(10.4468,0.906613)(10.4806,0.918027)(10.5145,0.929693)(10.5484,0.941614)(10.5823,0.953791)(10.6161,0.966225)(10.65,0.978919)(10.6839,0.991874)
(10.7177,1.00509)(10.7516,1.01858)(10.7855,1.03234)(10.8194,1.04636)(10.8532,1.06065)(10.8871,1.07521)(10.921,1.09004)(10.9548,1.10513)(10.9887,1.1205)(11.0226,1.13613)(11.0565,1.15204)(11.0903,1.16824)(11.1242,1.1847)(11.1581,1.20144)(11.1919,1.21846)(11.2258,1.23574)(11.2597,1.25331)(11.2935,1.27114)(11.3274,1.28925)(11.3613,1.30764)
(11.3952,1.32629)(11.429,1.34524)(11.4629,1.36446)(11.4968,1.38395)(11.5306,1.40372)(11.5645,1.42376)(11.5984,1.44407)(11.6323,1.46466)(11.6661,1.48551)(11.7,1.50664)(11.7339,1.52803)(11.7677,1.5497)(11.8016,1.57164)(11.8355,1.59384)(11.8694,1.61631)(11.9032,1.63905)(11.9371,1.66206)(11.971,1.68534)(12.0048,1.70888)(12.0387,1.73268)
(12.0726,1.75676)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(8.68548,0.927206)(8.71935,0.925486)(8.75323,0.923737)(8.7871,0.921961)(8.82097,0.920159)(8.85484,0.918331)(8.88871,0.916478)(8.92258,0.914601)(8.95645,0.912701)(8.99032,0.910778)(9.02419,0.908833)(9.05806,0.906867)(9.09194,0.90488)(9.12581,0.902874)(9.15968,0.900849)(9.19355,0.898806)(9.22742,0.896745)(9.26129,0.894668)(9.29516,0.892575)(9.32903,0.890467)
(9.3629,0.888344)(9.39677,0.886209)(9.43065,0.884061)(9.46452,0.881901)(9.49839,0.879729)(9.53226,0.877546)(9.56613,0.875353)(9.6,0.87315)(9.63387,0.870938)(9.66774,0.868718)(9.70161,0.866489)(9.73548,0.864256)(9.76935,0.862016)(9.80323,0.85977)(9.8371,0.857518)(9.87097,0.855262)(9.90484,0.853001)(9.93871,0.850736)(9.97258,0.848469)(10.0065,0.846198)
(10.0403,0.843926)(10.0742,0.841653)(10.1081,0.83938)(10.1419,0.837106)(10.1758,0.834832)(10.2097,0.832558)(10.2435,0.830285)(10.2774,0.828013)(10.3113,0.825743)(10.3452,0.823475)(10.379,0.821209)(10.4129,0.818948)(10.4468,0.81669)(10.4806,0.814436)(10.5145,0.812187)(10.5484,0.809942)(10.5823,0.807701)(10.6161,0.805466)(10.65,0.803236)(10.6839,0.801013)
(10.7177,0.798795)(10.7516,0.796586)(10.7855,0.794384)(10.8194,0.792188)(10.8532,0.790001)(10.8871,0.787821)(10.921,0.785649)(10.9548,0.783486)(10.9887,0.781331)(11.0226,0.779185)(11.0565,0.777048)(11.0903,0.774921)(11.1242,0.772805)(11.1581,0.770698)(11.1919,0.768601)(11.2258,0.766515)(11.2597,0.764439)(11.2935,0.762373)(11.3274,0.760319)(11.3613,0.758275)
(11.3952,0.756243)(11.429,0.754223)(11.4629,0.752215)(11.4968,0.750218)(11.5306,0.748234)(11.5645,0.746261)(11.5984,0.744301)(11.6323,0.742352)(11.6661,0.740417)(11.7,0.738493)(11.7339,0.736583)(11.7677,0.734685)(11.8016,0.7328)(11.8355,0.730928)(11.8694,0.729069)(11.9032,0.727224)(11.9371,0.725392)(11.971,0.723574)(12.0048,0.721769)(12.0387,0.719979)
(12.0726,0.718202)};
\node[above] at (10.7177,5.01456) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (10.2097,3.70237)--(10.2097,3.25176);
\filldraw[line join=round] (10.1538,3.32627)--(10.2656,3.32627)--(10.2097,3.17724)--cycle;
\node[above] at(10.2097,3.59575) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (10.379,2.45266)--(10.379,2.03544);
\filldraw[line join=round] (10.3231,2.10995)--(10.4349,2.10995)--(10.379,1.96092)--cycle;
\node[above] at(10.379,2.34605) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.50pt] (11.0565,1.6716)--(11.0565,1.25637);
\filldraw[line join=round] (11.0006,1.33088)--(11.1123,1.33088)--(11.0565,1.18185)--cycle;
\node[above] at(11.0565,1.56498) {\scalebox{0.67}{$\pi a_1(1260)$}};
\draw[line cap=round,line width=0.50pt] (9.53226,1.28107)--(9.53226,0.981869);
\filldraw[line join=round] (9.47637,1.05638)--(9.58815,1.05638)--(9.53226,0.907353)--cycle;
\node[above] at(9.53226,1.17445) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(16.5,0.5)--(16.5,6.59231)--(12.7742,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (12.9435,0.5)--(12.9435,0.560923);\node[below] at (12.9435,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (13.621,0.5)--(13.621,0.560923);\node[below] at (13.621,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (14.2984,0.5)--(14.2984,0.560923);\node[below] at (14.2984,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (14.9758,0.5)--(14.9758,0.560923);\node[below] at (14.9758,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (15.6532,0.5)--(15.6532,0.560923);\node[below] at (15.6532,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (16.3306,0.5)--(16.3306,0.560923);\node[below] at (16.3306,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (13.2823,0.5)--(13.2823,0.530462);
\draw[line cap=round,line width=0.75pt] (13.9597,0.5)--(13.9597,0.530462);
\draw[line cap=round,line width=0.75pt] (14.6371,0.5)--(14.6371,0.530462);
\draw[line cap=round,line width=0.75pt] (15.3145,0.5)--(15.3145,0.530462);
\draw[line cap=round,line width=0.75pt] (15.9919,0.5)--(15.9919,0.530462);
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(12.8351,0.5);\node[left] at (12.7742,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.88462)--(12.8351,1.88462);\node[left] at (12.7742,1.88462) {\scalebox{0.67}{5}};
\draw[line cap=round,line width=0.75pt] (12.7742,3.26923)--(12.8351,3.26923);\node[left] at (12.7742,3.26923) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (12.7742,4.65385)--(12.8351,4.65385);\node[left] at (12.7742,4.65385) {\scalebox{0.67}{15}};
\draw[line cap=round,line width=0.75pt] (12.7742,6.03846)--(12.8351,6.03846);\node[left] at (12.7742,6.03846) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.19231)--(12.8047,1.19231);
\draw[line cap=round,line width=0.75pt] (12.7742,2.57692)--(12.8047,2.57692);
\draw[line cap=round,line width=0.75pt] (12.7742,3.96154)--(12.8047,3.96154);
\draw[line cap=round,line width=0.75pt] (12.7742,5.34615)--(12.8047,5.34615);
\node[below] at (14.6371,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (12.9828,6.38366) {\scalebox{0.7}{(h)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(12.9435,3.20457)(12.9774,3.22747)(13.0113,3.25021)(13.0452,3.27279)(13.079,3.29521)(13.1129,3.31746)(13.1468,3.33955)(13.1806,3.36148)(13.2145,3.38323)(13.2484,3.40482)(13.2823,3.42623)(13.3161,3.44747)(13.35,3.46853)(13.3839,3.48941)(13.4177,3.51012)(13.4516,3.53064)(13.4855,3.55098)(13.5194,3.57113)(13.5532,3.59109)(13.5871,3.61087)
(13.621,3.63045)(13.6548,3.64983)(13.6887,3.66902)(13.7226,3.68801)(13.7565,3.7068)(13.7903,3.7254)(13.8242,3.74379)(13.8581,3.76199)(13.8919,3.77998)(13.9258,3.79777)(13.9597,3.81536)(13.9935,3.83273)(14.0274,3.84989)(14.0613,3.86685)(14.0952,3.8836)(14.129,3.90014)(14.1629,3.91648)(14.1968,3.9326)(14.2306,3.94852)(14.2645,3.96422)
(14.2984,3.97971)(14.3323,3.99498)(14.3661,4.01004)(14.4,4.02489)(14.4339,4.03952)(14.4677,4.05394)(14.5016,4.06815)(14.5355,4.08215)(14.5694,4.09593)(14.6032,4.1095)(14.6371,4.12286)(14.671,4.136)(14.7048,4.14892)(14.7387,4.16163)(14.7726,4.17413)(14.8065,4.18641)(14.8403,4.19848)(14.8742,4.21035)(14.9081,4.22199)(14.9419,4.23343)
(14.9758,4.24466)(15.0097,4.25567)(15.0435,4.26647)(15.0774,4.27706)(15.1113,4.28744)(15.1452,4.29762)(15.179,4.30758)(15.2129,4.31734)(15.2468,4.32689)(15.2806,4.33624)(15.3145,4.34538)(15.3484,4.35431)(15.3823,4.36304)(15.4161,4.37157)(15.45,4.37989)(15.4839,4.38801)(15.5177,4.39594)(15.5516,4.40366)(15.5855,4.41118)(15.6194,4.41851)
(15.6532,4.42564)(15.6871,4.43257)(15.721,4.43931)(15.7548,4.44585)(15.7887,4.4522)(15.8226,4.45837)(15.8565,4.46433)(15.8903,4.47011)(15.9242,4.47571)(15.9581,4.48111)(15.9919,4.48633)(16.0258,4.49136)(16.0597,4.49622)(16.0935,4.50088)(16.1274,4.50537)(16.1613,4.50967)(16.1952,4.5138)(16.229,4.51775)(16.2629,4.52152)(16.2968,4.52511)
(16.3306,4.52853)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(12.9435,1.66936)(12.9774,1.70581)(13.0113,1.74275)(13.0452,1.78018)(13.079,1.81808)(13.1129,1.85644)(13.1468,1.89526)(13.1806,1.93451)(13.2145,1.9742)(13.2484,2.01431)(13.2823,2.05482)(13.3161,2.09574)(13.35,2.13704)(13.3839,2.17872)(13.4177,2.22077)(13.4516,2.26317)(13.4855,2.30592)(13.5194,2.34901)(13.5532,2.39241)(13.5871,2.43614)
(13.621,2.48016)(13.6548,2.52449)(13.6887,2.5691)(13.7226,2.61398)(13.7565,2.65912)(13.7903,2.70451)(13.8242,2.75013)(13.8581,2.79598)(13.8919,2.84204)(13.9258,2.88831)(13.9597,2.93476)(13.9935,2.9814)(14.0274,3.0282)(14.0613,3.07516)(14.0952,3.12227)(14.129,3.16951)(14.1629,3.21688)(14.1968,3.26436)(14.2306,3.31194)(14.2645,3.35961)
(14.2984,3.40736)(14.3323,3.45517)(14.3661,3.50303)(14.4,3.55094)(14.4339,3.59889)(14.4677,3.64686)(14.5016,3.69485)(14.5355,3.74284)(14.5694,3.79082)(14.6032,3.83879)(14.6371,3.88672)(14.671,3.93461)(14.7048,3.98244)(14.7387,4.03022)(14.7726,4.07793)(14.8065,4.12556)(14.8403,4.1731)(14.8742,4.22055)(14.9081,4.26789)(14.9419,4.31512)
(14.9758,4.36222)(15.0097,4.40917)(15.0435,4.45597)(15.0774,4.50261)(15.1113,4.5491)(15.1452,4.59542)(15.179,4.64156)(15.2129,4.68752)(15.2468,4.73329)(15.2806,4.77885)(15.3145,4.8242)(15.3484,4.86931)(15.3823,4.9142)(15.4161,4.95885)(15.45,5.00326)(15.4839,5.04742)(15.5177,5.09133)(15.5516,5.13499)(15.5855,5.17837)(15.6194,5.22148)
(15.6532,5.26431)(15.6871,5.30683)(15.721,5.34905)(15.7548,5.39097)(15.7887,5.43259)(15.8226,5.4739)(15.8565,5.5149)(15.8903,5.55557)(15.9242,5.59592)(15.9581,5.63593)(15.9919,5.67561)(16.0258,5.71495)(16.0597,5.75394)(16.0935,5.79258)(16.1274,5.83086)(16.1613,5.86877)(16.1952,5.90631)(16.229,5.94348)(16.2629,5.98027)(16.2968,6.01667)
(16.3306,6.05268)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(12.9435,1.53369)(12.9774,1.54851)(13.0113,1.56336)(13.0452,1.57825)(13.079,1.59317)(13.1129,1.60812)(13.1468,1.62309)(13.1806,1.6381)(13.2145,1.65312)(13.2484,1.66817)(13.2823,1.68324)(13.3161,1.69832)(13.35,1.71342)(13.3839,1.72854)(13.4177,1.74366)(13.4516,1.75879)(13.4855,1.77393)(13.5194,1.78907)(13.5532,1.80421)(13.5871,1.81936)
(13.621,1.8345)(13.6548,1.84963)(13.6887,1.86476)(13.7226,1.87988)(13.7565,1.89499)(13.7903,1.91008)(13.8242,1.92517)(13.8581,1.94023)(13.8919,1.95528)(13.9258,1.9703)(13.9597,1.98531)(13.9935,2.00028)(14.0274,2.01523)(14.0613,2.03016)(14.0952,2.04505)(14.129,2.05991)(14.1629,2.07473)(14.1968,2.08953)(14.2306,2.10428)(14.2645,2.119)
(14.2984,2.13367)(14.3323,2.1483)(14.3661,2.16289)(14.4,2.17743)(14.4339,2.19193)(14.4677,2.20637)(14.5016,2.22076)(14.5355,2.23511)(14.5694,2.2494)(14.6032,2.26363)(14.6371,2.27781)(14.671,2.29193)(14.7048,2.30599)(14.7387,2.31999)(14.7726,2.33392)(14.8065,2.34779)(14.8403,2.3616)(14.8742,2.37534)(14.9081,2.38902)(14.9419,2.40262)
(14.9758,2.41616)(15.0097,2.42962)(15.0435,2.44301)(15.0774,2.45633)(15.1113,2.46957)(15.1452,2.48274)(15.179,2.49583)(15.2129,2.50884)(15.2468,2.52178)(15.2806,2.53463)(15.3145,2.5474)(15.3484,2.56009)(15.3823,2.5727)(15.4161,2.58522)(15.45,2.59766)(15.4839,2.61001)(15.5177,2.62228)(15.5516,2.63446)(15.5855,2.64655)(15.6194,2.65856)
(15.6532,2.67047)(15.6871,2.68229)(15.721,2.69402)(15.7548,2.70566)(15.7887,2.71721)(15.8226,2.72866)(15.8565,2.74003)(15.8903,2.75129)(15.9242,2.76247)(15.9581,2.77354)(15.9919,2.78453)(16.0258,2.79541)(16.0597,2.8062)(16.0935,2.8169)(16.1274,2.82749)(16.1613,2.83798)(16.1952,2.84838)(16.229,2.85868)(16.2629,2.86887)(16.2968,2.87897)
(16.3306,2.88896)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(12.9435,0.760886)(12.9774,0.774755)(13.0113,0.789102)(13.0452,0.803934)(13.079,0.819248)(13.1129,0.835044)(13.1468,0.851321)(13.1806,0.868081)(13.2145,0.885319)(13.2484,0.903042)(13.2823,0.921244)(13.3161,0.939928)(13.35,0.959094)(13.3839,0.978739)(13.4177,0.998866)(13.4516,1.01947)(13.4855,1.04056)(13.5194,1.06213)(13.5532,1.08418)(13.5871,1.10671)
(13.621,1.12972)(13.6548,1.15326)(13.6887,1.17727)(13.7226,1.20176)(13.7565,1.22672)(13.7903,1.25214)(13.8242,1.27804)(13.8581,1.3044)(13.8919,1.33121)(13.9258,1.35849)(13.9597,1.38621)(13.9935,1.41444)(14.0274,1.4431)(14.0613,1.47221)(14.0952,1.50176)(14.129,1.53173)(14.1629,1.56213)(14.1968,1.59295)(14.2306,1.62419)(14.2645,1.65583)
(14.2984,1.68788)(14.3323,1.72036)(14.3661,1.75323)(14.4,1.78649)(14.4339,1.82012)(14.4677,1.85413)(14.5016,1.88849)(14.5355,1.92322)(14.5694,1.95829)(14.6032,1.9937)(14.6371,2.02945)(14.671,2.06555)(14.7048,2.10196)(14.7387,2.13869)(14.7726,2.17572)(14.8065,2.21304)(14.8403,2.25065)(14.8742,2.28853)(14.9081,2.32668)(14.9419,2.36509)
(14.9758,2.40374)(15.0097,2.44265)(15.0435,2.4818)(15.0774,2.52117)(15.1113,2.56075)(15.1452,2.60054)(15.179,2.64052)(15.2129,2.68068)(15.2468,2.72103)(15.2806,2.76153)(15.3145,2.8022)(15.3484,2.84302)(15.3823,2.88398)(15.4161,2.92506)(15.45,2.96627)(15.4839,3.00758)(15.5177,3.049)(15.5516,3.0905)(15.5855,3.13209)(15.6194,3.17374)
(15.6532,3.21546)(15.6871,3.25723)(15.721,3.29904)(15.7548,3.34088)(15.7887,3.38274)(15.8226,3.42462)(15.8565,3.46651)(15.8903,3.50838)(15.9242,3.55025)(15.9581,3.59209)(15.9919,3.63389)(16.0258,3.67566)(16.0597,3.71737)(16.0935,3.75902)(16.1274,3.8006)(16.1613,3.8421)(16.1952,3.88351)(16.229,3.92482)(16.2629,3.96602)(16.2968,4.00711)
(16.3306,4.04806)};
\draw[line cap=round,line width=0.50pt] (13.4516,2.99231)--(13.4516,3.42632);
\filldraw[line join=round] (13.5075,3.3518)--(13.3957,3.3518)--(13.4516,3.50083)--cycle;
\node[below] at(13.4516,3.09892) {\scalebox{0.67}{$\eta\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (15.4839,5.76154)--(15.4839,5.15175);
\filldraw[line join=round] (15.428,5.22626)--(15.5398,5.22626)--(15.4839,5.07723)--cycle;
\node[above] at(15.4839,5.65492) {\scalebox{0.67}{$\eta\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (15.8226,2.16154)--(15.8226,2.62434);
\filldraw[line join=round] (15.8785,2.54982)--(15.7667,2.54982)--(15.8226,2.69886)--cycle;
\node[below] at(15.8226,2.26815) {\scalebox{0.67}{$\eta^\prime\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (14.2984,1.05385)--(14.2984,1.58356);
\filldraw[line join=round] (14.3543,1.50904)--(14.2425,1.50904)--(14.2984,1.65807)--cycle;
\node[below] at(14.2984,1.16046) {\scalebox{0.67}{$\eta^\prime\eta(1475)$}};
\end{tikzpicture}


==> figa0.tex <==
\begin{tikzpicture}
\fill[green,opacity=0.5] (1.76265,7.60769)--(1.05182,7.60769)--(1.05182,13.7)--(1.76265,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(1.8629,7.60769)--(1.8629,13.7)--(0.,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(0.,7.66862);\node[below] at (0.,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.77621,7.60769)--(0.77621,7.66862);\node[below] at (0.77621,7.60769) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (1.55242,7.60769)--(1.55242,7.66862);\node[below] at (1.55242,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.388105,7.60769)--(0.388105,7.63815);
\draw[line cap=round,line width=0.75pt] (1.16431,7.60769)--(1.16431,7.63815);
\node[] at (0.208645,13.4914) {\scalebox{0.7}{(a)}};
\node[below] at (0.931452,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (0.993548,7.88462)--(1.46859,7.88462);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,7.81692)--(0.993548,7.95231);
\draw[gray,line width=0.5pt,line cap=round] (1.46859,7.81692)--(1.46859,7.95231);
\fill[blue] (1.17363,7.88462)circle(0.058022);
\node[right] at (1.78094,7.88462) {\scalebox{0.5}{$\gamma\gamma\to\pi^0\eta$~\cite{Belle:2009xpa}}};
\draw[gray,line width=0.5pt,line cap=round] (1.10222,8.43846)--(1.38786,8.43846);
\draw[gray,line width=0.5pt,line cap=round] (1.10222,8.37077)--(1.10222,8.50615);
\draw[gray,line width=0.5pt,line cap=round] (1.38786,8.37077)--(1.38786,8.50615);
\fill[blue] (1.24504,8.43846)circle(0.058022);
\node[right] at (1.78094,8.43846) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{Bugg:2008ig}}};
\draw[gray,line width=0.5pt,line cap=round] (0.512298,8.99231)--(1.04012,8.99231);
\draw[gray,line width=0.5pt,line cap=round] (0.512298,8.92462)--(0.512298,9.06);
\draw[gray,line width=0.5pt,line cap=round] (1.04012,8.92462)--(1.04012,9.06);
\fill[blue] (0.77621,8.99231)circle(0.058022);
\node[right] at (1.78094,8.99231) {\scalebox{0.5}{$e^+e^-\to e^+e^-\eta\pi^+\pi^-$~\cite{L3:2001cyf}}};
\draw[gray,line width=0.5pt,line cap=round] (0.869355,9.54615)--(1.36613,9.54615);
\draw[gray,line width=0.5pt,line cap=round] (0.869355,9.47846)--(0.869355,9.61385);
\draw[gray,line width=0.5pt,line cap=round] (1.36613,9.47846)--(1.36613,9.61385);
\fill[blue] (1.11774,9.54615)circle(0.058022);
\node[right] at (1.78094,9.54615) {\scalebox{0.5}{$pp\to p_f\eta\pi^0p_s$~\cite{WA102:2000uct}}};
\draw[gray,line width=0.5pt,line cap=round] (0.993548,10.1)--(1.21089,10.1);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,10.0323)--(0.993548,10.1677);
\draw[gray,line width=0.5pt,line cap=round] (1.21089,10.0323)--(1.21089,10.1677);
\fill[blue] (1.10222,10.1)circle(0.058022);
\node[right] at (1.78094,10.1) {\scalebox{0.5}{$\pi^-p\to\eta\pi^+\pi^-n$~\cite{E852:1996san}}};
\draw[gray,line width=0.5pt,line cap=round] (1.11774,10.6538)--(1.73871,10.6538);
\draw[gray,line width=0.5pt,line cap=round] (1.11774,10.5862)--(1.11774,10.7215);
\draw[gray,line width=0.5pt,line cap=round] (1.73871,10.5862)--(1.73871,10.7215);
\fill[blue] (1.42823,10.6538)circle(0.058022);
\node[right] at (1.78094,10.6538) {\scalebox{0.5}{Compilation~\cite{Anisovich:1997zw}}};
\draw[gray,line width=0.5pt,line cap=round] (0.853831,11.2077)--(1.16431,11.2077);
\draw[gray,line width=0.5pt,line cap=round] (0.853831,11.14)--(0.853831,11.2754);
\draw[gray,line width=0.5pt,line cap=round] (1.16431,11.14)--(1.16431,11.2754);
\fill[blue] (1.00907,11.2077)circle(0.058022);
\node[right] at (1.78094,11.2077) {\scalebox{0.5}{$p\bar{p}\to K^\pm K_S\pi^\mp$~\cite{OBELIX:1998sco}}};
\draw[gray,line width=0.5pt,line cap=round] (0.833028,11.7615)--(0.84731,11.7615);
\draw[gray,line width=0.5pt,line cap=round] (0.833028,11.6938)--(0.833028,11.8292);
\draw[gray,line width=0.5pt,line cap=round] (0.84731,11.6938)--(0.84731,11.8292);
\fill[blue] (0.840169,11.7615)circle(0.058022);
\node[right] at (1.78094,11.7615) {\scalebox{0.5}{$p\bar{p}\to \omega\eta\pi^0$~\cite{CrystalBarrel:1994crr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.683065,12.3154)--(0.993548,12.3154);
\draw[gray,line width=0.5pt,line cap=round] (0.683065,12.2477)--(0.683065,12.3831);
\draw[gray,line width=0.5pt,line cap=round] (0.993548,12.2477)--(0.993548,12.3831);
\fill[blue] (0.838306,12.3154)circle(0.058022);
\node[right] at (1.78094,12.3154) {\scalebox{0.5}{$p\bar{p}\to \eta\eta\pi^0$~\cite{CrystalBarrel:1992tzh}}};
\draw[gray,line width=0.5pt,line cap=round] (1.25746,12.8692)--(1.69214,12.8692);
\draw[gray,line width=0.5pt,line cap=round] (1.25746,12.8015)--(1.25746,12.9369);
\draw[gray,line width=0.5pt,line cap=round] (1.69214,12.8015)--(1.69214,12.9369);
\fill[blue] (1.4748,12.8692)circle(0.058022);
\node[right] at (1.78094,12.8692) {\scalebox{0.5}{$pp\to pp\eta\pi^+\pi^-$~\cite{{WA76:1991kit}}}};
\draw[gray,line width=0.5pt,line cap=round] (0.729637,13.4231)--(1.19536,13.4231);
\draw[gray,line width=0.5pt,line cap=round] (0.729637,13.3554)--(0.729637,13.4908);
\draw[gray,line width=0.5pt,line cap=round] (1.19536,13.3554)--(1.19536,13.4908);
\fill[blue] (0.9625,13.4231)circle(0.058022);
\node[right] at (1.78094,13.4231) {\scalebox{0.5}{$\pi^-p\to \eta\pi^+\pi^-\pi^-p$~\cite{{Evangelista:1980xe}}}};
\node[left,rotate=90] at (-0.745161,12.4815) {\scalebox{0.7}{Decay width (MeV)}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(7.98387,7.60769)--(7.98387,13.7)--(4.25806,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (4.42742,7.60769)--(4.42742,7.66862);\node[below] at (4.42742,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (5.10484,7.60769)--(5.10484,7.66862);\node[below] at (5.10484,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (5.78226,7.60769)--(5.78226,7.66862);\node[below] at (5.78226,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (6.45968,7.60769)--(6.45968,7.66862);\node[below] at (6.45968,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (7.1371,7.60769)--(7.1371,7.66862);\node[below] at (7.1371,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (7.81452,7.60769)--(7.81452,7.66862);\node[below] at (7.81452,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (4.76613,7.60769)--(4.76613,7.63815);
\draw[line cap=round,line width=0.75pt] (5.44355,7.60769)--(5.44355,7.63815);
\draw[line cap=round,line width=0.75pt] (6.12097,7.60769)--(6.12097,7.63815);
\draw[line cap=round,line width=0.75pt] (6.79839,7.60769)--(6.79839,7.63815);
\draw[line cap=round,line width=0.75pt] (7.47581,7.60769)--(7.47581,7.63815);
\draw[line cap=round,line width=0.75pt] (4.25806,8.47802)--(4.31899,8.47802);\node[left] at (4.25806,8.47802) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (4.25806,10.2187)--(4.31899,10.2187);\node[left] at (4.25806,10.2187) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (4.25806,11.9593)--(4.31899,11.9593);\node[left] at (4.25806,11.9593) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (4.25806,13.7)--(4.31899,13.7);\node[left] at (4.25806,13.7) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(4.28853,7.60769);
\draw[line cap=round,line width=0.75pt] (4.25806,9.34835)--(4.28853,9.34835);
\draw[line cap=round,line width=0.75pt] (4.25806,11.089)--(4.28853,11.089);
\draw[line cap=round,line width=0.75pt] (4.25806,12.8297)--(4.28853,12.8297);
\node[below] at (6.12097,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,13.4914) {\scalebox{0.7}{(b)}};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(4.42742,12.631)(4.46129,12.6489)(4.49516,12.6662)(4.52903,12.683)(4.5629,12.6991)(4.59677,12.7148)(4.63065,12.7298)(4.66452,12.7443)(4.69839,12.7583)(4.73226,12.7717)(4.76613,12.7846)(4.8,12.797)(4.83387,12.8088)(4.86774,12.8201)(4.90161,12.8309)(4.93548,12.8412)(4.96935,12.851)(5.00323,12.8602)(5.0371,12.869)(5.07097,12.8772)
(5.10484,12.885)(5.13871,12.8922)(5.17258,12.899)(5.20645,12.9053)(5.24032,12.9111)(5.27419,12.9164)(5.30806,12.9213)(5.34194,12.9257)(5.37581,12.9296)(5.40968,12.9331)(5.44355,12.9362)(5.47742,12.9388)(5.51129,12.9409)(5.54516,12.9426)(5.57903,12.9439)(5.6129,12.9448)(5.64677,12.9453)(5.68065,12.9453)(5.71452,12.945)(5.74839,12.9442)
(5.78226,12.943)(5.81613,12.9415)(5.85,12.9395)(5.88387,12.9372)(5.91774,12.9345)(5.95161,12.9315)(5.98548,12.928)(6.01935,12.9242)(6.05323,12.9201)(6.0871,12.9156)(6.12097,12.9108)(6.15484,12.9056)(6.18871,12.9001)(6.22258,12.8942)(6.25645,12.8881)(6.29032,12.8816)(6.32419,12.8748)(6.35806,12.8677)(6.39194,12.8603)(6.42581,12.8526)
(6.45968,12.8446)(6.49355,12.8364)(6.52742,12.8278)(6.56129,12.819)(6.59516,12.8099)(6.62903,12.8005)(6.6629,12.7909)(6.69677,12.781)(6.73065,12.7709)(6.76452,12.7605)(6.79839,12.7499)(6.83226,12.7391)(6.86613,12.728)(6.9,12.7167)(6.93387,12.7052)(6.96774,12.6934)(7.00161,12.6815)(7.03548,12.6693)(7.06935,12.657)(7.10323,12.6444)
(7.1371,12.6316)(7.17097,12.6187)(7.20484,12.6056)(7.23871,12.5923)(7.27258,12.5788)(7.30645,12.5652)(7.34032,12.5514)(7.37419,12.5374)(7.40806,12.5232)(7.44194,12.509)(7.47581,12.4945)(7.50968,12.4799)(7.54355,12.4652)(7.57742,12.4504)(7.61129,12.4354)(7.64516,12.4202)(7.67903,12.405)(7.7129,12.3896)(7.74677,12.3742)(7.78065,12.3586)
(7.81452,12.3429)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(4.42742,8.67638)(4.46129,8.68116)(4.49516,8.68576)(4.52903,8.6902)(4.5629,8.69446)(4.59677,8.69856)(4.63065,8.70249)(4.66452,8.70625)(4.69839,8.70985)(4.73226,8.71329)(4.76613,8.71657)(4.8,8.71969)(4.83387,8.72265)(4.86774,8.72546)(4.90161,8.72811)(4.93548,8.73061)(4.96935,8.73296)(5.00323,8.73516)(5.0371,8.73721)(5.07097,8.73912)
(5.10484,8.74088)(5.13871,8.7425)(5.17258,8.74398)(5.20645,8.74531)(5.24032,8.74651)(5.27419,8.74758)(5.30806,8.7485)(5.34194,8.7493)(5.37581,8.74996)(5.40968,8.75049)(5.44355,8.7509)(5.47742,8.75117)(5.51129,8.75133)(5.54516,8.75135)(5.57903,8.75126)(5.6129,8.75105)(5.64677,8.75072)(5.68065,8.75027)(5.71452,8.7497)(5.74839,8.74902)
(5.78226,8.74823)(5.81613,8.74733)(5.85,8.74632)(5.88387,8.7452)(5.91774,8.74398)(5.95161,8.74265)(5.98548,8.74122)(6.01935,8.73969)(6.05323,8.73806)(6.0871,8.73633)(6.12097,8.7345)(6.15484,8.73258)(6.18871,8.73056)(6.22258,8.72845)(6.25645,8.72626)(6.29032,8.72397)(6.32419,8.72159)(6.35806,8.71913)(6.39194,8.71658)(6.42581,8.71395)
(6.45968,8.71124)(6.49355,8.70845)(6.52742,8.70558)(6.56129,8.70263)(6.59516,8.69961)(6.62903,8.69651)(6.6629,8.69333)(6.69677,8.69008)(6.73065,8.68677)(6.76452,8.68338)(6.79839,8.67992)(6.83226,8.6764)(6.86613,8.67281)(6.9,8.66916)(6.93387,8.66544)(6.96774,8.66167)(7.00161,8.65783)(7.03548,8.65393)(7.06935,8.64997)(7.10323,8.64596)
(7.1371,8.64189)(7.17097,8.63776)(7.20484,8.63359)(7.23871,8.62936)(7.27258,8.62508)(7.30645,8.62074)(7.34032,8.61636)(7.37419,8.61193)(7.40806,8.60746)(7.44194,8.60294)(7.47581,8.59837)(7.50968,8.59376)(7.54355,8.58911)(7.57742,8.58441)(7.61129,8.57968)(7.64516,8.5749)(7.67903,8.57009)(7.7129,8.56524)(7.74677,8.56035)(7.78065,8.55543)
(7.81452,8.55048)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,8.30862)(4.46129,8.31775)(4.49516,8.32673)(4.52903,8.33556)(4.5629,8.34423)(4.59677,8.35275)(4.63065,8.36112)(4.66452,8.36934)(4.69839,8.37741)(4.73226,8.38533)(4.76613,8.3931)(4.8,8.40073)(4.83387,8.4082)(4.86774,8.41553)(4.90161,8.42271)(4.93548,8.42975)(4.96935,8.43664)(5.00323,8.44338)(5.0371,8.44998)(5.07097,8.45643)
(5.10484,8.46274)(5.13871,8.46891)(5.17258,8.47493)(5.20645,8.4808)(5.24032,8.48654)(5.27419,8.49214)(5.30806,8.49759)(5.34194,8.50291)(5.37581,8.50809)(5.40968,8.51313)(5.44355,8.51804)(5.47742,8.5228)(5.51129,8.52744)(5.54516,8.53193)(5.57903,8.5363)(5.6129,8.54053)(5.64677,8.54463)(5.68065,8.5486)(5.71452,8.55244)(5.74839,8.55615)
(5.78226,8.55973)(5.81613,8.56319)(5.85,8.56652)(5.88387,8.56972)(5.91774,8.5728)(5.95161,8.57576)(5.98548,8.5786)(6.01935,8.58131)(6.05323,8.58391)(6.0871,8.58639)(6.12097,8.58875)(6.15484,8.59099)(6.18871,8.59312)(6.22258,8.59513)(6.25645,8.59703)(6.29032,8.59882)(6.32419,8.6005)(6.35806,8.60206)(6.39194,8.60352)(6.42581,8.60487)
(6.45968,8.60612)(6.49355,8.60726)(6.52742,8.60829)(6.56129,8.60922)(6.59516,8.61005)(6.62903,8.61078)(6.6629,8.6114)(6.69677,8.61193)(6.73065,8.61236)(6.76452,8.6127)(6.79839,8.61294)(6.83226,8.61308)(6.86613,8.61313)(6.9,8.61309)(6.93387,8.61296)(6.96774,8.61274)(7.00161,8.61242)(7.03548,8.61202)(7.06935,8.61154)(7.10323,8.61097)
(7.1371,8.61031)(7.17097,8.60957)(7.20484,8.60875)(7.23871,8.60785)(7.27258,8.60686)(7.30645,8.6058)(7.34032,8.60466)(7.37419,8.60344)(7.40806,8.60215)(7.44194,8.60078)(7.47581,8.59933)(7.50968,8.59782)(7.54355,8.59623)(7.57742,8.59457)(7.61129,8.59284)(7.64516,8.59105)(7.67903,8.58918)(7.7129,8.58725)(7.74677,8.58525)(7.78065,8.58319)
(7.81452,8.58106)};
\draw[line cap=round,line width=0.50pt] (6.12097,12.3075)--(6.12097,12.8064);
\filldraw[line join=round] (6.17685,12.7319)--(6.06508,12.7319)--(6.12097,12.8809)--cycle;
\node[below] at(6.12097,12.4141) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (5.10484,9.34835)--(5.10484,8.84521);
\filldraw[line join=round] (5.04895,8.91972)--(5.16073,8.91972)--(5.10484,8.77069)--cycle;
\node[above] at(5.10484,9.24174) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (5.44355,8.02545)--(5.44355,8.41372);
\filldraw[line join=round] (5.49944,8.3392)--(5.38766,8.3392)--(5.44355,8.48823)--cycle;
\node[below] at(5.44355,8.13207) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(12.2419,7.60769)--(12.2419,13.7)--(8.51613,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,7.60769)--(8.68548,7.66862);\node[below] at (8.68548,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (9.3629,7.60769)--(9.3629,7.66862);\node[below] at (9.3629,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (10.0403,7.60769)--(10.0403,7.66862);\node[below] at (10.0403,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (10.7177,7.60769)--(10.7177,7.66862);\node[below] at (10.7177,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (11.3952,7.60769)--(11.3952,7.66862);\node[below] at (11.3952,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (12.0726,7.60769)--(12.0726,7.66862);\node[below] at (12.0726,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (9.02419,7.60769)--(9.02419,7.63815);
\draw[line cap=round,line width=0.75pt] (9.70161,7.60769)--(9.70161,7.63815);
\draw[line cap=round,line width=0.75pt] (10.379,7.60769)--(10.379,7.63815);
\draw[line cap=round,line width=0.75pt] (11.0565,7.60769)--(11.0565,7.63815);
\draw[line cap=round,line width=0.75pt] (11.7339,7.60769)--(11.7339,7.63815);
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(8.57705,7.60769);\node[left] at (8.51613,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,9.13077)--(8.57705,9.13077);\node[left] at (8.51613,9.13077) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,10.6538)--(8.57705,10.6538);\node[left] at (8.51613,10.6538) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,12.1769)--(8.57705,12.1769);\node[left] at (8.51613,12.1769) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (8.51613,13.7)--(8.57705,13.7);\node[left] at (8.51613,13.7) {\scalebox{0.67}{40}};
\draw[line cap=round,line width=0.75pt] (8.51613,8.36923)--(8.54659,8.36923);
\draw[line cap=round,line width=0.75pt] (8.51613,9.89231)--(8.54659,9.89231);
\draw[line cap=round,line width=0.75pt] (8.51613,11.4154)--(8.54659,11.4154);
\draw[line cap=round,line width=0.75pt] (8.51613,12.9385)--(8.54659,12.9385);
\node[below] at (10.379,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (8.72477,13.4914) {\scalebox{0.7}{(c)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,12.4693)(8.71935,12.4887)(8.75323,12.5075)(8.7871,12.5256)(8.82097,12.5431)(8.85484,12.5599)(8.88871,12.576)(8.92258,12.5915)(8.95645,12.6063)(8.99032,12.6205)(9.02419,12.634)(9.05806,12.6469)(9.09194,12.6592)(9.12581,12.6708)(9.15968,12.6818)(9.19355,12.6921)(9.22742,12.7019)(9.26129,12.711)(9.29516,12.7194)(9.32903,12.7273)
(9.3629,12.7345)(9.39677,12.7411)(9.43065,12.7471)(9.46452,12.7525)(9.49839,12.7572)(9.53226,12.7614)(9.56613,12.765)(9.6,12.768)(9.63387,12.7704)(9.66774,12.7722)(9.70161,12.7735)(9.73548,12.7741)(9.76935,12.7742)(9.80323,12.7737)(9.8371,12.7727)(9.87097,12.7711)(9.90484,12.7689)(9.93871,12.7662)(9.97258,12.763)(10.0065,12.7593)
(10.0403,12.755)(10.0742,12.7502)(10.1081,12.7449)(10.1419,12.739)(10.1758,12.7327)(10.2097,12.7259)(10.2435,12.7186)(10.2774,12.7108)(10.3113,12.7025)(10.3452,12.6937)(10.379,12.6845)(10.4129,12.6748)(10.4468,12.6647)(10.4806,12.6541)(10.5145,12.6431)(10.5484,12.6316)(10.5823,12.6197)(10.6161,12.6074)(10.65,12.5947)(10.6839,12.5816)
(10.7177,12.568)(10.7516,12.5541)(10.7855,12.5398)(10.8194,12.5251)(10.8532,12.51)(10.8871,12.4946)(10.921,12.4788)(10.9548,12.4626)(10.9887,12.4461)(11.0226,12.4293)(11.0565,12.4121)(11.0903,12.3946)(11.1242,12.3768)(11.1581,12.3586)(11.1919,12.3402)(11.2258,12.3214)(11.2597,12.3024)(11.2935,12.283)(11.3274,12.2634)(11.3613,12.2435)
(11.3952,12.2234)(11.429,12.2029)(11.4629,12.1822)(11.4968,12.1613)(11.5306,12.1401)(11.5645,12.1187)(11.5984,12.0971)(11.6323,12.0752)(11.6661,12.0531)(11.7,12.0308)(11.7339,12.0083)(11.7677,11.9856)(11.8016,11.9626)(11.8355,11.9396)(11.8694,11.9163)(11.9032,11.8928)(11.9371,11.8692)(11.971,11.8454)(12.0048,11.8215)(12.0387,11.7974)
(12.0726,11.7731)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(8.68548,10.4393)(8.71935,10.4632)(8.75323,10.4869)(8.7871,10.5103)(8.82097,10.5334)(8.85484,10.5563)(8.88871,10.5789)(8.92258,10.6012)(8.95645,10.6232)(8.99032,10.645)(9.02419,10.6665)(9.05806,10.6877)(9.09194,10.7087)(9.12581,10.7294)(9.15968,10.7497)(9.19355,10.7699)(9.22742,10.7897)(9.26129,10.8093)(9.29516,10.8285)(9.32903,10.8475)
(9.3629,10.8663)(9.39677,10.8847)(9.43065,10.9028)(9.46452,10.9207)(9.49839,10.9383)(9.53226,10.9556)(9.56613,10.9726)(9.6,10.9894)(9.63387,11.0058)(9.66774,11.022)(9.70161,11.0379)(9.73548,11.0536)(9.76935,11.0689)(9.80323,11.0839)(9.8371,11.0987)(9.87097,11.1132)(9.90484,11.1275)(9.93871,11.1414)(9.97258,11.1551)(10.0065,11.1685)
(10.0403,11.1816)(10.0742,11.1945)(10.1081,11.2071)(10.1419,11.2194)(10.1758,11.2314)(10.2097,11.2432)(10.2435,11.2547)(10.2774,11.266)(10.3113,11.277)(10.3452,11.2877)(10.379,11.2982)(10.4129,11.3084)(10.4468,11.3183)(10.4806,11.328)(10.5145,11.3374)(10.5484,11.3466)(10.5823,11.3555)(10.6161,11.3642)(10.65,11.3726)(10.6839,11.3808)
(10.7177,11.3887)(10.7516,11.3964)(10.7855,11.4038)(10.8194,11.411)(10.8532,11.418)(10.8871,11.4247)(10.921,11.4312)(10.9548,11.4375)(10.9887,11.4435)(11.0226,11.4493)(11.0565,11.4549)(11.0903,11.4602)(11.1242,11.4653)(11.1581,11.4702)(11.1919,11.4749)(11.2258,11.4793)(11.2597,11.4836)(11.2935,11.4876)(11.3274,11.4914)(11.3613,11.495)
(11.3952,11.4984)(11.429,11.5016)(11.4629,11.5046)(11.4968,11.5073)(11.5306,11.5099)(11.5645,11.5123)(11.5984,11.5145)(11.6323,11.5164)(11.6661,11.5182)(11.7,11.5198)(11.7339,11.5212)(11.7677,11.5224)(11.8016,11.5235)(11.8355,11.5243)(11.8694,11.525)(11.9032,11.5255)(11.9371,11.5258)(11.971,11.5259)(12.0048,11.5259)(12.0387,11.5257)
(12.0726,11.5253)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,10.3391)(8.71935,10.3135)(8.75323,10.2876)(8.7871,10.2616)(8.82097,10.2355)(8.85484,10.2092)(8.88871,10.1828)(8.92258,10.1563)(8.95645,10.1297)(8.99032,10.103)(9.02419,10.0761)(9.05806,10.0492)(9.09194,10.0222)(9.12581,9.99509)(9.15968,9.96793)(9.19355,9.9407)(9.22742,9.91342)(9.26129,9.88609)(9.29516,9.85871)(9.32903,9.8313)
(9.3629,9.80386)(9.39677,9.77641)(9.43065,9.74894)(9.46452,9.72147)(9.49839,9.69399)(9.53226,9.66652)(9.56613,9.63906)(9.6,9.61162)(9.63387,9.5842)(9.66774,9.55681)(9.70161,9.52946)(9.73548,9.50217)(9.76935,9.47493)(9.80323,9.44774)(9.8371,9.42061)(9.87097,9.39355)(9.90484,9.36656)(9.93871,9.33964)(9.97258,9.31282)(10.0065,9.28608)
(10.0403,9.25943)(10.0742,9.23291)(10.1081,9.20648)(10.1419,9.18017)(10.1758,9.15397)(10.2097,9.1279)(10.2435,9.10195)(10.2774,9.07613)(10.3113,9.05044)(10.3452,9.0249)(10.379,8.99949)(10.4129,8.97426)(10.4468,8.94917)(10.4806,8.92425)(10.5145,8.89949)(10.5484,8.87489)(10.5823,8.85046)(10.6161,8.82621)(10.65,8.80213)(10.6839,8.77823)
(10.7177,8.75452)(10.7516,8.73102)(10.7855,8.7077)(10.8194,8.68459)(10.8532,8.66167)(10.8871,8.63895)(10.921,8.61644)(10.9548,8.59414)(10.9887,8.57205)(11.0226,8.55017)(11.0565,8.52851)(11.0903,8.50708)(11.1242,8.48588)(11.1581,8.4649)(11.1919,8.44416)(11.2258,8.42364)(11.2597,8.40335)(11.2935,8.38329)(11.3274,8.36347)(11.3613,8.34389)
(11.3952,8.32456)(11.429,8.30547)(11.4629,8.28664)(11.4968,8.26804)(11.5306,8.2497)(11.5645,8.2316)(11.5984,8.21376)(11.6323,8.19617)(11.6661,8.17882)(11.7,8.16174)(11.7339,8.14491)(11.7677,8.12834)(11.8016,8.11202)(11.8355,8.09597)(11.8694,8.08018)(11.9032,8.06465)(11.9371,8.04939)(11.971,8.03439)(12.0048,8.01966)(12.0387,8.0052)
(12.0726,7.99101)};
\draw[line cap=round,line width=0.50pt] (9.70161,12.1769)--(9.70161,12.6691);
\filldraw[line join=round] (9.7575,12.5946)--(9.64573,12.5946)--(9.70161,12.7436)--cycle;
\node[below] at(9.70161,12.2835) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (10.379,10.6538)--(10.379,11.1938);
\filldraw[line join=round] (10.4349,11.1193)--(10.3231,11.1193)--(10.379,11.2683)--cycle;
\node[below] at(10.379,10.7605) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (10.5484,8.36923)--(10.5484,8.77057);
\filldraw[line join=round] (10.6043,8.69605)--(10.4925,8.69605)--(10.5484,8.84508)--cycle;
\node[below] at(10.5484,8.47585) {\scalebox{0.67}{$\pi b_1(1235)$}};
\fill[green,opacity=0.5] (13.7512,7.60769)--(13.6564,7.60769)--(13.6564,13.7)--(13.7512,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (12.7742,7.60769)--(14.6371,7.60769)--(14.6371,13.7)--(12.7742,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (13.3221,7.60769)--(13.3221,7.66862);\node[below] at (13.3221,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (13.87,7.60769)--(13.87,7.66862);\node[below] at (13.87,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (14.4179,7.60769)--(14.4179,7.66862);\node[below] at (14.4179,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (13.0481,7.60769)--(13.0481,7.63815);
\draw[line cap=round,line width=0.75pt] (13.5961,7.60769)--(13.5961,7.63815);
\draw[line cap=round,line width=0.75pt] (14.144,7.60769)--(14.144,7.63815);
\node[] at (12.9828,13.4914) {\scalebox{0.7}{(d)}};
\node[below] at (13.7056,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (14.1823,7.82527)--(14.4563,7.82527);
\draw[gray,line width=0.5pt,line cap=round] (14.1823,7.75758)--(14.1823,7.89297);
\draw[gray,line width=0.5pt,line cap=round] (14.4563,7.75758)--(14.4563,7.89297);
\fill[blue] (14.3193,7.82527)circle(0.058022);
\node[right] at (14.5551,7.82527) {\scalebox{0.5}{$D^0\to \pi^-\pi^+\pi^+$~\cite{LHCb:2015lnk}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8371,8.26044)--(14.2316,8.26044);
\draw[gray,line width=0.5pt,line cap=round] (13.8371,8.19275)--(13.8371,8.32813);
\draw[gray,line width=0.5pt,line cap=round] (14.2316,8.19275)--(14.2316,8.32813);
\fill[blue] (14.0344,8.26044)circle(0.058022);
\node[right] at (14.5551,8.26044) {\scalebox{0.5}{$p\bar{p},\pi N$~\cite{{Anisovich:2009zza}}}};
\draw[gray,line width=0.5pt,line cap=round] (12.9221,8.6956)--(13.6848,8.6956);
\draw[gray,line width=0.5pt,line cap=round] (12.9221,8.62791)--(12.9221,8.7633);
\draw[gray,line width=0.5pt,line cap=round] (13.6848,8.62791)--(13.6848,8.7633);
\fill[blue] (13.1303,8.6956)circle(0.058022);
\node[right] at (14.5551,8.6956) {\scalebox{0.5}{$\gamma\gamma\to\pi^0\eta$~\cite{Belle:2009xpa}}};
\draw[gray,line width=0.5pt,line cap=round] (13.7385,9.13077)--(13.9577,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (13.7385,9.06308)--(13.7385,9.19846);
\draw[gray,line width=0.5pt,line cap=round] (13.9577,9.06308)--(13.9577,9.19846);
\fill[blue] (13.8481,9.13077)circle(0.058022);
\node[right] at (14.5551,9.13077) {\scalebox{0.5}{$p\bar{p}$~\cite{Bugg:2008ig}}};
\draw[gray,line width=0.5pt,line cap=round] (14.1769,9.56593)--(14.2974,9.56593);
\draw[gray,line width=0.5pt,line cap=round] (14.1769,9.49824)--(14.1769,9.63363);
\draw[gray,line width=0.5pt,line cap=round] (14.2974,9.49824)--(14.2974,9.63363);
\fill[blue] (14.2371,9.56593)circle(0.058022);
\node[right] at (14.5551,9.56593) {\scalebox{0.5}{$p\bar{p}\to\eta\eta\pi^0$~\cite{Uman:2006xb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.3002,10.0011)--(13.4536,10.0011);
\draw[gray,line width=0.5pt,line cap=round] (13.3002,9.93341)--(13.3002,10.0688);
\draw[gray,line width=0.5pt,line cap=round] (13.4536,9.93341)--(13.4536,10.0688);
\fill[blue] (13.3769,10.0011)circle(0.058022);
\node[right] at (14.5551,10.0011) {\scalebox{0.5}{$p\bar{p}\to\omega\pi^+\pi^-\pi^0$~\cite{Baker:2003jh}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1906,10.4363)--(13.3659,10.4363);
\draw[gray,line width=0.5pt,line cap=round] (13.1906,10.3686)--(13.1906,10.504);
\draw[gray,line width=0.5pt,line cap=round] (13.3659,10.3686)--(13.3659,10.504);
\fill[blue] (13.2783,10.4363)circle(0.058022);
\node[right] at (14.5551,10.4363) {\scalebox{0.5}{$p\bar{p}$~\cite{OBELIX:2002lhi}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1029,10.8714)--(13.3331,10.8714);
\draw[gray,line width=0.5pt,line cap=round] (13.1029,10.8037)--(13.1029,10.9391);
\draw[gray,line width=0.5pt,line cap=round] (13.3331,10.8037)--(13.3331,10.9391);
\fill[blue] (13.218,10.8714)circle(0.058022);
\node[right] at (14.5551,10.8714) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{CrystalBarrel:2002qpf}}};
\draw[gray,line width=0.5pt,line cap=round] (14.1549,11.3066)--(14.5933,11.3066);
\draw[gray,line width=0.5pt,line cap=round] (14.1549,11.2389)--(14.1549,11.3743);
\draw[gray,line width=0.5pt,line cap=round] (14.5933,11.2389)--(14.5933,11.3743);
\fill[blue] (14.3741,11.3066)circle(0.058022);
\node[right] at (14.5551,11.3066) {\scalebox{0.5}{Compilation~\cite{Anisovich:1997zw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1851,11.7418)--(13.2399,11.7418);
\draw[gray,line width=0.5pt,line cap=round] (13.1851,11.6741)--(13.1851,11.8095);
\draw[gray,line width=0.5pt,line cap=round] (13.2399,11.6741)--(13.2399,11.8095);
\fill[blue] (13.2125,11.7418)circle(0.058022);
\node[right] at (14.5551,11.7418) {\scalebox{0.5}{$p\bar{p}\to K^\pm K_s\pi^\mp$~\cite{OBELIX:1998sco}}};
\draw[gray,line width=0.5pt,line cap=round] (14.144,12.1769)--(14.3083,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (14.144,12.1092)--(14.144,12.2446);
\draw[gray,line width=0.5pt,line cap=round] (14.3083,12.1092)--(14.3083,12.2446);
\fill[blue] (14.2262,12.1769)circle(0.058022);
\node[right] at (14.5551,12.1769) {\scalebox{0.5}{$p\bar{p}\to K^0_L K^\pm\pi^\mp$~\cite{Abele:1998qd}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0618,12.6121)--(14.3905,12.6121);
\draw[gray,line width=0.5pt,line cap=round] (14.0618,12.5444)--(14.0618,12.6798);
\draw[gray,line width=0.5pt,line cap=round] (14.3905,12.5444)--(14.3905,12.6798);
\fill[blue] (14.2262,12.6121)circle(0.058022);
\node[right] at (14.5551,12.6121) {\scalebox{0.5}{$p\bar{p}\to\pi\pi(\eta)\pi(\eta)$~\cite{CrystalBarrel:1995dzq}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0344,13.0473)--(14.4727,13.0473);
\draw[gray,line width=0.5pt,line cap=round] (14.0344,12.9796)--(14.0344,13.1149);
\draw[gray,line width=0.5pt,line cap=round] (14.4727,12.9796)--(14.4727,13.1149);
\fill[blue] (14.2536,13.0473)circle(0.058022);
\node[right] at (14.5551,13.0473) {\scalebox{0.5}{$p\bar{p}\to\pi^0\pi^0\eta$~\cite{CrystalBarrel:1994arw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.87,13.4824)--(14.1988,13.4824);
\draw[gray,line width=0.5pt,line cap=round] (13.87,13.4147)--(13.87,13.5501);
\draw[gray,line width=0.5pt,line cap=round] (14.1988,13.4147)--(14.1988,13.5501);
\fill[blue] (14.0344,13.4824)circle(0.058022);
\node[right] at (14.5551,13.4824) {\scalebox{0.5}{$\pi^-p\to n2K^0_S$~\cite{Etkin:1982se}}};
\node[] at (13.076,13.1751) {\scalebox{0.4}{$a_0(1450)$}};
\node[] at (0.30179,13.1751) {\scalebox{0.4}{$a_0(980)$}};
\fill[line cap=round,line width=0.75pt,yellow] (0.169355,2.32769)--(3.55645,2.32769)--(3.55645,4.58185)--(0.169355,4.58185)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(3.72581,0.5)--(3.72581,6.59231)--(0.,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (0.508065,0.5)--(0.508065,0.560923);\node[below] at (0.508065,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (1.18548,0.5)--(1.18548,0.560923);\node[below] at (1.18548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (1.8629,0.5)--(1.8629,0.560923);\node[below] at (1.8629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (2.54032,0.5)--(2.54032,0.560923);\node[below] at (2.54032,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (3.21774,0.5)--(3.21774,0.560923);\node[below] at (3.21774,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (0.169355,0.5)--(0.169355,0.530462);
\draw[line cap=round,line width=0.75pt] (0.846774,0.5)--(0.846774,0.530462);
\draw[line cap=round,line width=0.75pt] (1.52419,0.5)--(1.52419,0.530462);
\draw[line cap=round,line width=0.75pt] (2.20161,0.5)--(2.20161,0.530462);
\draw[line cap=round,line width=0.75pt] (2.87903,0.5)--(2.87903,0.530462);
\draw[line cap=round,line width=0.75pt] (3.55645,0.5)--(3.55645,0.530462);
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(0.0609231,0.5);\node[left] at (0.,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.,2.02308)--(0.0609231,2.02308);\node[left] at (0.,2.02308) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (0.,3.54615)--(0.0609231,3.54615);\node[left] at (0.,3.54615) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.,5.06923)--(0.0609231,5.06923);\node[left] at (0.,5.06923) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (0.,6.59231)--(0.0609231,6.59231);\node[left] at (0.,6.59231) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (0.,1.26154)--(0.0304615,1.26154);
\draw[line cap=round,line width=0.75pt] (0.,2.78462)--(0.0304615,2.78462);
\draw[line cap=round,line width=0.75pt] (0.,4.30769)--(0.0304615,4.30769);
\draw[line cap=round,line width=0.75pt] (0.,5.83077)--(0.0304615,5.83077);
\node[left,rotate=90] at (-0.745161,5.37385) {\scalebox{0.7}{Decay width (MeV)}};
\node[below] at (1.8629,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (0.208645,6.38366) {\scalebox{0.7}{(e)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(0.169355,3.45477)(0.203226,3.45477)(0.237097,3.45477)(0.270968,3.45477)(0.304839,3.45477)(0.33871,3.45477)(0.372581,3.45477)(0.406452,3.45477)(0.440323,3.45477)(0.474194,3.45477)(0.508065,3.45477)(0.541935,3.45477)(0.575806,3.45477)(0.609677,3.45477)(0.643548,3.45477)(0.677419,3.45477)(0.71129,3.45477)(0.745161,3.45477)(0.779032,3.45477)(0.812903,3.45477)
(0.846774,3.45477)(0.880645,3.45477)(0.914516,3.45477)(0.948387,3.45477)(0.982258,3.45477)(1.01613,3.45477)(1.05,3.45477)(1.08387,3.45477)(1.11774,3.45477)(1.15161,3.45477)(1.18548,3.45477)(1.21935,3.45477)(1.25323,3.45477)(1.2871,3.45477)(1.32097,3.45477)(1.35484,3.45477)(1.38871,3.45477)(1.42258,3.45477)(1.45645,3.45477)(1.49032,3.45477)
(1.52419,3.45477)(1.55806,3.45477)(1.59194,3.45477)(1.62581,3.45477)(1.65968,3.45477)(1.69355,3.45477)(1.72742,3.45477)(1.76129,3.45477)(1.79516,3.45477)(1.82903,3.45477)(1.8629,3.45477)(1.89677,3.45477)(1.93065,3.45477)(1.96452,3.45477)(1.99839,3.45477)(2.03226,3.45477)(2.06613,3.45477)(2.1,3.45477)(2.13387,3.45477)(2.16774,3.45477)
(2.20161,3.45477)(2.23548,3.45477)(2.26935,3.45477)(2.30323,3.45477)(2.3371,3.45477)(2.37097,3.45477)(2.40484,3.45477)(2.43871,3.45477)(2.47258,3.45477)(2.50645,3.45477)(2.54032,3.45477)(2.57419,3.45477)(2.60806,3.45477)(2.64194,3.45477)(2.67581,3.45477)(2.70968,3.45477)(2.74355,3.45477)(2.77742,3.45477)(2.81129,3.45477)(2.84516,3.45477)
(2.87903,3.45477)(2.9129,3.45477)(2.94677,3.45477)(2.98065,3.45477)(3.01452,3.45477)(3.04839,3.45477)(3.08226,3.45477)(3.11613,3.45477)(3.15,3.45477)(3.18387,3.45477)(3.21774,3.45477)(3.25161,3.45477)(3.28548,3.45477)(3.31935,3.45477)(3.35323,3.45477)(3.3871,3.45477)(3.42097,3.45477)(3.45484,3.45477)(3.48871,3.45477)(3.52258,3.45477)
(3.55645,3.45477)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(0.169355,3.56661)(0.203226,3.60049)(0.237097,3.63459)(0.270968,3.66889)(0.304839,3.70339)(0.33871,3.73806)(0.372581,3.77288)(0.406452,3.80784)(0.440323,3.84292)(0.474194,3.8781)(0.508065,3.91337)(0.541935,3.9487)(0.575806,3.98408)(0.609677,4.01949)(0.643548,4.05491)(0.677419,4.09033)(0.71129,4.12573)(0.745161,4.16109)(0.779032,4.19639)(0.812903,4.23162)
(0.846774,4.26675)(0.880645,4.30171)(0.914516,4.33654)(0.948387,4.37124)(0.982258,4.40579)(1.01613,4.44017)(1.05,4.47438)(1.08387,4.50839)(1.11774,4.54221)(1.15161,4.5758)(1.18548,4.60917)(1.21935,4.64222)(1.25323,4.67502)(1.2871,4.70755)(1.32097,4.73982)(1.35484,4.7718)(1.38871,4.80349)(1.42258,4.83488)(1.45645,4.86596)(1.49032,4.89672)
(1.52419,4.92716)(1.55806,4.95719)(1.59194,4.98688)(1.62581,5.01622)(1.65968,5.0452)(1.69355,5.07383)(1.72742,5.10209)(1.76129,5.12997)(1.79516,5.15748)(1.82903,5.18461)(1.8629,5.21135)(1.89677,5.23764)(1.93065,5.26353)(1.96452,5.28902)(1.99839,5.31412)(2.03226,5.33881)(2.06613,5.36309)(2.1,5.38697)(2.13387,5.41044)(2.16774,5.43349)
(2.20161,5.45613)(2.23548,5.47831)(2.26935,5.50007)(2.30323,5.52142)(2.3371,5.54235)(2.37097,5.56286)(2.40484,5.58296)(2.43871,5.60265)(2.47258,5.62193)(2.50645,5.64079)(2.54032,5.65924)(2.57419,5.67724)(2.60806,5.69484)(2.64194,5.71202)(2.67581,5.72881)(2.70968,5.74519)(2.74355,5.76118)(2.77742,5.77677)(2.81129,5.79197)(2.84516,5.80678)
(2.87903,5.82121)(2.9129,5.83522)(2.94677,5.84885)(2.98065,5.86211)(3.01452,5.875)(3.04839,5.88753)(3.08226,5.89969)(3.11613,5.91149)(3.15,5.92294)(3.18387,5.93405)(3.21774,5.94481)(3.25161,5.95523)(3.28548,5.96532)(3.31935,5.97508)(3.35323,5.98451)(3.3871,5.99362)(3.42097,6.00241)(3.45484,6.0109)(3.48871,6.01907)(3.52258,6.02694)
(3.55645,6.03451)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(0.169355,1.06755)(0.203226,1.07968)(0.237097,1.09183)(0.270968,1.104)(0.304839,1.11619)(0.33871,1.12838)(0.372581,1.14059)(0.406452,1.15279)(0.440323,1.165)(0.474194,1.17721)(0.508065,1.18941)(0.541935,1.2016)(0.575806,1.21378)(0.609677,1.22594)(0.643548,1.23808)(0.677419,1.25021)(0.71129,1.2623)(0.745161,1.27437)(0.779032,1.28641)(0.812903,1.29841)
(0.846774,1.31037)(0.880645,1.32228)(0.914516,1.33415)(0.948387,1.34597)(0.982258,1.35774)(1.01613,1.36946)(1.05,1.38112)(1.08387,1.39273)(1.11774,1.40427)(1.15161,1.41575)(1.18548,1.42717)(1.21935,1.4385)(1.25323,1.44976)(1.2871,1.46095)(1.32097,1.47207)(1.35484,1.48311)(1.38871,1.49406)(1.42258,1.50494)(1.45645,1.51573)(1.49032,1.52643)
(1.52419,1.53705)(1.55806,1.54756)(1.59194,1.55798)(1.62581,1.56831)(1.65968,1.57855)(1.69355,1.58868)(1.72742,1.59872)(1.76129,1.60866)(1.79516,1.61849)(1.82903,1.62822)(1.8629,1.63785)(1.89677,1.64736)(1.93065,1.65676)(1.96452,1.66606)(1.99839,1.67524)(2.03226,1.68431)(2.06613,1.69327)(2.1,1.70212)(2.13387,1.71086)(2.16774,1.71948)
(2.20161,1.72798)(2.23548,1.73636)(2.26935,1.74461)(2.30323,1.75276)(2.3371,1.76078)(2.37097,1.76868)(2.40484,1.77646)(2.43871,1.78412)(2.47258,1.79166)(2.50645,1.79908)(2.54032,1.80638)(2.57419,1.81354)(2.60806,1.82059)(2.64194,1.82751)(2.67581,1.8343)(2.70968,1.84097)(2.74355,1.84752)(2.77742,1.85395)(2.81129,1.86025)(2.84516,1.86642)
(2.87903,1.87247)(2.9129,1.87839)(2.94677,1.88419)(2.98065,1.88986)(3.01452,1.89541)(3.04839,1.90084)(3.08226,1.90614)(3.11613,1.91132)(3.15,1.91637)(3.18387,1.9213)(3.21774,1.92611)(3.25161,1.9308)(3.28548,1.93536)(3.31935,1.9398)(3.35323,1.94412)(3.3871,1.94832)(3.42097,1.95239)(3.45484,1.95635)(3.48871,1.96018)(3.52258,1.96389)
(3.55645,1.96748)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(0.169355,1.35519)(0.203226,1.36111)(0.237097,1.36695)(0.270968,1.37273)(0.304839,1.37844)(0.33871,1.38409)(0.372581,1.38966)(0.406452,1.39517)(0.440323,1.40061)(0.474194,1.40598)(0.508065,1.41129)(0.541935,1.41652)(0.575806,1.42168)(0.609677,1.42678)(0.643548,1.43181)(0.677419,1.43676)(0.71129,1.44165)(0.745161,1.44647)(0.779032,1.45122)(0.812903,1.45589)
(0.846774,1.4605)(0.880645,1.46503)(0.914516,1.46949)(0.948387,1.47389)(0.982258,1.47821)(1.01613,1.48246)(1.05,1.48664)(1.08387,1.49075)(1.11774,1.49479)(1.15161,1.49876)(1.18548,1.50266)(1.21935,1.50648)(1.25323,1.51024)(1.2871,1.51392)(1.32097,1.51754)(1.35484,1.52108)(1.38871,1.52456)(1.42258,1.52797)(1.45645,1.5313)(1.49032,1.53457)
(1.52419,1.53777)(1.55806,1.5409)(1.59194,1.54396)(1.62581,1.54695)(1.65968,1.54987)(1.69355,1.55273)(1.72742,1.55552)(1.76129,1.55824)(1.79516,1.5609)(1.82903,1.56348)(1.8629,1.56601)(1.89677,1.56846)(1.93065,1.57085)(1.96452,1.57317)(1.99839,1.57543)(2.03226,1.57763)(2.06613,1.57976)(2.1,1.58182)(2.13387,1.58383)(2.16774,1.58577)
(2.20161,1.58765)(2.23548,1.58946)(2.26935,1.59121)(2.30323,1.5929)(2.3371,1.59453)(2.37097,1.5961)(2.40484,1.59761)(2.43871,1.59906)(2.47258,1.60045)(2.50645,1.60178)(2.54032,1.60306)(2.57419,1.60427)(2.60806,1.60543)(2.64194,1.60653)(2.67581,1.60757)(2.70968,1.60856)(2.74355,1.60949)(2.77742,1.61036)(2.81129,1.61119)(2.84516,1.61195)
(2.87903,1.61267)(2.9129,1.61333)(2.94677,1.61393)(2.98065,1.61449)(3.01452,1.61499)(3.04839,1.61544)(3.08226,1.61584)(3.11613,1.61619)(3.15,1.61649)(3.18387,1.61674)(3.21774,1.61694)(3.25161,1.6171)(3.28548,1.6172)(3.31935,1.61726)(3.35323,1.61727)(3.3871,1.61724)(3.42097,1.61715)(3.45484,1.61703)(3.48871,1.61685)(3.52258,1.61664)
(3.55645,1.61638)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(0.169355,1.25577)(0.203226,1.25749)(0.237097,1.25914)(0.270968,1.26072)(0.304839,1.26223)(0.33871,1.26367)(0.372581,1.26505)(0.406452,1.26636)(0.440323,1.2676)(0.474194,1.26878)(0.508065,1.26989)(0.541935,1.27094)(0.575806,1.27192)(0.609677,1.27284)(0.643548,1.2737)(0.677419,1.2745)(0.71129,1.27524)(0.745161,1.27591)(0.779032,1.27653)(0.812903,1.27708)
(0.846774,1.27758)(0.880645,1.27802)(0.914516,1.2784)(0.948387,1.27872)(0.982258,1.27899)(1.01613,1.2792)(1.05,1.27936)(1.08387,1.27947)(1.11774,1.27952)(1.15161,1.27951)(1.18548,1.27946)(1.21935,1.27935)(1.25323,1.2792)(1.2871,1.27899)(1.32097,1.27873)(1.35484,1.27843)(1.38871,1.27807)(1.42258,1.27767)(1.45645,1.27723)(1.49032,1.27673)
(1.52419,1.27619)(1.55806,1.27561)(1.59194,1.27498)(1.62581,1.27431)(1.65968,1.2736)(1.69355,1.27284)(1.72742,1.27205)(1.76129,1.27121)(1.79516,1.27033)(1.82903,1.26941)(1.8629,1.26846)(1.89677,1.26746)(1.93065,1.26643)(1.96452,1.26536)(1.99839,1.26425)(2.03226,1.26311)(2.06613,1.26194)(2.1,1.26073)(2.13387,1.25948)(2.16774,1.2582)
(2.20161,1.25689)(2.23548,1.25555)(2.26935,1.25418)(2.30323,1.25277)(2.3371,1.25134)(2.37097,1.24987)(2.40484,1.24838)(2.43871,1.24686)(2.47258,1.24531)(2.50645,1.24373)(2.54032,1.24213)(2.57419,1.2405)(2.60806,1.23884)(2.64194,1.23716)(2.67581,1.23546)(2.70968,1.23373)(2.74355,1.23197)(2.77742,1.2302)(2.81129,1.2284)(2.84516,1.22658)
(2.87903,1.22473)(2.9129,1.22287)(2.94677,1.22099)(2.98065,1.21908)(3.01452,1.21716)(3.04839,1.21522)(3.08226,1.21326)(3.11613,1.21128)(3.15,1.20928)(3.18387,1.20727)(3.21774,1.20524)(3.25161,1.20319)(3.28548,1.20113)(3.31935,1.19905)(3.35323,1.19695)(3.3871,1.19485)(3.42097,1.19272)(3.45484,1.19059)(3.48871,1.18844)(3.52258,1.18628)
(3.55645,1.18411)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 2pt off 2pt on 0pt off 2pt on 1pt off 2pt,violet] plot[smooth] coordinates {
(0.169355,0.714881)(0.203226,0.723468)(0.237097,0.732166)(0.270968,0.740971)(0.304839,0.74988)(0.33871,0.758888)(0.372581,0.767992)(0.406452,0.777187)(0.440323,0.78647)(0.474194,0.795837)(0.508065,0.805284)(0.541935,0.814807)(0.575806,0.824403)(0.609677,0.834067)(0.643548,0.843795)(0.677419,0.853584)(0.71129,0.86343)(0.745161,0.873329)(0.779032,0.883277)(0.812903,0.893269)
(0.846774,0.903303)(0.880645,0.91337)(0.914516,0.923471)(0.948387,0.933602)(0.982258,0.943759)(1.01613,0.95394)(1.05,0.964139)(1.08387,0.974354)(1.11774,0.984582)(1.15161,0.994817)(1.18548,1.00506)(1.21935,1.01529)(1.25323,1.02553)(1.2871,1.03575)(1.32097,1.04597)(1.35484,1.05618)(1.38871,1.06637)(1.42258,1.07655)(1.45645,1.0867)(1.49032,1.09683)
(1.52419,1.10693)(1.55806,1.11699)(1.59194,1.12702)(1.62581,1.13701)(1.65968,1.14696)(1.69355,1.15687)(1.72742,1.16674)(1.76129,1.17655)(1.79516,1.18632)(1.82903,1.19604)(1.8629,1.2057)(1.89677,1.21529)(1.93065,1.22482)(1.96452,1.23429)(1.99839,1.24369)(2.03226,1.25303)(2.06613,1.2623)(2.1,1.2715)(2.13387,1.28062)(2.16774,1.28967)
(2.20161,1.29864)(2.23548,1.30752)(2.26935,1.31631)(2.30323,1.32503)(2.3371,1.33366)(2.37097,1.3422)(2.40484,1.35066)(2.43871,1.35902)(2.47258,1.36729)(2.50645,1.37547)(2.54032,1.38355)(2.57419,1.39153)(2.60806,1.39941)(2.64194,1.40719)(2.67581,1.41488)(2.70968,1.42246)(2.74355,1.42993)(2.77742,1.43731)(2.81129,1.44458)(2.84516,1.45174)
(2.87903,1.45879)(2.9129,1.46573)(2.94677,1.47257)(2.98065,1.47929)(3.01452,1.4859)(3.04839,1.4924)(3.08226,1.49879)(3.11613,1.50507)(3.15,1.51123)(3.18387,1.51728)(3.21774,1.52322)(3.25161,1.52904)(3.28548,1.53475)(3.31935,1.54034)(3.35323,1.54581)(3.3871,1.55117)(3.42097,1.55641)(3.45484,1.56153)(3.48871,1.56653)(3.52258,1.57141)
(3.55645,1.57617)};
\node[above] at (2.37097,3.45477) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (1.8629,5.98308)--(1.8629,5.31567);
\filldraw[line join=round] (1.80702,5.39019)--(1.91879,5.39019)--(1.8629,5.24115)--cycle;
\node[above] at(1.8629,5.87646) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (1.96452,2.02308)--(1.96452,1.77038);
\filldraw[line join=round] (1.90863,1.8449)--(2.0204,1.8449)--(1.96452,1.69586)--cycle;
\node[above] at(1.96452,1.91646) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (0.508065,2.02308)--(0.508065,1.51561);
\filldraw[line join=round] (0.452177,1.59013)--(0.563952,1.59013)--(0.508065,1.44109)--cycle;
\node[above] at(0.508065,1.91646) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (2.87903,0.804615)--(2.87903,1.12041);
\filldraw[line join=round] (2.93492,1.04589)--(2.82315,1.04589)--(2.87903,1.19493)--cycle;
\node[below] at(2.87903,0.911231) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (1.69355,0.835077)--(1.69355,1.05255);
\filldraw[line join=round] (1.74944,0.978031)--(1.63766,0.978031)--(1.69355,1.12706)--cycle;
\node[below] at(1.69355,0.941692) {\scalebox{0.67}{$\pi\eta(1475)$}};
\draw[line cap=round,line width=0.75pt] (4.25806,0.5)--(7.98387,0.5)--(7.98387,6.59231)--(4.25806,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (4.76613,0.5)--(4.76613,0.560923);\node[below] at (4.76613,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (5.44355,0.5)--(5.44355,0.560923);\node[below] at (5.44355,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (6.12097,0.5)--(6.12097,0.560923);\node[below] at (6.12097,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (6.79839,0.5)--(6.79839,0.560923);\node[below] at (6.79839,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (7.47581,0.5)--(7.47581,0.560923);\node[below] at (7.47581,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (4.42742,0.5)--(4.42742,0.530462);
\draw[line cap=round,line width=0.75pt] (5.10484,0.5)--(5.10484,0.530462);
\draw[line cap=round,line width=0.75pt] (5.78226,0.5)--(5.78226,0.530462);
\draw[line cap=round,line width=0.75pt] (6.45968,0.5)--(6.45968,0.530462);
\draw[line cap=round,line width=0.75pt] (7.1371,0.5)--(7.1371,0.530462);
\draw[line cap=round,line width=0.75pt] (7.81452,0.5)--(7.81452,0.530462);
\draw[line cap=round,line width=0.75pt] (4.25806,0.79011)--(4.31899,0.79011);\node[left] at (4.25806,0.79011) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (4.25806,2.24066)--(4.31899,2.24066);\node[left] at (4.25806,2.24066) {\scalebox{0.67}{5}};
\draw[line cap=round,line width=0.75pt] (4.25806,3.69121)--(4.31899,3.69121);\node[left] at (4.25806,3.69121) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (4.25806,5.14176)--(4.31899,5.14176);\node[left] at (4.25806,5.14176) {\scalebox{0.67}{15}};
\draw[line cap=round,line width=0.75pt] (4.25806,6.59231)--(4.31899,6.59231);\node[left] at (4.25806,6.59231) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (4.25806,1.51538)--(4.28853,1.51538);
\draw[line cap=round,line width=0.75pt] (4.25806,2.96593)--(4.28853,2.96593);
\draw[line cap=round,line width=0.75pt] (4.25806,4.41648)--(4.28853,4.41648);
\draw[line cap=round,line width=0.75pt] (4.25806,5.86703)--(4.28853,5.86703);
\node[below] at (6.12097,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,6.38366) {\scalebox{0.7}{(f)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(4.42742,3.92162)(4.46129,4.00998)(4.49516,4.09735)(4.52903,4.1837)(4.5629,4.26898)(4.59677,4.35315)(4.63065,4.43615)(4.66452,4.51796)(4.69839,4.59851)(4.73226,4.67777)(4.76613,4.75569)(4.8,4.83222)(4.83387,4.90732)(4.86774,4.98094)(4.90161,5.05304)(4.93548,5.12357)(4.96935,5.19249)(5.00323,5.25975)(5.0371,5.32531)(5.07097,5.38912)
(5.10484,5.45113)(5.13871,5.51095)(5.17258,5.5689)(5.20645,5.62497)(5.24032,5.67913)(5.27419,5.73135)(5.30806,5.78161)(5.34194,5.82988)(5.37581,5.87615)(5.40968,5.92039)(5.44355,5.96258)(5.47742,6.00237)(5.51129,6.04008)(5.54516,6.0757)(5.57903,6.10923)(5.6129,6.14066)(5.64677,6.16998)(5.68065,6.1972)(5.71452,6.2223)(5.74839,6.24528)
(5.78226,6.26613)(5.81613,6.2846)(5.85,6.30096)(5.88387,6.3152)(5.91774,6.32734)(5.95161,6.3374)(5.98548,6.34538)(6.01935,6.3513)(6.05323,6.35516)(6.0871,6.35698)(6.12097,6.35676)(6.15484,6.35432)(6.18871,6.34987)(6.22258,6.34345)(6.25645,6.33508)(6.29032,6.32477)(6.32419,6.31255)(6.35806,6.29844)(6.39194,6.28247)(6.42581,6.26465)
(6.45968,6.24502)(6.49355,6.22344)(6.52742,6.2001)(6.56129,6.17503)(6.59516,6.14825)(6.62903,6.1198)(6.6629,6.0897)(6.69677,6.058)(6.73065,6.02472)(6.76452,5.98989)(6.79839,5.95355)(6.83226,5.91564)(6.86613,5.87627)(6.9,5.8355)(6.93387,5.79335)(6.96774,5.74986)(7.00161,5.70507)(7.03548,5.65901)(7.06935,5.61173)(7.10323,5.56325)
(7.1371,5.51362)(7.17097,5.46283)(7.20484,5.41097)(7.23871,5.35806)(7.27258,5.30415)(7.30645,5.24928)(7.34032,5.19348)(7.37419,5.13681)(7.40806,5.07929)(7.44194,5.02096)(7.47581,4.96187)(7.50968,4.90205)(7.54355,4.84155)(7.57742,4.78039)(7.61129,4.71863)(7.64516,4.6563)(7.67903,4.59343)(7.7129,4.53008)(7.74677,4.46627)(7.78065,4.40205)
(7.81452,4.33745)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,3.06502)(4.46129,3.08853)(4.49516,3.11191)(4.52903,3.13516)(4.5629,3.15827)(4.59677,3.18125)(4.63065,3.20409)(4.66452,3.2268)(4.69839,3.24935)(4.73226,3.27177)(4.76613,3.29403)(4.8,3.31615)(4.83387,3.33811)(4.86774,3.35992)(4.90161,3.38157)(4.93548,3.40306)(4.96935,3.42439)(5.00323,3.44555)(5.0371,3.46654)(5.07097,3.48737)
(5.10484,3.50802)(5.13871,3.52849)(5.17258,3.54877)(5.20645,3.56888)(5.24032,3.58881)(5.27419,3.60856)(5.30806,3.62812)(5.34194,3.6475)(5.37581,3.66669)(5.40968,3.6857)(5.44355,3.70451)(5.47742,3.72312)(5.51129,3.74153)(5.54516,3.75975)(5.57903,3.77778)(5.6129,3.79561)(5.64677,3.81324)(5.68065,3.83067)(5.71452,3.8479)(5.74839,3.86493)
(5.78226,3.88176)(5.81613,3.89838)(5.85,3.91479)(5.88387,3.931)(5.91774,3.947)(5.95161,3.9628)(5.98548,3.97839)(6.01935,3.99377)(6.05323,4.00895)(6.0871,4.02392)(6.12097,4.03869)(6.15484,4.05323)(6.18871,4.06757)(6.22258,4.0817)(6.25645,4.09562)(6.29032,4.10934)(6.32419,4.12285)(6.35806,4.13614)(6.39194,4.14923)(6.42581,4.16211)
(6.45968,4.17478)(6.49355,4.18724)(6.52742,4.19949)(6.56129,4.21153)(6.59516,4.22336)(6.62903,4.23499)(6.6629,4.24641)(6.69677,4.25762)(6.73065,4.26863)(6.76452,4.27943)(6.79839,4.29003)(6.83226,4.30042)(6.86613,4.3106)(6.9,4.32058)(6.93387,4.33036)(6.96774,4.33994)(7.00161,4.34931)(7.03548,4.35848)(7.06935,4.36746)(7.10323,4.37624)
(7.1371,4.38482)(7.17097,4.39319)(7.20484,4.40137)(7.23871,4.40935)(7.27258,4.41714)(7.30645,4.42474)(7.34032,4.43214)(7.37419,4.43935)(7.40806,4.44637)(7.44194,4.4532)(7.47581,4.45984)(7.50968,4.46629)(7.54355,4.47256)(7.57742,4.47863)(7.61129,4.48453)(7.64516,4.49024)(7.67903,4.49576)(7.7129,4.50111)(7.74677,4.50627)(7.78065,4.51125)
(7.81452,4.51605)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(4.42742,0.824209)(4.46129,0.827908)(4.49516,0.831877)(4.52903,0.836127)(4.5629,0.840664)(4.59677,0.845501)(4.63065,0.850641)(4.66452,0.856098)(4.69839,0.861874)(4.73226,0.867981)(4.76613,0.874427)(4.8,0.881219)(4.83387,0.888367)(4.86774,0.895881)(4.90161,0.903766)(4.93548,0.912029)(4.96935,0.920683)(5.00323,0.929734)(5.0371,0.939189)(5.07097,0.949058)
(5.10484,0.959348)(5.13871,0.970094)(5.17258,0.981275)(5.20645,0.992903)(5.24032,1.00498)(5.27419,1.01752)(5.30806,1.03052)(5.34194,1.04399)(5.37581,1.05794)(5.40968,1.07237)(5.44355,1.0873)(5.47742,1.10276)(5.51129,1.11872)(5.54516,1.13519)(5.57903,1.15218)(5.6129,1.16968)(5.64677,1.18771)(5.68065,1.20627)(5.71452,1.22537)(5.74839,1.245)
(5.78226,1.26519)(5.81613,1.28595)(5.85,1.30727)(5.88387,1.32914)(5.91774,1.35157)(5.95161,1.37457)(5.98548,1.39814)(6.01935,1.42227)(6.05323,1.44698)(6.0871,1.47226)(6.12097,1.49812)(6.15484,1.5246)(6.18871,1.55166)(6.22258,1.5793)(6.25645,1.60754)(6.29032,1.63635)(6.32419,1.66576)(6.35806,1.69575)(6.39194,1.72634)(6.42581,1.75752)
(6.45968,1.78929)(6.49355,1.82169)(6.52742,1.85468)(6.56129,1.88827)(6.59516,1.92244)(6.62903,1.95721)(6.6629,1.99257)(6.69677,2.02853)(6.73065,2.06506)(6.76452,2.1022)(6.79839,2.13992)(6.83226,2.17825)(6.86613,2.21717)(6.9,2.25667)(6.93387,2.29676)(6.96774,2.33742)(7.00161,2.37866)(7.03548,2.42047)(7.06935,2.46286)(7.10323,2.50581)
(7.1371,2.54933)(7.17097,2.59344)(7.20484,2.63811)(7.23871,2.68334)(7.27258,2.72912)(7.30645,2.77545)(7.34032,2.82232)(7.37419,2.86974)(7.40806,2.91769)(7.44194,2.96618)(7.47581,3.0152)(7.50968,3.06475)(7.54355,3.11482)(7.57742,3.1654)(7.61129,3.2165)(7.64516,3.26812)(7.67903,3.32024)(7.7129,3.37286)(7.74677,3.42598)(7.78065,3.47961)
(7.81452,3.53372)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(4.42742,1.74135)(4.46129,1.67678)(4.49516,1.61512)(4.52903,1.55632)(4.5629,1.50031)(4.59677,1.44703)(4.63065,1.39641)(4.66452,1.34839)(4.69839,1.3029)(4.73226,1.25988)(4.76613,1.21927)(4.8,1.18099)(4.83387,1.14498)(4.86774,1.11118)(4.90161,1.07953)(4.93548,1.04996)(4.96935,1.0224)(5.00323,0.996781)(5.0371,0.973053)(5.07097,0.951144)
(5.10484,0.93099)(5.13871,0.91238)(5.17258,0.895399)(5.20645,0.88)(5.24032,0.866122)(5.27419,0.853708)(5.30806,0.842704)(5.34194,0.833055)(5.37581,0.824703)(5.40968,0.817595)(5.44355,0.811671)(5.47742,0.806707)(5.51129,0.802831)(5.54516,0.799991)(5.57903,0.798146)(5.6129,0.797247)(5.64677,0.797249)(5.68065,0.798108)(5.71452,0.799776)(5.74839,0.80221)
(5.78226,0.805364)(5.81613,0.809013)(5.85,0.813298)(5.88387,0.81819)(5.91774,0.823647)(5.95161,0.82964)(5.98548,0.83613)(6.01935,0.843084)(6.05323,0.850467)(6.0871,0.858245)(6.12097,0.866383)(6.15484,0.874668)(6.18871,0.883253)(6.22258,0.892113)(6.25645,0.901225)(6.29032,0.910564)(6.32419,0.920105)(6.35806,0.929824)(6.39194,0.939699)(6.42581,0.949702)
(6.45968,0.95981)(6.49355,0.969836)(6.52742,0.979929)(6.56129,0.990071)(6.59516,1.00025)(6.62903,1.01046)(6.6629,1.02067)(6.69677,1.03088)(6.73065,1.04107)(6.76452,1.05123)(6.79839,1.06133)(6.83226,1.07123)(6.86613,1.08106)(6.9,1.09081)(6.93387,1.10049)(6.96774,1.11007)(7.00161,1.11957)(7.03548,1.12897)(7.06935,1.13827)(7.10323,1.14746)
(7.1371,1.15654)(7.17097,1.16537)(7.20484,1.17408)(7.23871,1.18269)(7.27258,1.19118)(7.30645,1.19955)(7.34032,1.20782)(7.37419,1.21597)(7.40806,1.22402)(7.44194,1.23197)(7.47581,1.23982)(7.50968,1.24756)(7.54355,1.2552)(7.57742,1.26275)(7.61129,1.2702)(7.64516,1.27756)(7.67903,1.28483)(7.7129,1.29201)(7.74677,1.2991)(7.78065,1.30611)
(7.81452,1.31303)};
\draw[line cap=round,line width=0.50pt] (6.45968,5.43187)--(6.45968,6.14069);
\filldraw[line join=round] (6.51556,6.06618)--(6.40379,6.06618)--(6.45968,6.21521)--cycle;
\node[below] at(6.45968,5.53848) {\scalebox{0.67}{$\pi b_1(1235)$}};
\draw[line cap=round,line width=0.50pt] (5.44355,4.27143)--(5.44355,3.80883);
\filldraw[line join=round] (5.38766,3.88335)--(5.49944,3.88335)--(5.44355,3.73432)--cycle;
\node[above] at(5.44355,4.16481) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (7.1371,3.4011)--(7.1371,2.65366);
\filldraw[line join=round] (7.08121,2.72817)--(7.19298,2.72817)--(7.1371,2.57914)--cycle;
\node[above] at(7.1371,3.29448) {\scalebox{0.67}{$\pi f_1(1285)$}};
\draw[line cap=round,line width=0.50pt] (4.76613,1.95055)--(4.76613,1.32359);
\filldraw[line join=round] (4.71024,1.39811)--(4.82202,1.39811)--(4.76613,1.24907)--cycle;
\node[above] at(4.76613,1.84393) {\scalebox{0.67}{$\rho\omega$}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.15538)--(8.51613,6.59231)--(12.2419,6.59231)--(12.2419,4.15538);
\draw[line cap=round,line width=0.75pt] (8.46024,4.0995)--(8.57202,4.21127);
\draw[line cap=round,line width=0.75pt] (12.186,4.0995)--(12.2978,4.21127);
\draw[line cap=round,line width=0.75pt] (8.51613,5.04154)--(8.57705,5.04154);\node[left] at (8.51613,5.04154) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (8.51613,6.14923)--(8.57705,6.14923);\node[left] at (8.51613,6.14923) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.48769)--(8.54659,4.48769);
\draw[line cap=round,line width=0.75pt] (8.51613,5.59538)--(8.54659,5.59538);
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(8.68548,4.33161)(8.71935,4.35083)(8.75323,4.37014)(8.7871,4.38952)(8.82097,4.40897)(8.85484,4.42848)(8.88871,4.44806)(8.92258,4.46768)(8.95645,4.48736)(8.99032,4.50708)(9.02419,4.52684)(9.05806,4.54663)(9.09194,4.56646)(9.12581,4.58631)(9.15968,4.60618)(9.19355,4.62606)(9.22742,4.64595)(9.26129,4.66585)(9.29516,4.68575)(9.32903,4.70564)
(9.3629,4.72552)(9.39677,4.74535)(9.43065,4.76517)(9.46452,4.78496)(9.49839,4.80473)(9.53226,4.82447)(9.56613,4.84419)(9.6,4.86387)(9.63387,4.88353)(9.66774,4.90314)(9.70161,4.92272)(9.73548,4.94222)(9.76935,4.96167)(9.80323,4.98109)(9.8371,5.00046)(9.87097,5.01979)(9.90484,5.03907)(9.93871,5.05832)(9.97258,5.07752)(10.0065,5.09667)
(10.0403,5.11578)(10.0742,5.13481)(10.1081,5.15379)(10.1419,5.17274)(10.1758,5.19164)(10.2097,5.21051)(10.2435,5.22933)(10.2774,5.24813)(10.3113,5.26689)(10.3452,5.28562)(10.379,5.30431)(10.4129,5.32295)(10.4468,5.34157)(10.4806,5.36016)(10.5145,5.37874)(10.5484,5.3973)(10.5823,5.41585)(10.6161,5.4344)(10.65,5.45294)(10.6839,5.47148)
(10.7177,5.49002)(10.7516,5.50854)(10.7855,5.52708)(10.8194,5.54563)(10.8532,5.5642)(10.8871,5.5828)(10.921,5.60143)(10.9548,5.6201)(10.9887,5.6388)(11.0226,5.65755)(11.0565,5.67635)(11.0903,5.69519)(11.1242,5.71409)(11.1581,5.73305)(11.1919,5.75209)(11.2258,5.7712)(11.2597,5.7904)(11.2935,5.80969)(11.3274,5.82907)(11.3613,5.84856)
(11.3952,5.86815)(11.429,5.88784)(11.4629,5.90766)(11.4968,5.9276)(11.5306,5.94767)(11.5645,5.96788)(11.5984,5.98823)(11.6323,6.00873)(11.6661,6.02939)(11.7,6.05022)(11.7339,6.07121)(11.7677,6.09238)(11.8016,6.11373)(11.8355,6.13527)(11.8694,6.15701)(11.9032,6.17894)(11.9371,6.20109)(11.971,6.22345)(12.0048,6.24602)(12.0387,6.26883)
(12.0726,6.29186)};
\draw[line cap=round,line width=0.50pt] (10.0403,5.59538)--(10.0403,5.2201);
\filldraw[line join=round] (9.98444,5.29462)--(10.0962,5.29462)--(10.0403,5.14558)--cycle;
\node[above] at(10.0403,5.55274) {\scalebox{0.67}{Total}};
\node[] at (8.72477,6.38366) {\scalebox{0.7}{(g)}};
\draw[line cap=round,line width=0.75pt] (8.51613,4.03354)--(8.51613,0.5)--(12.2419,0.5)--(12.2419,4.03354);
\draw[line cap=round,line width=0.75pt] (8.46024,3.97765)--(8.57202,4.08943);
\draw[line cap=round,line width=0.75pt] (12.186,3.97765)--(12.2978,4.08943);
\draw[line cap=round,line width=0.75pt] (8.51613,0.5)--(8.57705,0.5);\node[left] at (8.51613,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.71846)--(8.57705,1.71846);\node[left] at (8.51613,1.71846) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,2.93692)--(8.57705,2.93692);\node[left] at (8.51613,2.93692) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.10923)--(8.54659,1.10923);
\draw[line cap=round,line width=0.75pt] (8.51613,2.32769)--(8.54659,2.32769);
\draw[line cap=round,line width=0.75pt] (8.51613,3.54615)--(8.54659,3.54615);
\draw[line cap=round,line width=0.75pt] (8.68548,0.5)--(8.68548,0.560923);\node[below] at (8.68548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (9.3629,0.5)--(9.3629,0.560923);\node[below] at (9.3629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (10.0403,0.5)--(10.0403,0.560923);\node[below] at (10.0403,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (10.7177,0.5)--(10.7177,0.560923);\node[below] at (10.7177,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (11.3952,0.5)--(11.3952,0.560923);\node[below] at (11.3952,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (12.0726,0.5)--(12.0726,0.560923);\node[below] at (12.0726,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (9.02419,0.5)--(9.02419,0.530462);
\draw[line cap=round,line width=0.75pt] (9.70161,0.5)--(9.70161,0.530462);
\draw[line cap=round,line width=0.75pt] (10.379,0.5)--(10.379,0.530462);
\draw[line cap=round,line width=0.75pt] (11.0565,0.5)--(11.0565,0.530462);
\draw[line cap=round,line width=0.75pt] (11.7339,0.5)--(11.7339,0.530462);
\node[below] at (10.379,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,2.08213)(8.71935,2.1042)(8.75323,2.12613)(8.7871,2.14792)(8.82097,2.16957)(8.85484,2.19107)(8.88871,2.21242)(8.92258,2.23363)(8.95645,2.25467)(8.99032,2.27557)(9.02419,2.2963)(9.05806,2.31687)(9.09194,2.33728)(9.12581,2.35752)(9.15968,2.3776)(9.19355,2.3975)(9.22742,2.41723)(9.26129,2.43679)(9.29516,2.45617)(9.32903,2.47536)
(9.3629,2.49438)(9.39677,2.51318)(9.43065,2.53181)(9.46452,2.55024)(9.49839,2.56848)(9.53226,2.58653)(9.56613,2.6044)(9.6,2.62207)(9.63387,2.63954)(9.66774,2.65682)(9.70161,2.67391)(9.73548,2.69078)(9.76935,2.70745)(9.80323,2.72393)(9.8371,2.74021)(9.87097,2.75629)(9.90484,2.77218)(9.93871,2.78787)(9.97258,2.80335)(10.0065,2.81865)
(10.0403,2.83374)(10.0742,2.84862)(10.1081,2.86331)(10.1419,2.8778)(10.1758,2.89209)(10.2097,2.90619)(10.2435,2.9201)(10.2774,2.93381)(10.3113,2.94733)(10.3452,2.96065)(10.379,2.97379)(10.4129,2.98673)(10.4468,2.99947)(10.4806,3.01203)(10.5145,3.0244)(10.5484,3.03659)(10.5823,3.0486)(10.6161,3.06042)(10.65,3.07206)(10.6839,3.08352)
(10.7177,3.0948)(10.7516,3.1059)(10.7855,3.11683)(10.8194,3.12758)(10.8532,3.13815)(10.8871,3.14856)(10.921,3.1588)(10.9548,3.16888)(10.9887,3.17879)(11.0226,3.18853)(11.0565,3.19811)(11.0903,3.20754)(11.1242,3.2168)(11.1581,3.22591)(11.1919,3.23486)(11.2258,3.24366)(11.2597,3.25231)(11.2935,3.26081)(11.3274,3.26917)(11.3613,3.27738)
(11.3952,3.28545)(11.429,3.29338)(11.4629,3.30117)(11.4968,3.30883)(11.5306,3.31634)(11.5645,3.32373)(11.5984,3.33099)(11.6323,3.33812)(11.6661,3.34512)(11.7,3.352)(11.7339,3.35875)(11.7677,3.36539)(11.8016,3.3719)(11.8355,3.3783)(11.8694,3.38459)(11.9032,3.39076)(11.9371,3.39683)(11.971,3.40278)(12.0048,3.40863)(12.0387,3.41437)
(12.0726,3.42002)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(8.68548,1.58702)(8.71935,1.612)(8.75323,1.63711)(8.7871,1.66234)(8.82097,1.68769)(8.85484,1.71315)(8.88871,1.73872)(8.92258,1.76438)(8.95645,1.79014)(8.99032,1.81597)(9.02419,1.84189)(9.05806,1.86788)(9.09194,1.89393)(9.12581,1.92004)(9.15968,1.9462)(9.19355,1.9724)(9.22742,1.99864)(9.26129,2.02491)(9.29516,2.05121)(9.32903,2.07753)
(9.3629,2.10385)(9.39677,2.13017)(9.43065,2.15649)(9.46452,2.18281)(9.49839,2.20911)(9.53226,2.23539)(9.56613,2.26164)(9.6,2.28787)(9.63387,2.31405)(9.66774,2.3402)(9.70161,2.3663)(9.73548,2.39232)(9.76935,2.41829)(9.80323,2.44419)(9.8371,2.47003)(9.87097,2.49579)(9.90484,2.52146)(9.93871,2.54706)(9.97258,2.57256)(10.0065,2.59797)
(10.0403,2.62328)(10.0742,2.64846)(10.1081,2.67354)(10.1419,2.6985)(10.1758,2.72335)(10.2097,2.74807)(10.2435,2.77267)(10.2774,2.79714)(10.3113,2.82147)(10.3452,2.84567)(10.379,2.86972)(10.4129,2.89361)(10.4468,2.91735)(10.4806,2.94094)(10.5145,2.96437)(10.5484,2.98764)(10.5823,3.01075)(10.6161,3.0337)(10.65,3.05648)(10.6839,3.07908)
(10.7177,3.10151)(10.7516,3.12375)(10.7855,3.14581)(10.8194,3.16768)(10.8532,3.18937)(10.8871,3.21087)(10.921,3.23219)(10.9548,3.25331)(10.9887,3.27424)(11.0226,3.29498)(11.0565,3.31551)(11.0903,3.33584)(11.1242,3.35596)(11.1581,3.37588)(11.1919,3.39559)(11.2258,3.4151)(11.2597,3.43441)(11.2935,3.4535)(11.3274,3.47239)(11.3613,3.49106)
(11.3952,3.50953)(11.429,3.52776)(11.4629,3.54579)(11.4968,3.56359)(11.5306,3.58119)(11.5645,3.59856)(11.5984,3.61573)(11.6323,3.63267)(11.6661,3.6494)(11.7,3.6659)(11.7339,3.68219)(11.7677,3.69826)(11.8016,3.71411)(11.8355,3.72974)(11.8694,3.74515)(11.9032,3.76033)(11.9371,3.7753)(11.971,3.79004)(12.0048,3.80455)(12.0387,3.81885)
(12.0726,3.83291)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,2.41768)(8.71935,2.42665)(8.75323,2.43546)(8.7871,2.44409)(8.82097,2.45256)(8.85484,2.46086)(8.88871,2.46899)(8.92258,2.47696)(8.95645,2.48475)(8.99032,2.49238)(9.02419,2.49985)(9.05806,2.50714)(9.09194,2.51428)(9.12581,2.52124)(9.15968,2.52805)(9.19355,2.53469)(9.22742,2.54117)(9.26129,2.54748)(9.29516,2.55363)(9.32903,2.55962)
(9.3629,2.56545)(9.39677,2.57111)(9.43065,2.57661)(9.46452,2.58196)(9.49839,2.58714)(9.53226,2.59217)(9.56613,2.59703)(9.6,2.60175)(9.63387,2.6063)(9.66774,2.61071)(9.70161,2.61495)(9.73548,2.61905)(9.76935,2.62299)(9.80323,2.62677)(9.8371,2.63041)(9.87097,2.6339)(9.90484,2.63724)(9.93871,2.64044)(9.97258,2.64348)(10.0065,2.64639)
(10.0403,2.64915)(10.0742,2.65176)(10.1081,2.65423)(10.1419,2.65656)(10.1758,2.65876)(10.2097,2.66081)(10.2435,2.66273)(10.2774,2.66451)(10.3113,2.66616)(10.3452,2.66767)(10.379,2.66905)(10.4129,2.6703)(10.4468,2.67142)(10.4806,2.67241)(10.5145,2.67327)(10.5484,2.67401)(10.5823,2.67462)(10.6161,2.67511)(10.65,2.67547)(10.6839,2.67572)
(10.7177,2.67584)(10.7516,2.67585)(10.7855,2.67574)(10.8194,2.67551)(10.8532,2.67517)(10.8871,2.67472)(10.921,2.67415)(10.9548,2.67348)(10.9887,2.67269)(11.0226,2.6718)(11.0565,2.6708)(11.0903,2.66969)(11.1242,2.66848)(11.1581,2.66717)(11.1919,2.66576)(11.2258,2.66424)(11.2597,2.66263)(11.2935,2.66092)(11.3274,2.65912)(11.3613,2.65721)
(11.3952,2.65522)(11.429,2.65313)(11.4629,2.65096)(11.4968,2.64869)(11.5306,2.64633)(11.5645,2.64389)(11.5984,2.64136)(11.6323,2.63875)(11.6661,2.63605)(11.7,2.63327)(11.7339,2.63041)(11.7677,2.62747)(11.8016,2.62445)(11.8355,2.62136)(11.8694,2.61819)(11.9032,2.61494)(11.9371,2.61162)(11.971,2.60823)(12.0048,2.60477)(12.0387,2.60124)
(12.0726,2.59764)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(8.68548,1.79667)(8.71935,1.79462)(8.75323,1.79244)(8.7871,1.79014)(8.82097,1.78771)(8.85484,1.78516)(8.88871,1.7825)(8.92258,1.77971)(8.95645,1.77681)(8.99032,1.7738)(9.02419,1.77068)(9.05806,1.76745)(9.09194,1.76411)(9.12581,1.76067)(9.15968,1.75713)(9.19355,1.75348)(9.22742,1.74974)(9.26129,1.7459)(9.29516,1.74197)(9.32903,1.73794)
(9.3629,1.73383)(9.39677,1.72963)(9.43065,1.72534)(9.46452,1.72097)(9.49839,1.71652)(9.53226,1.71199)(9.56613,1.70739)(9.6,1.7027)(9.63387,1.69795)(9.66774,1.69312)(9.70161,1.68822)(9.73548,1.68326)(9.76935,1.67823)(9.80323,1.67313)(9.8371,1.66798)(9.87097,1.66277)(9.90484,1.65749)(9.93871,1.65216)(9.97258,1.64678)(10.0065,1.64134)
(10.0403,1.63585)(10.0742,1.63032)(10.1081,1.62474)(10.1419,1.61911)(10.1758,1.61344)(10.2097,1.60772)(10.2435,1.60196)(10.2774,1.59617)(10.3113,1.59034)(10.3452,1.58447)(10.379,1.57856)(10.4129,1.57263)(10.4468,1.56666)(10.4806,1.56067)(10.5145,1.55465)(10.5484,1.5486)(10.5823,1.54252)(10.6161,1.53642)(10.65,1.5303)(10.6839,1.52415)
(10.7177,1.51799)(10.7516,1.51181)(10.7855,1.50561)(10.8194,1.4994)(10.8532,1.49317)(10.8871,1.48693)(10.921,1.48068)(10.9548,1.47441)(10.9887,1.46814)(11.0226,1.46185)(11.0565,1.45556)(11.0903,1.44927)(11.1242,1.44297)(11.1581,1.43666)(11.1919,1.43036)(11.2258,1.42405)(11.2597,1.41774)(11.2935,1.41143)(11.3274,1.40511)(11.3613,1.3988)
(11.3952,1.3925)(11.429,1.3862)(11.4629,1.3799)(11.4968,1.37361)(11.5306,1.36733)(11.5645,1.36106)(11.5984,1.35479)(11.6323,1.34853)(11.6661,1.34228)(11.7,1.33604)(11.7339,1.32981)(11.7677,1.32359)(11.8016,1.31739)(11.8355,1.3112)(11.8694,1.30502)(11.9032,1.29886)(11.9371,1.29272)(11.971,1.28659)(12.0048,1.28048)(12.0387,1.27438)
(12.0726,1.26831)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 1pt off 2pt on 0pt off 2pt,orange] plot[smooth] coordinates {
(8.68548,0.546849)(8.71935,0.549307)(8.75323,0.551859)(8.7871,0.554504)(8.82097,0.557248)(8.85484,0.560088)(8.88871,0.56303)(8.92258,0.566072)(8.95645,0.569217)(8.99032,0.572467)(9.02419,0.575822)(9.05806,0.579287)(9.09194,0.58286)(9.12581,0.586545)(9.15968,0.590342)(9.19355,0.594253)(9.22742,0.598281)(9.26129,0.602425)(9.29516,0.60669)(9.32903,0.611075)
(9.3629,0.615582)(9.39677,0.620217)(9.43065,0.624979)(9.46452,0.629866)(9.49839,0.634882)(9.53226,0.640027)(9.56613,0.645303)(9.6,0.650712)(9.63387,0.656253)(9.66774,0.661929)(9.70161,0.667741)(9.73548,0.673697)(9.76935,0.67979)(9.80323,0.686024)(9.8371,0.692396)(9.87097,0.698911)(9.90484,0.705569)(9.93871,0.712371)(9.97258,0.719316)(10.0065,0.726407)
(10.0403,0.733644)(10.0742,0.741035)(10.1081,0.748575)(10.1419,0.756262)(10.1758,0.764099)(10.2097,0.772087)(10.2435,0.780224)(10.2774,0.788513)(10.3113,0.796955)(10.3452,0.805548)(10.379,0.814295)(10.4129,0.823201)(10.4468,0.832261)(10.4806,0.841476)(10.5145,0.850845)(10.5484,0.86037)(10.5823,0.870048)(10.6161,0.879881)(10.65,0.88987)(10.6839,0.900015)
(10.7177,0.910314)(10.7516,0.920777)(10.7855,0.931396)(10.8194,0.94217)(10.8532,0.9531)(10.8871,0.964184)(10.921,0.975424)(10.9548,0.986818)(10.9887,0.998368)(11.0226,1.01007)(11.0565,1.02193)(11.0903,1.03395)(11.1242,1.04612)(11.1581,1.05845)(11.1919,1.07093)(11.2258,1.08356)(11.2597,1.09634)(11.2935,1.10927)(11.3274,1.12235)(11.3613,1.13559)
(11.3952,1.14897)(11.429,1.16251)(11.4629,1.17619)(11.4968,1.19003)(11.5306,1.20401)(11.5645,1.21813)(11.5984,1.2324)(11.6323,1.24681)(11.6661,1.26136)(11.7,1.27606)(11.7339,1.2909)(11.7677,1.30588)(11.8016,1.32099)(11.8355,1.33625)(11.8694,1.35164)(11.9032,1.36717)(11.9371,1.38283)(11.971,1.39863)(12.0048,1.41457)(12.0387,1.43063)
(12.0726,1.44683)};
\draw[line cap=round,line width=0.50pt] (11.7339,3.05877)--(11.7339,3.25443);
\filldraw[line join=round] (11.7898,3.17991)--(11.678,3.17991)--(11.7339,3.32894)--cycle;
\node[below] at(11.7339,3.12061) {\scalebox{0.67}{$\pi\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (11.5645,4.15538)--(11.5645,3.70289);
\filldraw[line join=round] (11.5086,3.7774)--(11.6204,3.7774)--(11.5645,3.62837)--cycle;
\node[above] at(11.5645,4.09355) {\scalebox{0.67}{$\pi\eta(1475)$}};
\draw[line cap=round,line width=0.50pt] (11.7339,2.20585)--(11.7339,2.52609);
\filldraw[line join=round] (11.7898,2.45157)--(11.678,2.45157)--(11.7339,2.60061)--cycle;
\node[below] at(11.7339,2.26768) {\scalebox{0.67}{$\pi\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (10.379,1.96215)--(10.379,1.68288);
\filldraw[line join=round] (10.3231,1.7574)--(10.4349,1.7574)--(10.379,1.60837)--cycle;
\node[above] at(10.379,1.90032) {\scalebox{0.67}{$\pi f_1(1285)$}};
\draw[line cap=round,line width=0.50pt] (9.53226,1.04831)--(9.53226,0.744349);
\filldraw[line join=round] (9.47637,0.818866)--(9.58815,0.818866)--(9.53226,0.669833)--cycle;
\node[above] at(9.53226,0.986471) {\scalebox{0.67}{$\pi f_1(1420)$}};
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(16.5,0.5)--(16.5,6.59231)--(12.7742,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (12.9435,0.5)--(12.9435,0.560923);\node[below] at (12.9435,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (13.621,0.5)--(13.621,0.560923);\node[below] at (13.621,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (14.2984,0.5)--(14.2984,0.560923);\node[below] at (14.2984,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (14.9758,0.5)--(14.9758,0.560923);\node[below] at (14.9758,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (15.6532,0.5)--(15.6532,0.560923);\node[below] at (15.6532,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (16.3306,0.5)--(16.3306,0.560923);\node[below] at (16.3306,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (13.2823,0.5)--(13.2823,0.530462);
\draw[line cap=round,line width=0.75pt] (13.9597,0.5)--(13.9597,0.530462);
\draw[line cap=round,line width=0.75pt] (14.6371,0.5)--(14.6371,0.530462);
\draw[line cap=round,line width=0.75pt] (15.3145,0.5)--(15.3145,0.530462);
\draw[line cap=round,line width=0.75pt] (15.9919,0.5)--(15.9919,0.530462);
\draw[line cap=round,line width=0.75pt] (12.7742,0.696526)--(12.8351,0.696526);\node[left] at (12.7742,0.696526) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (12.7742,2.66179)--(12.8351,2.66179);\node[left] at (12.7742,2.66179) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (12.7742,4.62705)--(12.8351,4.62705);\node[left] at (12.7742,4.62705) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (12.7742,6.59231)--(12.8351,6.59231);\node[left] at (12.7742,6.59231) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.67916)--(12.8047,1.67916);
\draw[line cap=round,line width=0.75pt] (12.7742,3.64442)--(12.8047,3.64442);
\draw[line cap=round,line width=0.75pt] (12.7742,5.60968)--(12.8047,5.60968);
\node[below] at (14.6371,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (12.9828,6.38366) {\scalebox{0.7}{(h)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(12.9435,1.51839)(12.9774,1.55138)(13.0113,1.58501)(13.0452,1.61927)(13.079,1.65415)(13.1129,1.68964)(13.1468,1.72573)(13.1806,1.76241)(13.2145,1.79968)(13.2484,1.83751)(13.2823,1.8759)(13.3161,1.91485)(13.35,1.95434)(13.3839,1.99437)(13.4177,2.03491)(13.4516,2.07597)(13.4855,2.11754)(13.5194,2.15959)(13.5532,2.20214)(13.5871,2.24515)
(13.621,2.28863)(13.6548,2.33259)(13.6887,2.377)(13.7226,2.42184)(13.7565,2.4671)(13.7903,2.51277)(13.8242,2.55884)(13.8581,2.6053)(13.8919,2.65214)(13.9258,2.69935)(13.9597,2.74691)(13.9935,2.79483)(14.0274,2.84308)(14.0613,2.89165)(14.0952,2.94053)(14.129,2.98971)(14.1629,3.03918)(14.1968,3.08891)(14.2306,3.13892)(14.2645,3.18917)
(14.2984,3.23967)(14.3323,3.29039)(14.3661,3.34132)(14.4,3.39246)(14.4339,3.4438)(14.4677,3.49532)(14.5016,3.547)(14.5355,3.59884)(14.5694,3.65084)(14.6032,3.70296)(14.6371,3.75521)(14.671,3.80756)(14.7048,3.86001)(14.7387,3.91255)(14.7726,3.96517)(14.8065,4.01785)(14.8403,4.07059)(14.8742,4.12338)(14.9081,4.1762)(14.9419,4.22904)
(14.9758,4.2819)(15.0097,4.33474)(15.0435,4.38758)(15.0774,4.44039)(15.1113,4.49318)(15.1452,4.54592)(15.179,4.59862)(15.2129,4.65126)(15.2468,4.70383)(15.2806,4.75632)(15.3145,4.80872)(15.3484,4.86101)(15.3823,4.91318)(15.4161,4.96524)(15.45,5.01717)(15.4839,5.06898)(15.5177,5.12063)(15.5516,5.17214)(15.5855,5.22349)(15.6194,5.27467)
(15.6532,5.32567)(15.6871,5.37646)(15.721,5.42706)(15.7548,5.47745)(15.7887,5.52765)(15.8226,5.57762)(15.8565,5.62737)(15.8903,5.6769)(15.9242,5.72618)(15.9581,5.77523)(15.9919,5.82402)(16.0258,5.87255)(16.0597,5.92082)(16.0935,5.96881)(16.1274,6.01652)(16.1613,6.06395)(16.1952,6.11108)(16.229,6.1579)(16.2629,6.20442)(16.2968,6.25062)
(16.3306,6.2965)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(12.9435,2.63815)(12.9774,2.6652)(13.0113,2.69147)(13.0452,2.71694)(13.079,2.7416)(13.1129,2.76545)(13.1468,2.78847)(13.1806,2.81067)(13.2145,2.83203)(13.2484,2.85254)(13.2823,2.8722)(13.3161,2.891)(13.35,2.90893)(13.3839,2.92598)(13.4177,2.94215)(13.4516,2.95742)(13.4855,2.9718)(13.5194,2.98527)(13.5532,2.99782)(13.5871,3.00945)
(13.621,3.02014)(13.6548,3.02976)(13.6887,3.03844)(13.7226,3.04618)(13.7565,3.05298)(13.7903,3.05885)(13.8242,3.06377)(13.8581,3.06776)(13.8919,3.07081)(13.9258,3.07293)(13.9597,3.07411)(13.9935,3.07423)(14.0274,3.07343)(14.0613,3.07171)(14.0952,3.06908)(14.129,3.06553)(14.1629,3.06109)(14.1968,3.05577)(14.2306,3.04956)(14.2645,3.04247)
(14.2984,3.03452)(14.3323,3.02561)(14.3661,3.01586)(14.4,3.00527)(14.4339,2.99386)(14.4677,2.98165)(14.5016,2.96865)(14.5355,2.95486)(14.5694,2.94031)(14.6032,2.92501)(14.6371,2.90896)(14.671,2.89212)(14.7048,2.87458)(14.7387,2.85634)(14.7726,2.83742)(14.8065,2.81785)(14.8403,2.79764)(14.8742,2.7768)(14.9081,2.75536)(14.9419,2.73334)
(14.9758,2.71074)(15.0097,2.68755)(15.0435,2.66382)(15.0774,2.63958)(15.1113,2.61485)(15.1452,2.58964)(15.179,2.56398)(15.2129,2.53788)(15.2468,2.51137)(15.2806,2.48446)(15.3145,2.45717)(15.3484,2.42952)(15.3823,2.40153)(15.4161,2.37322)(15.45,2.34462)(15.4839,2.31574)(15.5177,2.28661)(15.5516,2.25724)(15.5855,2.22767)(15.6194,2.1979)
(15.6532,2.16795)(15.6871,2.13787)(15.721,2.10765)(15.7548,2.07732)(15.7887,2.0469)(15.8226,2.01641)(15.8565,1.98587)(15.8903,1.9553)(15.9242,1.92471)(15.9581,1.89413)(15.9919,1.86359)(16.0258,1.83309)(16.0597,1.80266)(16.0935,1.77231)(16.1274,1.74208)(16.1613,1.71198)(16.1952,1.68202)(16.229,1.65223)(16.2629,1.62264)(16.2968,1.59325)
(16.3306,1.56409)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(12.9435,0.885676)(12.9774,0.896564)(13.0113,0.907902)(13.0452,0.919697)(13.079,0.93196)(13.1129,0.944697)(13.1468,0.957917)(13.1806,0.971631)(13.2145,0.985846)(13.2484,1.00057)(13.2823,1.01581)(13.3161,1.03158)(13.35,1.04788)(13.3839,1.06472)(13.4177,1.08212)(13.4516,1.10007)(13.4855,1.1186)(13.5194,1.1377)(13.5532,1.15739)(13.5871,1.17767)
(13.621,1.19855)(13.6548,1.22007)(13.6887,1.2422)(13.7226,1.26496)(13.7565,1.28835)(13.7903,1.31239)(13.8242,1.33706)(13.8581,1.3624)(13.8919,1.38839)(13.9258,1.41505)(13.9597,1.44238)(13.9935,1.47042)(14.0274,1.49916)(14.0613,1.52858)(14.0952,1.5587)(14.129,1.58952)(14.1629,1.62106)(14.1968,1.6533)(14.2306,1.68626)(14.2645,1.71995)
(14.2984,1.75437)(14.3323,1.78955)(14.3661,1.82548)(14.4,1.86214)(14.4339,1.89954)(14.4677,1.9377)(14.5016,1.97661)(14.5355,2.01627)(14.5694,2.05668)(14.6032,2.09786)(14.6371,2.1398)(14.671,2.18255)(14.7048,2.22606)(14.7387,2.27034)(14.7726,2.3154)(14.8065,2.36122)(14.8403,2.40782)(14.8742,2.45519)(14.9081,2.50334)(14.9419,2.55227)
(14.9758,2.60197)(15.0097,2.65249)(15.0435,2.70378)(15.0774,2.75586)(15.1113,2.80871)(15.1452,2.86233)(15.179,2.91673)(15.2129,2.9719)(15.2468,3.02785)(15.2806,3.08457)(15.3145,3.14206)(15.3484,3.20035)(15.3823,3.25941)(15.4161,3.31924)(15.45,3.37982)(15.4839,3.44117)(15.5177,3.50327)(15.5516,3.56612)(15.5855,3.62973)(15.6194,3.69408)
(15.6532,3.75918)(15.6871,3.82505)(15.721,3.89166)(15.7548,3.959)(15.7887,4.02706)(15.8226,4.09585)(15.8565,4.16537)(15.8903,4.23559)(15.9242,4.30653)(15.9581,4.37817)(15.9919,4.45051)(16.0258,4.52355)(16.0597,4.59728)(16.0935,4.67169)(16.1274,4.74679)(16.1613,4.82257)(16.1952,4.89902)(16.229,4.97614)(16.2629,5.05393)(16.2968,5.13237)
(16.3306,5.21147)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 2pt off 2pt on 0pt off 2pt,brown] plot[smooth] coordinates {
(12.9435,1.40228)(12.9774,1.40829)(13.0113,1.41425)(13.0452,1.42016)(13.079,1.42601)(13.1129,1.43181)(13.1468,1.43756)(13.1806,1.44325)(13.2145,1.44888)(13.2484,1.45446)(13.2823,1.45999)(13.3161,1.46545)(13.35,1.47086)(13.3839,1.47621)(13.4177,1.48151)(13.4516,1.48674)(13.4855,1.49192)(13.5194,1.49703)(13.5532,1.50209)(13.5871,1.50708)
(13.621,1.51201)(13.6548,1.51688)(13.6887,1.52169)(13.7226,1.52643)(13.7565,1.53111)(13.7903,1.53573)(13.8242,1.54028)(13.8581,1.54477)(13.8919,1.5492)(13.9258,1.55356)(13.9597,1.55786)(13.9935,1.56209)(14.0274,1.56625)(14.0613,1.57035)(14.0952,1.57439)(14.129,1.57836)(14.1629,1.58226)(14.1968,1.5861)(14.2306,1.58987)(14.2645,1.59358)
(14.2984,1.59723)(14.3323,1.6008)(14.3661,1.60431)(14.4,1.60775)(14.4339,1.61113)(14.4677,1.61444)(14.5016,1.61769)(14.5355,1.62087)(14.5694,1.62399)(14.6032,1.62704)(14.6371,1.63003)(14.671,1.63295)(14.7048,1.6358)(14.7387,1.63859)(14.7726,1.64132)(14.8065,1.64398)(14.8403,1.64658)(14.8742,1.64911)(14.9081,1.65158)(14.9419,1.65399)
(14.9758,1.65633)(15.0097,1.65861)(15.0435,1.66083)(15.0774,1.66298)(15.1113,1.66507)(15.1452,1.6671)(15.179,1.66907)(15.2129,1.67098)(15.2468,1.67282)(15.2806,1.67461)(15.3145,1.67633)(15.3484,1.678)(15.3823,1.6796)(15.4161,1.68115)(15.45,1.68264)(15.4839,1.68407)(15.5177,1.68544)(15.5516,1.68675)(15.5855,1.688)(15.6194,1.6892)
(15.6532,1.69034)(15.6871,1.69143)(15.721,1.69246)(15.7548,1.69343)(15.7887,1.69435)(15.8226,1.69521)(15.8565,1.69602)(15.8903,1.69678)(15.9242,1.69748)(15.9581,1.69813)(15.9919,1.69873)(16.0258,1.69928)(16.0597,1.69978)(16.0935,1.70022)(16.1274,1.70061)(16.1613,1.70096)(16.1952,1.70125)(16.229,1.7015)(16.2629,1.70169)(16.2968,1.70184)
(16.3306,1.70194)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 1pt off 2pt on 1pt off 2pt,yellow] plot[smooth] coordinates {
(12.9435,0.772876)(12.9774,0.776756)(13.0113,0.780763)(13.0452,0.784898)(13.079,0.789163)(13.1129,0.793553)(13.1468,0.798073)(13.1806,0.802719)(13.2145,0.807496)(13.2484,0.8124)(13.2823,0.817435)(13.3161,0.822596)(13.35,0.827886)(13.3839,0.833306)(13.4177,0.838856)(13.4516,0.844534)(13.4855,0.850341)(13.5194,0.856278)(13.5532,0.862345)(13.5871,0.868541)
(13.621,0.874868)(13.6548,0.881335)(13.6887,0.887931)(13.7226,0.894656)(13.7565,0.901509)(13.7903,0.908489)(13.8242,0.915598)(13.8581,0.922834)(13.8919,0.930194)(13.9258,0.937681)(13.9597,0.945293)(13.9935,0.95304)(14.0274,0.960909)(14.0613,0.968901)(14.0952,0.977014)(14.129,0.985248)(14.1629,0.993601)(14.1968,1.00207)(14.2306,1.01066)(14.2645,1.01936)
(14.2984,1.02818)(14.3323,1.03712)(14.3661,1.04617)(14.4,1.05534)(14.4339,1.06461)(14.4677,1.07399)(14.5016,1.08347)(14.5355,1.09306)(14.5694,1.10275)(14.6032,1.11254)(14.6371,1.12244)(14.671,1.13243)(14.7048,1.14252)(14.7387,1.15271)(14.7726,1.16299)(14.8065,1.17336)(14.8403,1.18381)(14.8742,1.19436)(14.9081,1.20499)(14.9419,1.2157)
(14.9758,1.22649)(15.0097,1.23736)(15.0435,1.24831)(15.0774,1.25934)(15.1113,1.27043)(15.1452,1.2816)(15.179,1.29284)(15.2129,1.30414)(15.2468,1.3155)(15.2806,1.32693)(15.3145,1.33841)(15.3484,1.34996)(15.3823,1.36156)(15.4161,1.37321)(15.45,1.38491)(15.4839,1.39666)(15.5177,1.40846)(15.5516,1.4203)(15.5855,1.43218)(15.6194,1.4441)
(15.6532,1.45606)(15.6871,1.46805)(15.721,1.48007)(15.7548,1.49213)(15.7887,1.50421)(15.8226,1.51631)(15.8565,1.52845)(15.8903,1.5406)(15.9242,1.55277)(15.9581,1.56495)(15.9919,1.57715)(16.0258,1.58937)(16.0597,1.60159)(16.0935,1.61382)(16.1274,1.62605)(16.1613,1.63828)(16.1952,1.65052)(16.229,1.66276)(16.2629,1.67499)(16.2968,1.68721)
(16.3306,1.69943)};
\draw[line cap=round,line width=0.50pt] (15.6532,6.19926)--(15.6532,5.42999);
\filldraw[line join=round] (15.5973,5.5045)--(15.7091,5.5045)--(15.6532,5.35547)--cycle;
\node[above] at(15.6532,6.09264) {\scalebox{0.67}{$\pi(1300)\eta$}};
\draw[line cap=round,line width=0.50pt] (13.621,3.64442)--(13.621,3.12446);
\filldraw[line join=round] (13.5651,3.19898)--(13.6769,3.19898)--(13.621,3.04995)--cycle;
\node[above] at(13.8073,3.5378) {\scalebox{0.67}{$\pi b_1(1235)$}};
\draw[line cap=round,line width=0.50pt] (15.3145,3.64442)--(15.3145,3.24638);
\filldraw[line join=round] (15.2586,3.3209)--(15.3704,3.3209)--(15.3145,3.17186)--cycle;
\node[above] at(15.3145,3.5378) {\scalebox{0.67}{$\pi\eta$}};
\draw[line cap=round,line width=0.50pt] (13.8581,2.07221)--(13.8581,1.64909);
\filldraw[line join=round] (13.8022,1.72361)--(13.914,1.72361)--(13.8581,1.57458)--cycle;
\node[above] at(13.9326,1.96559) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (15.5516,0.991315)--(15.5516,1.31598);
\filldraw[line join=round] (15.6075,1.24146)--(15.4957,1.24146)--(15.5516,1.39049)--cycle;
\node[below] at(15.5516,1.09793) {\scalebox{0.67}{$K\bar{K}_1(1270)$}};
\end{tikzpicture}


==> figbr.tex <==
\begin{tikzpicture}
\node[below] at (3.85,0.189455) {\scalebox{0.85}{Branching ratios}};
\node[] at (1.3375,4.84763) {\scalebox{0.75}{$\pi\pi$}};
\node[] at (3.0125,4.84763) {\scalebox{0.75}{$\pi\pi(1300)$}};
\node[] at (4.6875,4.84763) {\scalebox{0.75}{$K\bar{K}$}};
\node[] at (6.3625,4.84763) {\scalebox{0.75}{$\eta\eta$}};
\draw[line width=0.50pt,line cap=round] (0.5,2.34027)--(7.2,2.34027);
\draw[line width=0.50pt,line cap=round] (2.175,0.5)--(2.175,4.6406);
\draw[line width=0.50pt,line cap=round] (3.85,0.5)--(3.85,4.6406);
\draw[line width=0.50pt,line cap=round] (5.525,0.5)--(5.525,4.6406);
\draw[] (0.58777,4.55283)--(1.46547,4.55283)--(1.46547,4.01041)--(0.58777,4.01041)--cycle;
\node[] at (1.02662,4.28162) {\scalebox{0.67}{$f_0(1500)$}};
\draw[] (0.58777,2.2525)--(1.46547,2.2525)--(1.46547,1.71008)--(0.58777,1.71008)--cycle;
\node[] at (1.02662,1.98129) {\scalebox{0.67}{$f_0(1370)$}};
\draw[line width=0.50pt,line cap=round] (0.676316,0.5)--(0.676316,0.567);
\node[below] at (0.676316,0.5) {\scalebox{0.75}{0.2}};
\draw[line width=0.50pt,line cap=round] (1.38158,0.5)--(1.38158,0.567);
\node[below] at (1.38158,0.5) {\scalebox{0.75}{0.4}};
\draw[line width=0.50pt,line cap=round] (2.08684,0.5)--(2.08684,0.567);
\node[below] at (2.08684,0.5) {\scalebox{0.75}{0.6}};
\draw[line width=0.50pt,line cap=round] (1.02895,0.5)--(1.02895,0.5335);
\draw[line width=0.50pt,line cap=round] (1.73421,0.5)--(1.73421,0.5335);
\draw[line width=0.50pt,line cap=round] (2.80313,0.5)--(2.80313,0.567);
\node[below] at (2.80313,0.5) {\scalebox{0.75}{0.2}};
\draw[line width=0.50pt,line cap=round] (3.64063,0.5)--(3.64063,0.567);
\node[below] at (3.64063,0.5) {\scalebox{0.75}{0.4}};
\draw[line width=0.50pt,line cap=round] (2.38438,0.5)--(2.38438,0.5335);
\draw[line width=0.50pt,line cap=round] (3.22188,0.5)--(3.22188,0.5335);
\draw[line width=0.50pt,line cap=round] (4.49949,0.5)--(4.49949,0.567);
\node[below] at (4.49949,0.5) {\scalebox{0.75}{0.2}};
\draw[line width=0.50pt,line cap=round] (5.18316,0.5)--(5.18316,0.567);
\node[below] at (5.18316,0.5) {\scalebox{0.75}{0.4}};
\draw[line width=0.50pt,line cap=round] (4.15765,0.5)--(4.15765,0.5335);
\draw[line width=0.50pt,line cap=round] (4.84133,0.5)--(4.84133,0.5335);
\draw[line width=0.50pt,line cap=round] (5.60114,0.5)--(5.60114,0.567);
\node[below] at (5.60114,0.5) {\scalebox{0.75}{0.0}};
\draw[line width=0.50pt,line cap=round] (7.12386,0.5)--(7.12386,0.567);
\node[below] at (7.12386,0.5) {\scalebox{0.75}{0.1}};
\draw[line width=0.50pt,line cap=round] (6.3625,0.5)--(6.3625,0.5335);
\fill[green,opacity=0.5] (1.51558,0.5)--(1.84705,0.5)--(1.84705,4.6406)--(1.51558,4.6406)--cycle;
\fill[green,opacity=0.5] (3.33075,0.5)--(3.55269,0.5)--(3.55269,4.6406)--(3.33075,4.6406)--cycle;
\fill[green,opacity=0.5] (4.06536,0.5)--(4.16791,0.5)--(4.16791,4.6406)--(4.06536,4.6406)--cycle;
\fill[green,opacity=0.5] (6.57568,0.5)--(6.71273,0.5)--(6.71273,4.6406)--(6.57568,4.6406)--cycle;
\draw[line width=0.50pt,line cap=round] (7.2,4.41057)--(7.133,4.41057);
\node[right] at (7.2,4.41057) {\scalebox{0.75}{PDG~\cite{ParticleDataGroup:2020ssz}}};
\draw[line width=0.50pt,line cap=round,gray] (6.37773,4.41057)--(6.65182,4.41057);
\draw[line width=0.50pt,line cap=round,gray] (6.37773,4.34156)--(6.37773,4.47958);
\draw[line width=0.50pt,line cap=round,gray] (6.65182,4.34156)--(6.65182,4.47958);
\fill[red] (6.51477,4.41057)circle(0.0460067);
\draw[line width=0.50pt,line cap=round] (7.2,3.9505)--(7.133,3.9505);
\node[right] at (7.2,3.9505) {\scalebox{0.75}{PDG~\cite{ParticleDataGroup:2020ssz}}};
\draw[line width=0.50pt,line cap=round,gray] (4.07219,3.9505)--(4.14056,3.9505);
\draw[line width=0.50pt,line cap=round,gray] (4.07219,3.88149)--(4.07219,4.01951);
\draw[line width=0.50pt,line cap=round,gray] (4.14056,3.88149)--(4.14056,4.01951);
\fill[red] (4.10638,3.9505)circle(0.0460067);
\draw[line width=0.50pt,line cap=round] (7.2,3.49043)--(7.133,3.49043);
\node[right] at (7.2,3.49043) {\scalebox{0.75}{$\bar{p}d\to 4\pi p$\cite{CRYSTALBARREL:2001ldq}}};
\draw[line width=0.50pt,line cap=round,gray] (2.47755,3.49043)--(3.50139,3.49043);
\draw[line width=0.50pt,line cap=round,gray] (2.47755,3.42142)--(2.47755,3.55944);
\draw[line width=0.50pt,line cap=round,gray] (3.50139,3.42142)--(3.50139,3.55944);
\fill[red] (2.98947,3.49043)circle(0.0460067);
\draw[line width=0.50pt,line cap=round] (7.2,3.03037)--(7.133,3.03037);
\node[right] at (7.2,3.03037) {\scalebox{0.75}{RVUE~\cite{Bugg:1996ki}}};
\draw[line width=0.50pt,line cap=round,gray] (1.20526,3.03037)--(1.93874,3.03037);
\draw[line width=0.50pt,line cap=round,gray] (1.20526,2.96136)--(1.20526,3.09938);
\draw[line width=0.50pt,line cap=round,gray] (1.93874,2.96136)--(1.93874,3.09938);
\fill[red] (1.572,3.03037)circle(0.0460067);
\draw[line width=0.50pt,line cap=round] (7.2,2.5703)--(7.133,2.5703);
\node[right] at (7.2,2.5703) {\scalebox{0.75}{PDG~\cite{ParticleDataGroup:2020ssz}}};
\draw[line width=0.50pt,line cap=round,gray] (1.11005,2.5703)--(1.26521,2.5703);
\draw[line width=0.50pt,line cap=round,gray] (1.11005,2.50129)--(1.11005,2.63931);
\draw[line width=0.50pt,line cap=round,gray] (1.26521,2.50129)--(1.26521,2.63931);
\fill[red] (1.18763,2.5703)circle(0.0460067);
\draw[line width=0.50pt,line cap=round] (7.2,2.11023)--(7.133,2.11023);
\node[right] at (7.2,2.11023) {\scalebox{0.75}{SPEC~\cite{Anisovich:2001ay}}};
\draw[line width=0.50pt,line cap=round,gray] (5.78752,2.11023)--(6.02872,2.11023);
\draw[line width=0.50pt,line cap=round,gray] (5.78752,2.04122)--(5.78752,2.17924);
\draw[line width=0.50pt,line cap=round,gray] (6.02872,2.04122)--(6.02872,2.17924);
\fill[blue] (5.86211,2.06423)rectangle(5.95412,2.15624);
\draw[line width=0.50pt,line cap=round] (7.2,1.65017)--(7.133,1.65017);
\node[right] at (7.2,1.65017) {\scalebox{0.75}{RVUE~\cite{Bugg:1996ki}}};
\draw[line width=0.50pt,line cap=round,gray] (4.56786,1.65017)--(5.45663,1.65017);
\draw[line width=0.50pt,line cap=round,gray] (4.56786,1.58116)--(4.56786,1.71918);
\draw[line width=0.50pt,line cap=round,gray] (5.45663,1.58116)--(5.45663,1.71918);
\fill[blue] (4.96624,1.60416)rectangle(5.05825,1.69617);
\draw[line width=0.50pt,line cap=round] (7.2,1.1901)--(7.133,1.1901);
\node[right] at (7.2,1.1901) {\scalebox{0.75}{$\bar{p}d\to 4\pi p$\cite{CRYSTALBARREL:2001ldq}}};
\draw[line width=0.50pt,line cap=round,gray] (2.29728,1.1901)--(2.65908,1.1901);
\draw[line width=0.50pt,line cap=round,gray] (2.29728,1.12109)--(2.29728,1.25911);
\draw[line width=0.50pt,line cap=round,gray] (2.65908,1.12109)--(2.65908,1.25911);
\fill[blue] (2.43217,1.14409)rectangle(2.52418,1.23611);
\draw[line width=0.50pt,line cap=round] (7.2,0.730033)--(7.133,0.730033);
\node[right] at (7.2,0.730033) {\scalebox{0.75}{RVUE~\cite{Bugg:1996ki}}};
\draw[line width=0.50pt,line cap=round,gray] (0.570526,0.730033)--(1.20526,0.730033);
\draw[line width=0.50pt,line cap=round,gray] (0.570526,0.661023)--(0.570526,0.799043);
\draw[line width=0.50pt,line cap=round,gray] (1.20526,0.661023)--(1.20526,0.799043);
\fill[blue] (0.841888,0.684027)rectangle(0.933901,0.77604);
\draw[line width=0.50pt,line cap=round] (0.5,0.5)--(7.2,0.5)--(7.2,4.6406)--(0.5,4.6406)--cycle;
\end{tikzpicture}


==> figf0.tex <==
\begin{tikzpicture}
\fill[green,opacity=0.5] (1.77843,7.60769)--(1.11144,7.60769)--(1.11144,13.7)--(1.77843,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,7.60769)--(1.8629,7.60769)--(1.8629,13.7)--(0.,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (0.202002,7.60769)--(0.202002,7.66862);\node[below] at (0.202002,7.60769) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.650894,7.60769)--(0.650894,7.66862);\node[below] at (0.650894,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (1.09979,7.60769)--(1.09979,7.66862);\node[below] at (1.09979,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (1.54868,7.60769)--(1.54868,7.66862);\node[below] at (1.54868,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (0.426448,7.60769)--(0.426448,7.63815);
\draw[line cap=round,line width=0.75pt] (0.87534,7.60769)--(0.87534,7.63815);
\draw[line cap=round,line width=0.75pt] (1.32423,7.60769)--(1.32423,7.63815);
\draw[line cap=round,line width=0.75pt] (1.77312,7.60769)--(1.77312,7.63815);
\node[] at (0.208645,13.4914) {\scalebox{0.7}{(a)}};
\node[below] at (0.931452,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (0.249584,7.77692)--(0.29178,7.77692);
\draw[gray,line width=0.5pt,line cap=round] (0.249584,7.73932)--(0.249584,7.81453);
\draw[gray,line width=0.5pt,line cap=round] (0.29178,7.73932)--(0.29178,7.81453);
\fill[blue] (0.270682,7.77692)circle(0.0322344);
\node[right] at (1.78094,7.77692) {\scalebox{0.5}{$J/\psi\to K^+K^-3\pi$~\cite{BESIII:2015you}}};
\draw[gray,line width=0.5pt,line cap=round] (0.239709,8.11538)--(0.249584,8.11538);
\draw[gray,line width=0.5pt,line cap=round] (0.239709,8.07778)--(0.239709,8.15299);
\draw[gray,line width=0.5pt,line cap=round] (0.249584,8.07778)--(0.249584,8.15299);
\fill[blue] (0.244646,8.11538)circle(0.0322344);
\node[right] at (1.78094,8.11538) {\scalebox{0.5}{$J/\psi\to \gamma 3\pi$~\cite{BESIII:2012aa}}};
\draw[gray,line width=0.5pt,line cap=round] (0.318714,8.45385)--(0.480315,8.45385);
\draw[gray,line width=0.5pt,line cap=round] (0.318714,8.41624)--(0.318714,8.49145);
\draw[gray,line width=0.5pt,line cap=round] (0.480315,8.41624)--(0.480315,8.49145);
\fill[blue] (0.390536,8.45385)circle(0.0322344);
\node[right] at (1.78094,8.45385) {\scalebox{0.5}{Compilation~\cite{Garcia-Martin:2011nna}}};
\draw[gray,line width=0.5pt,line cap=round] (0.390536,8.79231)--(0.516226,8.79231);
\draw[gray,line width=0.5pt,line cap=round] (0.390536,8.7547)--(0.390536,8.82991);
\draw[gray,line width=0.5pt,line cap=round] (0.516226,8.7547)--(0.516226,8.82991);
\fill[blue] (0.41747,8.79231)circle(0.0322344);
\node[right] at (1.78094,8.79231) {\scalebox{0.5}{Compilation~\cite{Moussallam:2011zg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.264846,9.13077)--(0.462359,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (0.264846,9.09316)--(0.264846,9.16838);
\draw[gray,line width=0.5pt,line cap=round] (0.462359,9.09316)--(0.462359,9.16838);
\fill[blue] (0.363603,9.13077)circle(0.0322344);
\node[right] at (1.78094,9.13077) {\scalebox{0.5}{Compilation~\cite{Mennessier:2010xg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.41747,9.46923)--(0.606005,9.46923);
\draw[gray,line width=0.5pt,line cap=round] (0.41747,9.43162)--(0.41747,9.50684);
\draw[gray,line width=0.5pt,line cap=round] (0.606005,9.43162)--(0.606005,9.50684);
\fill[blue] (0.516226,9.46923)circle(0.0322344);
\node[right] at (1.78094,9.46923) {\scalebox{0.5}{$p\bar{p},\pi N$~\cite{Anisovich:2009zza}}};
\draw[gray,line width=0.5pt,line cap=round] (0.498271,9.80769)--(0.758628,9.80769);
\draw[gray,line width=0.5pt,line cap=round] (0.498271,9.77009)--(0.498271,9.8453);
\draw[gray,line width=0.5pt,line cap=round] (0.758628,9.77009)--(0.758628,9.8453);
\fill[blue] (0.610494,9.80769)circle(0.0322344);
\node[right] at (1.78094,9.80769) {\scalebox{0.5}{$e^+e^-\to D_sD_s^*$~\cite{CLEO:2009ugx}}};
\draw[gray,line width=0.5pt,line cap=round] (0.436323,10.1462)--(0.591191,10.1462);
\draw[gray,line width=0.5pt,line cap=round] (0.436323,10.1085)--(0.436323,10.1838);
\draw[gray,line width=0.5pt,line cap=round] (0.591191,10.1085)--(0.591191,10.1838);
\fill[blue] (0.502311,10.1462)circle(0.0322344);
\node[right] at (1.78094,10.1462) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.435426,10.4846)--(0.552138,10.4846);
\draw[gray,line width=0.5pt,line cap=round] (0.435426,10.447)--(0.435426,10.5222);
\draw[gray,line width=0.5pt,line cap=round] (0.552138,10.447)--(0.552138,10.5222);
\fill[blue] (0.493782,10.4846)circle(0.0322344);
\node[right] at (1.78094,10.4846) {\scalebox{0.5}{$e^+e^-\to \phi\pi^+\pi^-\gamma$~\cite{BaBar:2007ptr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.471337,10.8231)--(0.659872,10.8231);
\draw[gray,line width=0.5pt,line cap=round] (0.471337,10.7855)--(0.471337,10.8607);
\draw[gray,line width=0.5pt,line cap=round] (0.659872,10.7855)--(0.659872,10.8607);
\fill[blue] (0.565604,10.8231)circle(0.0322344);
\node[right] at (1.78094,10.8231) {\scalebox{0.5}{$e^+e^-\to \phi\pi^0\pi^0\gamma$~\cite{BaBar:2007ptr}}};
\draw[gray,line width=0.5pt,line cap=round] (0.335771,11.1615)--(0.584907,11.1615);
\draw[gray,line width=0.5pt,line cap=round] (0.335771,11.1239)--(0.335771,11.1991);
\draw[gray,line width=0.5pt,line cap=round] (0.584907,11.1239)--(0.584907,11.1991);
\fill[blue] (0.432283,11.1615)circle(0.0322344);
\node[right] at (1.78094,11.1615) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^+\pi^-$~\cite{Belle:2006wcd}}};
\draw[gray,line width=0.5pt,line cap=round] (0.399514,11.5)--(0.579071,11.5);
\draw[gray,line width=0.5pt,line cap=round] (0.399514,11.4624)--(0.399514,11.5376);
\draw[gray,line width=0.5pt,line cap=round] (0.579071,11.4624)--(0.579071,11.5376);
\fill[blue] (0.475826,11.5)circle(0.0322344);
\node[right] at (1.78094,11.5) {\scalebox{0.5}{$B^+\to K^+\pi^+\pi^-$~\cite{Belle:2004drb}}};
\draw[gray,line width=0.5pt,line cap=round] (0.641916,11.8385)--(0.848407,11.8385);
\draw[gray,line width=0.5pt,line cap=round] (0.641916,11.8009)--(0.641916,11.8761);
\draw[gray,line width=0.5pt,line cap=round] (0.848407,11.8009)--(0.848407,11.8761);
\fill[blue] (0.745161,11.8385)circle(0.0322344);
\node[right] at (1.78094,11.8385) {\scalebox{0.5}{$\pi^-C\to K^0_SK^0_SK^0_LX$~\cite{Tikhomirov:2003gg}}};
\draw[gray,line width=0.5pt,line cap=round] (0.381558,12.1769)--(0.41747,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (0.381558,12.1393)--(0.381558,12.2145);
\draw[gray,line width=0.5pt,line cap=round] (0.41747,12.1393)--(0.41747,12.2145);
\fill[blue] (0.399514,12.1769)circle(0.0322344);
\node[right] at (1.78094,12.1769) {\scalebox{0.5}{$D^+_S\to \pi^-\pi^+\pi^+$~\cite{E791:2000lzz}}};
\draw[gray,line width=0.5pt,line cap=round] (0.978585,12.5154)--(1.22997,12.5154);
\draw[gray,line width=0.5pt,line cap=round] (0.978585,12.4778)--(0.978585,12.553);
\draw[gray,line width=0.5pt,line cap=round] (1.22997,12.4778)--(1.22997,12.553);
\fill[blue] (1.10428,12.5154)circle(0.0322344);
\node[right] at (1.78094,12.5154) {\scalebox{0.5}{$e^+e^-\to \pi^0\pi^0\gamma$~\cite{Achasov:2000ym}}};
\draw[gray,line width=0.5pt,line cap=round] (0.363603,12.8538)--(0.54316,12.8538);
\draw[gray,line width=0.5pt,line cap=round] (0.363603,12.8162)--(0.363603,12.8915);
\draw[gray,line width=0.5pt,line cap=round] (0.54316,12.8162)--(0.54316,12.8915);
\fill[blue] (0.453381,12.8538)circle(0.0322344);
\node[right] at (1.78094,12.8538) {\scalebox{0.5}{$e^+e^-\to \pi^0\pi^0\gamma$~\cite{CMD-2:1999znb}}};
\draw[gray,line width=0.5pt,line cap=round] (0.404003,13.1923)--(0.58356,13.1923);
\draw[gray,line width=0.5pt,line cap=round] (0.404003,13.1547)--(0.404003,13.2299);
\draw[gray,line width=0.5pt,line cap=round] (0.58356,13.1547)--(0.58356,13.2299);
\fill[blue] (0.493782,13.1923)circle(0.0322344);
\node[right] at (1.78094,13.1923) {\scalebox{0.5}{$pp\to p_sp_fK^+K^-$~\cite{WA102:1999nvm}}};
\draw[gray,line width=0.5pt,line cap=round] (0.381558,13.5308)--(0.606005,13.5308);
\draw[gray,line width=0.5pt,line cap=round] (0.381558,13.4932)--(0.381558,13.5684);
\draw[gray,line width=0.5pt,line cap=round] (0.606005,13.4932)--(0.606005,13.5684);
\fill[blue] (0.493782,13.5308)circle(0.0322344);
\node[right] at (1.78094,13.5308) {\scalebox{0.5}{$pp\to pp\pi^0\pi^0$~\cite{GAMS:1999jhw}}};
\node[] at (1.56111,13.5104) {\scalebox{0.4}{$f_0(980)$}};
\node[left,rotate=90] at (-0.745161,12.4815) {\scalebox{0.7}{Decay width (MeV)}};
\draw[line cap=round,line width=0.75pt] (4.25806,7.60769)--(7.98387,7.60769)--(7.98387,13.7)--(4.25806,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (4.42742,7.60769)--(4.42742,7.66862);\node[below] at (4.42742,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (5.10484,7.60769)--(5.10484,7.66862);\node[below] at (5.10484,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (5.78226,7.60769)--(5.78226,7.66862);\node[below] at (5.78226,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (6.45968,7.60769)--(6.45968,7.66862);\node[below] at (6.45968,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (7.1371,7.60769)--(7.1371,7.66862);\node[below] at (7.1371,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (7.81452,7.60769)--(7.81452,7.66862);\node[below] at (7.81452,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (4.76613,7.60769)--(4.76613,7.63815);
\draw[line cap=round,line width=0.75pt] (5.44355,7.60769)--(5.44355,7.63815);
\draw[line cap=round,line width=0.75pt] (6.12097,7.60769)--(6.12097,7.63815);
\draw[line cap=round,line width=0.75pt] (6.79839,7.60769)--(6.79839,7.63815);
\draw[line cap=round,line width=0.75pt] (7.47581,7.60769)--(7.47581,7.63815);
\draw[line cap=round,line width=0.75pt] (4.25806,7.85138)--(4.31899,7.85138);\node[left] at (4.25806,7.85138) {\scalebox{0.67}{50}};
\draw[line cap=round,line width=0.75pt] (4.25806,9.06985)--(4.31899,9.06985);\node[left] at (4.25806,9.06985) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (4.25806,10.2883)--(4.31899,10.2883);\node[left] at (4.25806,10.2883) {\scalebox{0.67}{150}};
\draw[line cap=round,line width=0.75pt] (4.25806,11.5068)--(4.31899,11.5068);\node[left] at (4.25806,11.5068) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (4.25806,12.7252)--(4.31899,12.7252);\node[left] at (4.25806,12.7252) {\scalebox{0.67}{250}};
\draw[line cap=round,line width=0.75pt] (4.25806,8.46062)--(4.28853,8.46062);
\draw[line cap=round,line width=0.75pt] (4.25806,9.67908)--(4.28853,9.67908);
\draw[line cap=round,line width=0.75pt] (4.25806,10.8975)--(4.28853,10.8975);
\draw[line cap=round,line width=0.75pt] (4.25806,12.116)--(4.28853,12.116);
\draw[line cap=round,line width=0.75pt] (4.25806,13.3345)--(4.28853,13.3345);
\node[below] at (6.12097,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,13.4914) {\scalebox{0.7}{(b)}};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(4.42742,12.7774)(4.46129,12.799)(4.49516,12.8202)(4.52903,12.8407)(4.5629,12.8608)(4.59677,12.8803)(4.63065,12.8992)(4.66452,12.9176)(4.69839,12.9355)(4.73226,12.9529)(4.76613,12.9697)(4.8,12.986)(4.83387,13.0018)(4.86774,13.0171)(4.90161,13.0318)(4.93548,13.046)(4.96935,13.0598)(5.00323,13.0729)(5.0371,13.0856)(5.07097,13.0978)
(5.10484,13.1095)(5.13871,13.1206)(5.17258,13.1313)(5.20645,13.1414)(5.24032,13.1511)(5.27419,13.1602)(5.30806,13.1689)(5.34194,13.1771)(5.37581,13.1847)(5.40968,13.192)(5.44355,13.1987)(5.47742,13.2049)(5.51129,13.2107)(5.54516,13.216)(5.57903,13.2208)(5.6129,13.2252)(5.64677,13.2291)(5.68065,13.2326)(5.71452,13.2356)(5.74839,13.2381)
(5.78226,13.2403)(5.81613,13.2419)(5.85,13.2432)(5.88387,13.244)(5.91774,13.2443)(5.95161,13.2443)(5.98548,13.2438)(6.01935,13.2429)(6.05323,13.2416)(6.0871,13.2399)(6.12097,13.2378)(6.15484,13.2353)(6.18871,13.2324)(6.22258,13.2291)(6.25645,13.2254)(6.29032,13.2213)(6.32419,13.2169)(6.35806,13.212)(6.39194,13.2068)(6.42581,13.2013)
(6.45968,13.1954)(6.49355,13.1891)(6.52742,13.1824)(6.56129,13.1755)(6.59516,13.1681)(6.62903,13.1605)(6.6629,13.1525)(6.69677,13.1441)(6.73065,13.1355)(6.76452,13.1265)(6.79839,13.1172)(6.83226,13.1076)(6.86613,13.0977)(6.9,13.0875)(6.93387,13.077)(6.96774,13.0662)(7.00161,13.0551)(7.03548,13.0437)(7.06935,13.032)(7.10323,13.0201)
(7.1371,13.0078)(7.17097,12.9954)(7.20484,12.9826)(7.23871,12.9696)(7.27258,12.9563)(7.30645,12.9428)(7.34032,12.9291)(7.37419,12.9151)(7.40806,12.9008)(7.44194,12.8864)(7.47581,12.8717)(7.50968,12.8567)(7.54355,12.8416)(7.57742,12.8262)(7.61129,12.8107)(7.64516,12.7949)(7.67903,12.7789)(7.7129,12.7627)(7.74677,12.7463)(7.78065,12.7298)
(7.81452,12.713)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(4.42742,9.90549)(4.46129,9.9072)(4.49516,9.90867)(4.52903,9.90988)(4.5629,9.91084)(4.59677,9.91156)(4.63065,9.91203)(4.66452,9.91227)(4.69839,9.91227)(4.73226,9.91204)(4.76613,9.91158)(4.8,9.91089)(4.83387,9.90998)(4.86774,9.90885)(4.90161,9.90751)(4.93548,9.90595)(4.96935,9.90419)(5.00323,9.90221)(5.0371,9.90004)(5.07097,9.89766)
(5.10484,9.89509)(5.13871,9.89233)(5.17258,9.88937)(5.20645,9.88623)(5.24032,9.88291)(5.27419,9.8794)(5.30806,9.87572)(5.34194,9.87186)(5.37581,9.86783)(5.40968,9.86363)(5.44355,9.85927)(5.47742,9.85474)(5.51129,9.85006)(5.54516,9.84522)(5.57903,9.84022)(5.6129,9.83508)(5.64677,9.82978)(5.68065,9.82434)(5.71452,9.81876)(5.74839,9.81304)
(5.78226,9.80718)(5.81613,9.80119)(5.85,9.79507)(5.88387,9.78882)(5.91774,9.78245)(5.95161,9.77595)(5.98548,9.76933)(6.01935,9.76259)(6.05323,9.75573)(6.0871,9.74876)(6.12097,9.74168)(6.15484,9.7345)(6.18871,9.72721)(6.22258,9.71982)(6.25645,9.71233)(6.29032,9.70473)(6.32419,9.69705)(6.35806,9.68926)(6.39194,9.68139)(6.42581,9.67342)
(6.45968,9.66537)(6.49355,9.65724)(6.52742,9.64902)(6.56129,9.64073)(6.59516,9.63235)(6.62903,9.6239)(6.6629,9.61537)(6.69677,9.60677)(6.73065,9.59811)(6.76452,9.58937)(6.79839,9.58056)(6.83226,9.5717)(6.86613,9.56277)(6.9,9.55378)(6.93387,9.54473)(6.96774,9.53563)(7.00161,9.52647)(7.03548,9.51726)(7.06935,9.50799)(7.10323,9.49868)
(7.1371,9.48931)(7.17097,9.47991)(7.20484,9.47045)(7.23871,9.46096)(7.27258,9.45142)(7.30645,9.44185)(7.34032,9.43223)(7.37419,9.42258)(7.40806,9.41289)(7.44194,9.40317)(7.47581,9.39341)(7.50968,9.38362)(7.54355,9.37381)(7.57742,9.36396)(7.61129,9.35409)(7.64516,9.3442)(7.67903,9.33428)(7.7129,9.32434)(7.74677,9.31438)(7.78065,9.3044)
(7.81452,9.2944)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,8.64114)(4.46129,8.65645)(4.49516,8.67151)(4.52903,8.68632)(4.5629,8.70088)(4.59677,8.71519)(4.63065,8.72925)(4.66452,8.74305)(4.69839,8.7566)(4.73226,8.76989)(4.76613,8.78292)(4.8,8.7957)(4.83387,8.80822)(4.86774,8.82047)(4.90161,8.83246)(4.93548,8.84419)(4.96935,8.85566)(5.00323,8.86686)(5.0371,8.87779)(5.07097,8.88846)
(5.10484,8.89885)(5.13871,8.90896)(5.17258,8.9188)(5.20645,8.92838)(5.24032,8.93768)(5.27419,8.94671)(5.30806,8.95547)(5.34194,8.96395)(5.37581,8.97217)(5.40968,8.98011)(5.44355,8.98779)(5.47742,8.99518)(5.51129,9.00229)(5.54516,9.00914)(5.57903,9.01572)(5.6129,9.02202)(5.64677,9.02806)(5.68065,9.03383)(5.71452,9.03934)(5.74839,9.04457)
(5.78226,9.04954)(5.81613,9.05424)(5.85,9.05866)(5.88387,9.06283)(5.91774,9.06673)(5.95161,9.07038)(5.98548,9.07376)(6.01935,9.07689)(6.05323,9.07976)(6.0871,9.08237)(6.12097,9.08473)(6.15484,9.08683)(6.18871,9.08867)(6.22258,9.09027)(6.25645,9.09162)(6.29032,9.09273)(6.32419,9.09359)(6.35806,9.09421)(6.39194,9.09458)(6.42581,9.09472)
(6.45968,9.09463)(6.49355,9.09429)(6.52742,9.09372)(6.56129,9.09292)(6.59516,9.09189)(6.62903,9.09063)(6.6629,9.08915)(6.69677,9.08745)(6.73065,9.08552)(6.76452,9.08339)(6.79839,9.08103)(6.83226,9.07846)(6.86613,9.07568)(6.9,9.07268)(6.93387,9.06949)(6.96774,9.06609)(7.00161,9.06248)(7.03548,9.05868)(7.06935,9.05469)(7.10323,9.0505)
(7.1371,9.04612)(7.17097,9.04154)(7.20484,9.03678)(7.23871,9.03184)(7.27258,9.02672)(7.30645,9.02141)(7.34032,9.01593)(7.37419,9.01028)(7.40806,9.00446)(7.44194,8.99847)(7.47581,8.99231)(7.50968,8.98599)(7.54355,8.9795)(7.57742,8.97286)(7.61129,8.96607)(7.64516,8.95912)(7.67903,8.95202)(7.7129,8.94477)(7.74677,8.93738)(7.78065,8.92985)
(7.81452,8.92217)};
\draw[line cap=round,line width=0.50pt] (6.12097,12.4815)--(6.12097,13.1335);
\filldraw[line join=round] (6.17685,13.059)--(6.06508,13.059)--(6.12097,13.208)--cycle;
\node[below] at(6.12097,12.5882) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (5.44355,10.532)--(5.44355,9.96359);
\filldraw[line join=round] (5.38766,10.0381)--(5.49944,10.0381)--(5.44355,9.88907)--cycle;
\node[above] at(5.44355,10.4254) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.50pt] (6.45968,8.33877)--(6.45968,8.9903);
\filldraw[line join=round] (6.51556,8.91579)--(6.40379,8.91579)--(6.45968,9.06482)--cycle;
\node[below] at(6.45968,8.44538) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.60769)--(12.2419,7.60769)--(12.2419,13.7)--(8.51613,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,7.60769)--(8.68548,7.66862);\node[below] at (8.68548,7.60769) {\scalebox{0.67}{3.8}};
\draw[line cap=round,line width=0.75pt] (9.3629,7.60769)--(9.3629,7.66862);\node[below] at (9.3629,7.60769) {\scalebox{0.67}{4.0}};
\draw[line cap=round,line width=0.75pt] (10.0403,7.60769)--(10.0403,7.66862);\node[below] at (10.0403,7.60769) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (10.7177,7.60769)--(10.7177,7.66862);\node[below] at (10.7177,7.60769) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (11.3952,7.60769)--(11.3952,7.66862);\node[below] at (11.3952,7.60769) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (12.0726,7.60769)--(12.0726,7.66862);\node[below] at (12.0726,7.60769) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (9.02419,7.60769)--(9.02419,7.63815);
\draw[line cap=round,line width=0.75pt] (9.70161,7.60769)--(9.70161,7.63815);
\draw[line cap=round,line width=0.75pt] (10.379,7.60769)--(10.379,7.63815);
\draw[line cap=round,line width=0.75pt] (11.0565,7.60769)--(11.0565,7.63815);
\draw[line cap=round,line width=0.75pt] (11.7339,7.60769)--(11.7339,7.63815);
\node[below] at (10.379,7.30308) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt] (8.51613,7.81077)--(8.57705,7.81077);\node[left] at (8.51613,7.81077) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,9.84154)--(8.57705,9.84154);\node[left] at (8.51613,9.84154) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (8.51613,11.8723)--(8.57705,11.8723);\node[left] at (8.51613,11.8723) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (8.51613,8.82615)--(8.54659,8.82615);
\draw[line cap=round,line width=0.75pt] (8.51613,10.8569)--(8.54659,10.8569);
\draw[line cap=round,line width=0.75pt] (8.51613,12.8877)--(8.54659,12.8877);
\node[] at (8.72477,13.4914) {\scalebox{0.7}{(c)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 5pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,11.5244)(8.71935,11.5567)(8.75323,11.5885)(8.7871,11.62)(8.82097,11.6512)(8.85484,11.682)(8.88871,11.7125)(8.92258,11.7426)(8.95645,11.7723)(8.99032,11.8017)(9.02419,11.8307)(9.05806,11.8594)(9.09194,11.8877)(9.12581,11.9156)(9.15968,11.9432)(9.19355,11.9705)(9.22742,11.9973)(9.26129,12.0238)(9.29516,12.0499)(9.32903,12.0757)
(9.3629,12.1011)(9.39677,12.1261)(9.43065,12.1507)(9.46452,12.175)(9.49839,12.1989)(9.53226,12.2224)(9.56613,12.2456)(9.6,12.2683)(9.63387,12.2908)(9.66774,12.3128)(9.70161,12.3345)(9.73548,12.3558)(9.76935,12.3767)(9.80323,12.3973)(9.8371,12.4175)(9.87097,12.4373)(9.90484,12.4567)(9.93871,12.4758)(9.97258,12.4946)(10.0065,12.513)
(10.0403,12.531)(10.0742,12.5486)(10.1081,12.5659)(10.1419,12.5828)(10.1758,12.5994)(10.2097,12.6156)(10.2435,12.6315)(10.2774,12.647)(10.3113,12.6621)(10.3452,12.6769)(10.379,12.6914)(10.4129,12.7055)(10.4468,12.7193)(10.4806,12.7327)(10.5145,12.7458)(10.5484,12.7586)(10.5823,12.771)(10.6161,12.7831)(10.65,12.7948)(10.6839,12.8062)
(10.7177,12.8173)(10.7516,12.8281)(10.7855,12.8385)(10.8194,12.8487)(10.8532,12.8585)(10.8871,12.8679)(10.921,12.8771)(10.9548,12.886)(10.9887,12.8945)(11.0226,12.9028)(11.0565,12.9107)(11.0903,12.9183)(11.1242,12.9257)(11.1581,12.9327)(11.1919,12.9395)(11.2258,12.9459)(11.2597,12.9521)(11.2935,12.9579)(11.3274,12.9635)(11.3613,12.9688)
(11.3952,12.9738)(11.429,12.9786)(11.4629,12.983)(11.4968,12.9872)(11.5306,12.9912)(11.5645,12.9948)(11.5984,12.9982)(11.6323,13.0014)(11.6661,13.0042)(11.7,13.0068)(11.7339,13.0092)(11.7677,13.0113)(11.8016,13.0132)(11.8355,13.0148)(11.8694,13.0161)(11.9032,13.0173)(11.9371,13.0182)(11.971,13.0188)(12.0048,13.0192)(12.0387,13.0194)
(12.0726,13.0194)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt,cyan] plot[smooth] coordinates {
(8.68548,11.1013)(8.71935,11.1186)(8.75323,11.1356)(8.7871,11.1523)(8.82097,11.1686)(8.85484,11.1847)(8.88871,11.2004)(8.92258,11.2158)(8.95645,11.2309)(8.99032,11.2457)(9.02419,11.2602)(9.05806,11.2743)(9.09194,11.2882)(9.12581,11.3018)(9.15968,11.315)(9.19355,11.328)(9.22742,11.3406)(9.26129,11.353)(9.29516,11.3651)(9.32903,11.3768)
(9.3629,11.3883)(9.39677,11.3995)(9.43065,11.4104)(9.46452,11.4209)(9.49839,11.4312)(9.53226,11.4413)(9.56613,11.451)(9.6,11.4604)(9.63387,11.4696)(9.66774,11.4785)(9.70161,11.4871)(9.73548,11.4954)(9.76935,11.5035)(9.80323,11.5113)(9.8371,11.5188)(9.87097,11.526)(9.90484,11.533)(9.93871,11.5397)(9.97258,11.5462)(10.0065,11.5524)
(10.0403,11.5584)(10.0742,11.564)(10.1081,11.5695)(10.1419,11.5747)(10.1758,11.5796)(10.2097,11.5843)(10.2435,11.5888)(10.2774,11.593)(10.3113,11.5969)(10.3452,11.6007)(10.379,11.6042)(10.4129,11.6075)(10.4468,11.6105)(10.4806,11.6133)(10.5145,11.6159)(10.5484,11.6183)(10.5823,11.6204)(10.6161,11.6224)(10.65,11.6241)(10.6839,11.6256)
(10.7177,11.6269)(10.7516,11.628)(10.7855,11.6289)(10.8194,11.6295)(10.8532,11.63)(10.8871,11.6303)(10.921,11.6304)(10.9548,11.6303)(10.9887,11.63)(11.0226,11.6295)(11.0565,11.6288)(11.0903,11.628)(11.1242,11.6269)(11.1581,11.6257)(11.1919,11.6243)(11.2258,11.6227)(11.2597,11.621)(11.2935,11.6191)(11.3274,11.617)(11.3613,11.6147)
(11.3952,11.6123)(11.429,11.6097)(11.4629,11.607)(11.4968,11.6041)(11.5306,11.6011)(11.5645,11.5979)(11.5984,11.5945)(11.6323,11.591)(11.6661,11.5874)(11.7,11.5836)(11.7339,11.5797)(11.7677,11.5756)(11.8016,11.5714)(11.8355,11.5671)(11.8694,11.5626)(11.9032,11.558)(11.9371,11.5533)(11.971,11.5484)(12.0048,11.5434)(12.0387,11.5383)
(12.0726,11.5331)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,8.00387)(8.71935,7.99295)(8.75323,7.98236)(8.7871,7.97209)(8.82097,7.96215)(8.85484,7.95254)(8.88871,7.94324)(8.92258,7.93428)(8.95645,7.92563)(8.99032,7.91731)(9.02419,7.9093)(9.05806,7.90162)(9.09194,7.89426)(9.12581,7.88721)(9.15968,7.88048)(9.19355,7.87407)(9.22742,7.86797)(9.26129,7.86219)(9.29516,7.85672)(9.32903,7.85157)
(9.3629,7.84673)(9.39677,7.84221)(9.43065,7.838)(9.46452,7.83409)(9.49839,7.8305)(9.53226,7.82721)(9.56613,7.82423)(9.6,7.82154)(9.63387,7.81916)(9.66774,7.81708)(9.70161,7.8153)(9.73548,7.81382)(9.76935,7.81264)(9.80323,7.81174)(9.8371,7.81114)(9.87097,7.81083)(9.90484,7.8108)(9.93871,7.81106)(9.97258,7.8116)(10.0065,7.81242)
(10.0403,7.81352)(10.0742,7.8149)(10.1081,7.81656)(10.1419,7.81849)(10.1758,7.82068)(10.2097,7.82314)(10.2435,7.82587)(10.2774,7.82886)(10.3113,7.83211)(10.3452,7.83561)(10.379,7.83937)(10.4129,7.84339)(10.4468,7.84766)(10.4806,7.85217)(10.5145,7.85693)(10.5484,7.86192)(10.5823,7.86716)(10.6161,7.87263)(10.65,7.87834)(10.6839,7.88428)
(10.7177,7.89044)(10.7516,7.89684)(10.7855,7.90345)(10.8194,7.91029)(10.8532,7.91734)(10.8871,7.9246)(10.921,7.93208)(10.9548,7.93976)(10.9887,7.94765)(11.0226,7.95575)(11.0565,7.96404)(11.0903,7.97253)(11.1242,7.98121)(11.1581,7.99009)(11.1919,7.99915)(11.2258,8.0084)(11.2597,8.01783)(11.2935,8.02744)(11.3274,8.03722)(11.3613,8.04719)
(11.3952,8.05731)(11.429,8.06761)(11.4629,8.07808)(11.4968,8.0887)(11.5306,8.09948)(11.5645,8.11042)(11.5984,8.12151)(11.6323,8.13276)(11.6661,8.14415)(11.7,8.15568)(11.7339,8.16736)(11.7677,8.17917)(11.8016,8.19112)(11.8355,8.2032)(11.8694,8.21541)(11.9032,8.22776)(11.9371,8.24022)(11.971,8.2528)(12.0048,8.26551)(12.0387,8.27833)
(12.0726,8.29126)};
\draw[line cap=round,line width=0.50pt] (9.3629,12.8877)--(9.3629,12.2054);
\filldraw[line join=round] (9.30702,12.2799)--(9.41879,12.2799)--(9.3629,12.1309)--cycle;
\node[above] at(9.3629,12.7811) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (10.379,10.8569)--(10.379,11.4999);
\filldraw[line join=round] (10.4349,11.4253)--(10.3231,11.4253)--(10.379,11.5744)--cycle;
\node[below] at(10.379,10.9635) {\scalebox{0.67}{$\eta\eta$}};
\draw[line cap=round,line width=0.50pt] (10.7177,8.82615)--(10.7177,7.99476);
\filldraw[line join=round] (10.6619,8.06928)--(10.7736,8.06928)--(10.7177,7.92025)--cycle;
\node[above] at(10.7177,8.71954) {\scalebox{0.67}{$\pi a_1(1230)$}};
\fill[green,opacity=0.5] (14.0628,7.60769)--(13.9573,7.60769)--(13.9573,13.7)--(14.0628,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (12.7742,7.60769)--(14.6371,7.60769)--(14.6371,13.7)--(12.7742,13.7)--cycle;
\draw[line cap=round,line width=0.75pt] (13.2339,7.60769)--(13.2339,7.66862);\node[below] at (13.2339,7.60769) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (13.7177,7.60769)--(13.7177,7.66862);\node[below] at (13.7177,7.60769) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (14.2016,7.60769)--(14.2016,7.66862);\node[below] at (14.2016,7.60769) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (12.9919,7.60769)--(12.9919,7.63815);
\draw[line cap=round,line width=0.75pt] (13.4758,7.60769)--(13.4758,7.63815);
\draw[line cap=round,line width=0.75pt] (13.9597,7.60769)--(13.9597,7.63815);
\draw[line cap=round,line width=0.75pt] (14.4435,7.60769)--(14.4435,7.63815);
\node[] at (12.9828,13.4914) {\scalebox{0.7}{(d)}};
\node[below] at (13.7056,7.30308) {\scalebox{0.7}{Total width (MeV)}};
\draw[gray,line width=0.5pt,line cap=round] (13.8145,7.72485)--(14.5887,7.72485);
\draw[gray,line width=0.5pt,line cap=round] (13.8145,7.68725)--(13.8145,7.76246);
\draw[gray,line width=0.5pt,line cap=round] (14.5887,7.68725)--(14.5887,7.76246);
\fill[blue] (14.2016,7.72485)circle(0.0322344);
\node[right] at (14.5551,7.72485) {\scalebox{0.5}{$B^\pm\to \pi^\pm\pi^\pm\pi^\mp$~\cite{BaBar:2009vfr}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0742,7.95917)--(13.4371,7.95917);
\draw[gray,line width=0.5pt,line cap=round] (13.0742,7.92156)--(13.0742,7.99678);
\draw[gray,line width=0.5pt,line cap=round] (13.4371,7.92156)--(13.4371,7.99678);
\fill[blue] (13.1855,7.95917)circle(0.0322344);
\node[right] at (14.5551,7.95917) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (14.0903,8.19349)--(14.2935,8.19349);
\draw[gray,line width=0.5pt,line cap=round] (14.0903,8.15588)--(14.0903,8.2311);
\draw[gray,line width=0.5pt,line cap=round] (14.2935,8.15588)--(14.2935,8.2311);
\fill[blue] (14.1919,8.19349)circle(0.0322344);
\node[right] at (14.5551,8.19349) {\scalebox{0.5}{$D^+\to \pi^-\pi^+\pi^+$~\cite{CLEO:2007ktn}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2387,8.42781)--(13.4806,8.42781);
\draw[gray,line width=0.5pt,line cap=round] (13.2387,8.3902)--(13.2387,8.46542);
\draw[gray,line width=0.5pt,line cap=round] (13.4806,8.3902)--(13.4806,8.46542);
\fill[blue] (13.3597,8.42781)circle(0.0322344);
\node[right] at (14.5551,8.42781) {\scalebox{0.5}{$B^+\to K^+\pi^+\pi^-$~\cite{Belle:2005rpz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8387,8.66213)--(14.2258,8.66213);
\draw[gray,line width=0.5pt,line cap=round] (13.8387,8.62452)--(13.8387,8.69974);
\draw[gray,line width=0.5pt,line cap=round] (14.2258,8.62452)--(14.2258,8.69974);
\fill[blue] (14.0323,8.66213)circle(0.0322344);
\node[right] at (14.5551,8.66213) {\scalebox{0.5}{$J/\psi\to \phi\pi^+\pi^-$~\cite{BES:2004twe}}};
\draw[gray,line width=0.5pt,line cap=round] (13.4032,8.89645)--(13.771,8.89645);
\draw[gray,line width=0.5pt,line cap=round] (13.4032,8.85884)--(13.4032,8.93406);
\draw[gray,line width=0.5pt,line cap=round] (13.771,8.85884)--(13.771,8.93406);
\fill[blue] (13.5871,8.89645)circle(0.0322344);
\node[right] at (14.5551,8.89645) {\scalebox{0.5}{$D_s^+\to \pi^-\pi^+\pi^+$~\cite{E791:2000lzz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.7274,9.13077)--(13.921,9.13077);
\draw[gray,line width=0.5pt,line cap=round] (13.7274,9.09316)--(13.7274,9.16838);
\draw[gray,line width=0.5pt,line cap=round] (13.921,9.09316)--(13.921,9.16838);
\fill[blue] (13.8242,9.13077)circle(0.0322344);
\node[right] at (14.5551,9.13077) {\scalebox{0.5}{$pp\to p_sp_f\pi^+\pi^-$~\cite{WA102:1999avd}}};
\draw[gray,line width=0.5pt,line cap=round] (13.6935,9.36509)--(14.2742,9.36509);
\draw[gray,line width=0.5pt,line cap=round] (13.6935,9.32748)--(13.6935,9.4027);
\draw[gray,line width=0.5pt,line cap=round] (14.2742,9.32748)--(14.2742,9.4027);
\fill[blue] (13.9839,9.36509)circle(0.0322344);
\node[right] at (14.5551,9.36509) {\scalebox{0.5}{$pp\to pp\pi^0\pi^0$~\cite{GAMS:1999jhw}}};
\draw[gray,line width=0.5pt,line cap=round] (13.4274,9.59941)--(13.9113,9.59941);
\draw[gray,line width=0.5pt,line cap=round] (13.4274,9.5618)--(13.4274,9.63702);
\draw[gray,line width=0.5pt,line cap=round] (13.9113,9.5618)--(13.9113,9.63702);
\fill[blue] (13.6694,9.59941)circle(0.0322344);
\node[right] at (14.5551,9.59941) {\scalebox{0.5}{$\pi^- p\to \pi^0\pi^0 n$~\cite{GAMS:1998hws}}};
\draw[gray,line width=0.5pt,line cap=round] (14.25,9.83373)--(14.3758,9.83373);
\draw[gray,line width=0.5pt,line cap=round] (14.25,9.79612)--(14.25,9.87133);
\draw[gray,line width=0.5pt,line cap=round] (14.3758,9.79612)--(14.3758,9.87133);
\fill[blue] (14.3129,9.83373)circle(0.0322344);
\node[right] at (14.5551,9.83373) {\scalebox{0.5}{$\bar{n}p\pi^+\pi^+\pi^-$~\cite{OBELIX:1998nvy}}};
\draw[gray,line width=0.5pt,line cap=round] (13.5339,10.068)--(13.8532,10.068);
\draw[gray,line width=0.5pt,line cap=round] (13.5339,10.0304)--(13.5339,10.1057);
\draw[gray,line width=0.5pt,line cap=round] (13.8532,10.0304)--(13.8532,10.1057);
\fill[blue] (13.6935,10.068)circle(0.0322344);
\node[right] at (14.5551,10.068) {\scalebox{0.5}{$pp\to pp\pi\pi,~ppK\bar{K}$~\cite{WA76:1991kef}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1468,10.3024)--(13.321,10.3024);
\draw[gray,line width=0.5pt,line cap=round] (13.1468,10.2648)--(13.1468,10.34);
\draw[gray,line width=0.5pt,line cap=round] (13.321,10.2648)--(13.321,10.34);
\fill[blue] (13.2339,10.3024)circle(0.0322344);
\node[right] at (14.5551,10.3024) {\scalebox{0.5}{$\bar{B}_s^0\to J/\psi(\pi^+\pi^-/K^+K^-)$~\cite{Ropertz:2018stk}}};
\draw[gray,line width=0.5pt,line cap=round] (13.3161,10.5367)--(13.3839,10.5367);
\draw[gray,line width=0.5pt,line cap=round] (13.3161,10.4991)--(13.3161,10.5743);
\draw[gray,line width=0.5pt,line cap=round] (13.3839,10.4991)--(13.3839,10.5743);
\fill[blue] (13.35,10.5367)circle(0.0322344);
\node[right] at (14.5551,10.5367) {\scalebox{0.5}{$\bar{B}_s^0\to J/\pi^+\pi^-$~\cite{LHCb:2014ooi}}};
\draw[gray,line width=0.5pt,line cap=round] (12.7984,10.771)--(13.7419,10.771);
\draw[gray,line width=0.5pt,line cap=round] (12.7984,10.7334)--(12.7984,10.8086);
\draw[gray,line width=0.5pt,line cap=round] (13.7419,10.7334)--(13.7419,10.8086);
\fill[blue] (13.4081,10.771)circle(0.0322344);
\node[right] at (14.5551,10.771) {\scalebox{0.5}{$e^+e^-\to J/\psi\to \gamma\eta\eta$~\cite{BESIII:2013qqz}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2532,11.0053)--(13.35,11.0053);
\draw[gray,line width=0.5pt,line cap=round] (13.2532,10.9677)--(13.2532,11.0429);
\draw[gray,line width=0.5pt,line cap=round] (13.35,10.9677)--(13.35,11.0429);
\fill[blue] (13.3016,11.0053)circle(0.0322344);
\node[right] at (14.5551,11.0053) {\scalebox{0.5}{$\bar{p}p,~\pi N$~\cite{Anisovich:2009zza}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0742,11.2396)--(13.4371,11.2396);
\draw[gray,line width=0.5pt,line cap=round] (13.0742,11.202)--(13.0742,11.2773);
\draw[gray,line width=0.5pt,line cap=round] (13.4371,11.202)--(13.4371,11.2773);
\fill[blue] (13.1855,11.2396)circle(0.0322344);
\node[right] at (14.5551,11.2396) {\scalebox{0.5}{$e^+e^-\to e^+e^-\pi^0\pi^0$~\cite{Belle:2008bmg}}};
\draw[gray,line width=0.5pt,line cap=round] (13.0984,11.474)--(13.4613,11.474);
\draw[gray,line width=0.5pt,line cap=round] (13.0984,11.4364)--(13.0984,11.5116);
\draw[gray,line width=0.5pt,line cap=round] (13.4613,11.4364)--(13.4613,11.5116);
\fill[blue] (13.2726,11.474)circle(0.0322344);
\node[right] at (14.5551,11.474) {\scalebox{0.5}{$e^+e^-\to J/\psi\to \gamma\pi^+\pi^-$~\cite{Ablikim:2006db}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2968,11.7083)--(13.3742,11.7083);
\draw[gray,line width=0.5pt,line cap=round] (13.2968,11.6707)--(13.2968,11.7459);
\draw[gray,line width=0.5pt,line cap=round] (13.3742,11.6707)--(13.3742,11.7459);
\fill[blue] (13.3355,11.7083)circle(0.0322344);
\node[right] at (14.5551,11.7083) {\scalebox{0.5}{$\bar{p}p\to K^+K^-\pi^0$~\cite{CrystalBarrel:2006mhj}}};
\draw[gray,line width=0.5pt,line cap=round] (13.8339,11.9426)--(14.1532,11.9426);
\draw[gray,line width=0.5pt,line cap=round] (13.8339,11.905)--(13.8339,11.9802);
\draw[gray,line width=0.5pt,line cap=round] (14.1532,11.905)--(14.1532,11.9802);
\fill[blue] (13.9935,11.9426)circle(0.0322344);
\node[right] at (14.5551,11.9426) {\scalebox{0.5}{$B^+\to K^+K^+K^-$~\cite{BaBar:2006hyf}}};
\draw[gray,line width=0.5pt,line cap=round] (13.229,12.1769)--(13.3161,12.1769);
\draw[gray,line width=0.5pt,line cap=round] (13.229,12.1393)--(13.229,12.2145);
\draw[gray,line width=0.5pt,line cap=round] (13.3161,12.1393)--(13.3161,12.2145);
\fill[blue] (13.2726,12.1769)circle(0.0322344);
\node[right] at (14.5551,12.1769) {\scalebox{0.5}{$\bar{p}p\to \eta\eta\pi^0$~\cite{Uman:2006xb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1129,12.4112)--(13.2581,12.4112);
\draw[gray,line width=0.5pt,line cap=round] (13.1129,12.3736)--(13.1129,12.4488);
\draw[gray,line width=0.5pt,line cap=round] (13.2581,12.3736)--(13.2581,12.4488);
\fill[blue] (13.1855,12.4112)circle(0.0322344);
\node[right] at (14.5551,12.4112) {\scalebox{0.5}{$\pi^-p\to\eta\eta n$~\cite{Binon:2004yd}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2968,12.6456)--(13.5194,12.6456);
\draw[gray,line width=0.5pt,line cap=round] (13.2968,12.608)--(13.2968,12.6832);
\draw[gray,line width=0.5pt,line cap=round] (13.5194,12.608)--(13.5194,12.6832);
\fill[blue] (13.4081,12.6456)circle(0.0322344);
\node[right] at (14.5551,12.6456) {\scalebox{0.5}{$B^+\to K^+K^+K^-$~\cite{Belle:2004drb}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1952,12.8799)--(13.2919,12.8799);
\draw[gray,line width=0.5pt,line cap=round] (13.1952,12.8423)--(13.1952,12.9175);
\draw[gray,line width=0.5pt,line cap=round] (13.2919,12.8423)--(13.2919,12.9175);
\fill[blue] (13.2435,12.8799)circle(0.0322344);
\node[right] at (14.5551,12.8799) {\scalebox{0.5}{Compilation~\cite{Anisovich:2002ij}}};
\draw[gray,line width=0.5pt,line cap=round] (13.2339,13.1142)--(13.621,13.1142);
\draw[gray,line width=0.5pt,line cap=round] (13.2339,13.0766)--(13.2339,13.1518);
\draw[gray,line width=0.5pt,line cap=round] (13.621,13.0766)--(13.621,13.1518);
\fill[blue] (13.4274,13.1142)circle(0.0322344);
\node[right] at (14.5551,13.1142) {\scalebox{0.5}{$\bar{p}d\to \pi^-4\pi^0p$~\cite{CrystalBarrel:2001xud}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1661,13.3485)--(13.3984,13.3485);
\draw[gray,line width=0.5pt,line cap=round] (13.1661,13.3109)--(13.1661,13.3861);
\draw[gray,line width=0.5pt,line cap=round] (13.3984,13.3109)--(13.3984,13.3861);
\fill[blue] (13.2823,13.3485)circle(0.0322344);
\node[right] at (14.5551,13.3485) {\scalebox{0.5}{$pp\to p_f\eta\eta p_s$~\cite{WA102:1999hsn}}};
\draw[gray,line width=0.5pt,line cap=round] (13.1565,13.5828)--(13.3306,13.5828);
\draw[gray,line width=0.5pt,line cap=round] (13.1565,13.5452)--(13.1565,13.6204);
\draw[gray,line width=0.5pt,line cap=round] (13.3306,13.5452)--(13.3306,13.6204);
\fill[blue] (13.2435,13.5828)circle(0.0322344);
\node[right] at (14.5551,13.5828) {\scalebox{0.5}{$pp\to p_f4\pi p_s$~\cite{WA102:1999lqn}}};
\draw[line cap=round,line width=0.75pt] (12.7742,10.4195)--(14.6371,10.4195);
\node[] at (14.3353,10.23) {\scalebox{0.4}{$f_0(1370)$}};
\node[] at (14.3353,13.5104) {\scalebox{0.4}{$f_0(1500)$}};
\fill[line cap=round,line width=0.75pt,yellow] (0.169355,1.46462)--(3.55645,1.46462)--(3.55645,3.08923)--(0.169355,3.08923)--cycle;
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(3.72581,0.5)--(3.72581,6.59231)--(0.,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (0.508065,0.5)--(0.508065,0.560923);\node[below] at (0.508065,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (1.18548,0.5)--(1.18548,0.560923);\node[below] at (1.18548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (1.8629,0.5)--(1.8629,0.560923);\node[below] at (1.8629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (2.54032,0.5)--(2.54032,0.560923);\node[below] at (2.54032,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (3.21774,0.5)--(3.21774,0.560923);\node[below] at (3.21774,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (0.169355,0.5)--(0.169355,0.530462);
\draw[line cap=round,line width=0.75pt] (0.846774,0.5)--(0.846774,0.530462);
\draw[line cap=round,line width=0.75pt] (1.52419,0.5)--(1.52419,0.530462);
\draw[line cap=round,line width=0.75pt] (2.20161,0.5)--(2.20161,0.530462);
\draw[line cap=round,line width=0.75pt] (2.87903,0.5)--(2.87903,0.530462);
\draw[line cap=round,line width=0.75pt] (3.55645,0.5)--(3.55645,0.530462);
\node[below] at (1.8629,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\draw[line cap=round,line width=0.75pt] (0.,0.5)--(0.0609231,0.5);\node[left] at (0.,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (0.,2.19231)--(0.0609231,2.19231);\node[left] at (0.,2.19231) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (0.,3.88462)--(0.0609231,3.88462);\node[left] at (0.,3.88462) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (0.,5.57692)--(0.0609231,5.57692);\node[left] at (0.,5.57692) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (0.,1.34615)--(0.0304615,1.34615);
\draw[line cap=round,line width=0.75pt] (0.,3.03846)--(0.0304615,3.03846);
\draw[line cap=round,line width=0.75pt] (0.,4.73077)--(0.0304615,4.73077);
\draw[line cap=round,line width=0.75pt] (0.,6.42308)--(0.0304615,6.42308);
\node[left,rotate=90] at (-0.745161,5.37385) {\scalebox{0.7}{Decay width (MeV)}};
\node[] at (0.208645,6.38366) {\scalebox{0.7}{(e)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(0.169355,2.27692)(0.203226,2.27692)(0.237097,2.27692)(0.270968,2.27692)(0.304839,2.27692)(0.33871,2.27692)(0.372581,2.27692)(0.406452,2.27692)(0.440323,2.27692)(0.474194,2.27692)(0.508065,2.27692)(0.541935,2.27692)(0.575806,2.27692)(0.609677,2.27692)(0.643548,2.27692)(0.677419,2.27692)(0.71129,2.27692)(0.745161,2.27692)(0.779032,2.27692)(0.812903,2.27692)
(0.846774,2.27692)(0.880645,2.27692)(0.914516,2.27692)(0.948387,2.27692)(0.982258,2.27692)(1.01613,2.27692)(1.05,2.27692)(1.08387,2.27692)(1.11774,2.27692)(1.15161,2.27692)(1.18548,2.27692)(1.21935,2.27692)(1.25323,2.27692)(1.2871,2.27692)(1.32097,2.27692)(1.35484,2.27692)(1.38871,2.27692)(1.42258,2.27692)(1.45645,2.27692)(1.49032,2.27692)
(1.52419,2.27692)(1.55806,2.27692)(1.59194,2.27692)(1.62581,2.27692)(1.65968,2.27692)(1.69355,2.27692)(1.72742,2.27692)(1.76129,2.27692)(1.79516,2.27692)(1.82903,2.27692)(1.8629,2.27692)(1.89677,2.27692)(1.93065,2.27692)(1.96452,2.27692)(1.99839,2.27692)(2.03226,2.27692)(2.06613,2.27692)(2.1,2.27692)(2.13387,2.27692)(2.16774,2.27692)
(2.20161,2.27692)(2.23548,2.27692)(2.26935,2.27692)(2.30323,2.27692)(2.3371,2.27692)(2.37097,2.27692)(2.40484,2.27692)(2.43871,2.27692)(2.47258,2.27692)(2.50645,2.27692)(2.54032,2.27692)(2.57419,2.27692)(2.60806,2.27692)(2.64194,2.27692)(2.67581,2.27692)(2.70968,2.27692)(2.74355,2.27692)(2.77742,2.27692)(2.81129,2.27692)(2.84516,2.27692)
(2.87903,2.27692)(2.9129,2.27692)(2.94677,2.27692)(2.98065,2.27692)(3.01452,2.27692)(3.04839,2.27692)(3.08226,2.27692)(3.11613,2.27692)(3.15,2.27692)(3.18387,2.27692)(3.21774,2.27692)(3.25161,2.27692)(3.28548,2.27692)(3.31935,2.27692)(3.35323,2.27692)(3.3871,2.27692)(3.42097,2.27692)(3.45484,2.27692)(3.48871,2.27692)(3.52258,2.27692)
(3.55645,2.27692)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(0.169355,3.05375)(0.203226,3.07953)(0.237097,3.10584)(0.270968,3.13267)(0.304839,3.15999)(0.33871,3.1878)(0.372581,3.21609)(0.406452,3.24484)(0.440323,3.27404)(0.474194,3.30367)(0.508065,3.33373)(0.541935,3.36419)(0.575806,3.39506)(0.609677,3.4263)(0.643548,3.45792)(0.677419,3.48989)(0.71129,3.52221)(0.745161,3.55486)(0.779032,3.58783)(0.812903,3.62111)
(0.846774,3.65468)(0.880645,3.6885)(0.914516,3.72259)(0.948387,3.75693)(0.982258,3.79152)(1.01613,3.82635)(1.05,3.86139)(1.08387,3.89664)(1.11774,3.9321)(1.15161,3.96774)(1.18548,4.00355)(1.21935,4.0395)(1.25323,4.07561)(1.2871,4.11185)(1.32097,4.14823)(1.35484,4.18474)(1.38871,4.22136)(1.42258,4.25809)(1.45645,4.29491)(1.49032,4.33181)
(1.52419,4.36879)(1.55806,4.40581)(1.59194,4.44288)(1.62581,4.48)(1.65968,4.51716)(1.69355,4.55436)(1.72742,4.59159)(1.76129,4.62883)(1.79516,4.66608)(1.82903,4.70333)(1.8629,4.74058)(1.89677,4.77778)(1.93065,4.81496)(1.96452,4.85212)(1.99839,4.88924)(2.03226,4.92633)(2.06613,4.96337)(2.1,5.00036)(2.13387,5.03729)(2.16774,5.07416)
(2.20161,5.11097)(2.23548,5.14767)(2.26935,5.18429)(2.30323,5.22082)(2.3371,5.25727)(2.37097,5.29363)(2.40484,5.32989)(2.43871,5.36605)(2.47258,5.4021)(2.50645,5.43805)(2.54032,5.47388)(2.57419,5.50956)(2.60806,5.54513)(2.64194,5.58057)(2.67581,5.61589)(2.70968,5.65108)(2.74355,5.68613)(2.77742,5.72105)(2.81129,5.75584)(2.84516,5.79048)
(2.87903,5.82498)(2.9129,5.85932)(2.94677,5.89351)(2.98065,5.92754)(3.01452,5.96143)(3.04839,5.99517)(3.08226,6.02876)(3.11613,6.06219)(3.15,6.09547)(3.18387,6.12859)(3.21774,6.16156)(3.25161,6.19436)(3.28548,6.22701)(3.31935,6.25949)(3.35323,6.29181)(3.3871,6.32396)(3.42097,6.35595)(3.45484,6.38778)(3.48871,6.41943)(3.52258,6.45091)
(3.55645,6.48223)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(0.169355,1.48662)(0.203226,1.51546)(0.237097,1.54456)(0.270968,1.5739)(0.304839,1.60348)(0.33871,1.63329)(0.372581,1.66332)(0.406452,1.69356)(0.440323,1.72401)(0.474194,1.75464)(0.508065,1.78546)(0.541935,1.81645)(0.575806,1.84761)(0.609677,1.87892)(0.643548,1.91038)(0.677419,1.94198)(0.71129,1.9737)(0.745161,2.00554)(0.779032,2.03749)(0.812903,2.06954)
(0.846774,2.10168)(0.880645,2.1339)(0.914516,2.16618)(0.948387,2.19853)(0.982258,2.23094)(1.01613,2.26339)(1.05,2.29588)(1.08387,2.3284)(1.11774,2.36095)(1.15161,2.3935)(1.18548,2.42606)(1.21935,2.45859)(1.25323,2.49112)(1.2871,2.52362)(1.32097,2.5561)(1.35484,2.58854)(1.38871,2.62093)(1.42258,2.65327)(1.45645,2.68556)(1.49032,2.71778)
(1.52419,2.74992)(1.55806,2.78196)(1.59194,2.81391)(1.62581,2.84576)(1.65968,2.87752)(1.69355,2.90916)(1.72742,2.94069)(1.76129,2.97209)(1.79516,3.00337)(1.82903,3.03451)(1.8629,3.06551)(1.89677,3.09633)(1.93065,3.12701)(1.96452,3.15752)(1.99839,3.18787)(2.03226,3.21805)(2.06613,3.24805)(2.1,3.27787)(2.13387,3.3075)(2.16774,3.33694)
(2.20161,3.36619)(2.23548,3.3952)(2.26935,3.42402)(2.30323,3.45262)(2.3371,3.481)(2.37097,3.50917)(2.40484,3.53711)(2.43871,3.56482)(2.47258,3.5923)(2.50645,3.61954)(2.54032,3.64655)(2.57419,3.67328)(2.60806,3.69977)(2.64194,3.72601)(2.67581,3.752)(2.70968,3.77773)(2.74355,3.8032)(2.77742,3.82841)(2.81129,3.85335)(2.84516,3.87802)
(2.87903,3.90242)(2.9129,3.92653)(2.94677,3.95036)(2.98065,3.97392)(3.01452,3.99719)(3.04839,4.02018)(3.08226,4.04289)(3.11613,4.06531)(3.15,4.08744)(3.18387,4.10929)(3.21774,4.13084)(3.25161,4.1521)(3.28548,4.17307)(3.31935,4.19374)(3.35323,4.21411)(3.3871,4.23418)(3.42097,4.25394)(3.45484,4.2734)(3.48871,4.29256)(3.52258,4.31141)
(3.55645,4.32995)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(0.169355,1.43082)(0.203226,1.43026)(0.237097,1.42963)(0.270968,1.42892)(0.304839,1.42813)(0.33871,1.42727)(0.372581,1.42634)(0.406452,1.42533)(0.440323,1.42425)(0.474194,1.42309)(0.508065,1.42187)(0.541935,1.42058)(0.575806,1.41923)(0.609677,1.41781)(0.643548,1.41632)(0.677419,1.41477)(0.71129,1.41316)(0.745161,1.41149)(0.779032,1.40975)(0.812903,1.40796)
(0.846774,1.40611)(0.880645,1.40421)(0.914516,1.40225)(0.948387,1.40024)(0.982258,1.39818)(1.01613,1.39606)(1.05,1.39389)(1.08387,1.39167)(1.11774,1.38941)(1.15161,1.3871)(1.18548,1.38474)(1.21935,1.38234)(1.25323,1.37989)(1.2871,1.3774)(1.32097,1.37487)(1.35484,1.3723)(1.38871,1.36969)(1.42258,1.36704)(1.45645,1.36435)(1.49032,1.36163)
(1.52419,1.35886)(1.55806,1.35607)(1.59194,1.35324)(1.62581,1.35038)(1.65968,1.34749)(1.69355,1.34457)(1.72742,1.34161)(1.76129,1.33863)(1.79516,1.33562)(1.82903,1.33258)(1.8629,1.32952)(1.89677,1.32643)(1.93065,1.32331)(1.96452,1.32017)(1.99839,1.31701)(2.03226,1.31383)(2.06613,1.31062)(2.1,1.3074)(2.13387,1.30415)(2.16774,1.30088)
(2.20161,1.2976)(2.23548,1.2943)(2.26935,1.29098)(2.30323,1.28765)(2.3371,1.2843)(2.37097,1.28094)(2.40484,1.27756)(2.43871,1.27417)(2.47258,1.27076)(2.50645,1.26735)(2.54032,1.26392)(2.57419,1.26048)(2.60806,1.25703)(2.64194,1.25357)(2.67581,1.25011)(2.70968,1.24663)(2.74355,1.24315)(2.77742,1.23966)(2.81129,1.23616)(2.84516,1.23266)
(2.87903,1.22915)(2.9129,1.22564)(2.94677,1.22212)(2.98065,1.2186)(3.01452,1.21507)(3.04839,1.21154)(3.08226,1.20801)(3.11613,1.20448)(3.15,1.20095)(3.18387,1.19741)(3.21774,1.19387)(3.25161,1.19034)(3.28548,1.1868)(3.31935,1.18326)(3.35323,1.17973)(3.3871,1.17619)(3.42097,1.17266)(3.45484,1.16913)(3.48871,1.16561)(3.52258,1.16209)
(3.55645,1.15857)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(0.169355,0.754594)(0.203226,0.757221)(0.237097,0.759836)(0.270968,0.762437)(0.304839,0.765026)(0.33871,0.767601)(0.372581,0.770162)(0.406452,0.772709)(0.440323,0.775242)(0.474194,0.77776)(0.508065,0.780263)(0.541935,0.782752)(0.575806,0.785224)(0.609677,0.787682)(0.643548,0.790123)(0.677419,0.792548)(0.71129,0.794956)(0.745161,0.797347)(0.779032,0.799722)(0.812903,0.802079)
(0.846774,0.804418)(0.880645,0.806738)(0.914516,0.80904)(0.948387,0.811324)(0.982258,0.813589)(1.01613,0.815835)(1.05,0.818062)(1.08387,0.82027)(1.11774,0.822459)(1.15161,0.824628)(1.18548,0.826778)(1.21935,0.828906)(1.25323,0.831014)(1.2871,0.833102)(1.32097,0.835169)(1.35484,0.837216)(1.38871,0.839243)(1.42258,0.841248)(1.45645,0.843232)(1.49032,0.845196)
(1.52419,0.847138)(1.55806,0.849058)(1.59194,0.850956)(1.62581,0.852833)(1.65968,0.854689)(1.69355,0.856522)(1.72742,0.858334)(1.76129,0.860124)(1.79516,0.861892)(1.82903,0.863639)(1.8629,0.865363)(1.89677,0.867064)(1.93065,0.868743)(1.96452,0.8704)(1.99839,0.872035)(2.03226,0.873648)(2.06613,0.875238)(2.1,0.876806)(2.13387,0.878352)(2.16774,0.879876)
(2.20161,0.881377)(2.23548,0.882856)(2.26935,0.884311)(2.30323,0.885745)(2.3371,0.887157)(2.37097,0.888546)(2.40484,0.889913)(2.43871,0.891257)(2.47258,0.89258)(2.50645,0.89388)(2.54032,0.895159)(2.57419,0.896414)(2.60806,0.897648)(2.64194,0.898859)(2.67581,0.900049)(2.70968,0.901216)(2.74355,0.902362)(2.77742,0.903486)(2.81129,0.904589)(2.84516,0.905669)
(2.87903,0.906728)(2.9129,0.907765)(2.94677,0.908781)(2.98065,0.909775)(3.01452,0.910748)(3.04839,0.9117)(3.08226,0.912631)(3.11613,0.913541)(3.15,0.914429)(3.18387,0.915297)(3.21774,0.916144)(3.25161,0.916971)(3.28548,0.917777)(3.31935,0.918562)(3.35323,0.919327)(3.3871,0.920071)(3.42097,0.920796)(3.45484,0.9215)(3.48871,0.922184)(3.52258,0.922848)
(3.55645,0.923492)};
\node[above] at (2.37097,2.27692) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (1.8629,5.57692)--(1.8629,4.8449);
\filldraw[line join=round] (1.80702,4.91942)--(1.91879,4.91942)--(1.8629,4.77038)--cycle;
\node[above] at(1.8629,5.47031) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (2.87903,4.73077)--(2.87903,4.00674);
\filldraw[line join=round] (2.82315,4.08126)--(2.93492,4.08126)--(2.87903,3.93223)--cycle;
\node[above] at(2.87903,4.62415) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.50pt] (2.87903,1.76923)--(2.87903,1.33347);
\filldraw[line join=round] (2.82315,1.40799)--(2.93492,1.40799)--(2.87903,1.25896)--cycle;
\node[above] at(2.87903,1.66262) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.50pt] (0.33871,1.12615)--(0.33871,0.871923);
\filldraw[line join=round] (0.282823,0.946439)--(0.394597,0.946439)--(0.33871,0.797407)--cycle;
\node[above] at(0.33871,1.01954) {\scalebox{0.67}{$\eta\eta^\prime$}};
\draw[line cap=round,line width=0.75pt] (4.25806,0.5)--(7.98387,0.5)--(7.98387,6.59231)--(4.25806,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (4.76613,0.5)--(4.76613,0.560923);\node[below] at (4.76613,0.5) {\scalebox{0.67}{4.2}};
\draw[line cap=round,line width=0.75pt] (5.44355,0.5)--(5.44355,0.560923);\node[below] at (5.44355,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (6.12097,0.5)--(6.12097,0.560923);\node[below] at (6.12097,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (6.79839,0.5)--(6.79839,0.560923);\node[below] at (6.79839,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (7.47581,0.5)--(7.47581,0.560923);\node[below] at (7.47581,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (4.42742,0.5)--(4.42742,0.530462);
\draw[line cap=round,line width=0.75pt] (5.10484,0.5)--(5.10484,0.530462);
\draw[line cap=round,line width=0.75pt] (5.78226,0.5)--(5.78226,0.530462);
\draw[line cap=round,line width=0.75pt] (6.45968,0.5)--(6.45968,0.530462);
\draw[line cap=round,line width=0.75pt] (7.1371,0.5)--(7.1371,0.530462);
\draw[line cap=round,line width=0.75pt] (7.81452,0.5)--(7.81452,0.530462);
\draw[line cap=round,line width=0.75pt] (4.25806,0.935165)--(4.31899,0.935165);\node[left] at (4.25806,0.935165) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (4.25806,2.38571)--(4.31899,2.38571);\node[left] at (4.25806,2.38571) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (4.25806,3.83626)--(4.31899,3.83626);\node[left] at (4.25806,3.83626) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (4.25806,5.28681)--(4.31899,5.28681);\node[left] at (4.25806,5.28681) {\scalebox{0.67}{30}};
\draw[line cap=round,line width=0.75pt] (4.25806,1.66044)--(4.28853,1.66044);
\draw[line cap=round,line width=0.75pt] (4.25806,3.11099)--(4.28853,3.11099);
\draw[line cap=round,line width=0.75pt] (4.25806,4.56154)--(4.28853,4.56154);
\node[below] at (6.12097,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (4.46671,6.38366) {\scalebox{0.7}{(f)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(4.42742,0.942844)(4.46129,0.94506)(4.49516,0.947632)(4.52903,0.950581)(4.5629,0.953935)(4.59677,0.957718)(4.63065,0.961954)(4.66452,0.966666)(4.69839,0.971883)(4.73226,0.977627)(4.76613,0.983924)(4.8,0.990798)(4.83387,0.998272)(4.86774,1.00638)(4.90161,1.01513)(4.93548,1.02456)(4.96935,1.03469)(5.00323,1.04555)(5.0371,1.05716)(5.07097,1.06954)
(5.10484,1.08273)(5.13871,1.09676)(5.17258,1.11165)(5.20645,1.1274)(5.24032,1.14405)(5.27419,1.16162)(5.30806,1.18013)(5.34194,1.19961)(5.37581,1.22007)(5.40968,1.24154)(5.44355,1.26405)(5.47742,1.28767)(5.51129,1.31237)(5.54516,1.33816)(5.57903,1.36507)(5.6129,1.39312)(5.64677,1.42233)(5.68065,1.45272)(5.71452,1.48431)(5.74839,1.51712)
(5.78226,1.55116)(5.81613,1.58653)(5.85,1.62318)(5.88387,1.66112)(5.91774,1.70037)(5.95161,1.74094)(5.98548,1.78285)(6.01935,1.82611)(6.05323,1.87075)(6.0871,1.91677)(6.12097,1.9642)(6.15484,2.01312)(6.18871,2.06347)(6.22258,2.11527)(6.25645,2.16851)(6.29032,2.22322)(6.32419,2.2794)(6.35806,2.33707)(6.39194,2.39624)(6.42581,2.45691)
(6.45968,2.51911)(6.49355,2.58291)(6.52742,2.64826)(6.56129,2.71514)(6.59516,2.78357)(6.62903,2.85356)(6.6629,2.92511)(6.69677,2.99822)(6.73065,3.07291)(6.76452,3.14917)(6.79839,3.22702)(6.83226,3.30655)(6.86613,3.38766)(6.9,3.47037)(6.93387,3.55467)(6.96774,3.64057)(7.00161,3.72807)(7.03548,3.81716)(7.06935,3.90785)(7.10323,4.00015)
(7.1371,4.09404)(7.17097,4.18961)(7.20484,4.28679)(7.23871,4.38555)(7.27258,4.48591)(7.30645,4.58786)(7.34032,4.69139)(7.37419,4.79651)(7.40806,4.90321)(7.44194,5.01147)(7.47581,5.12131)(7.50968,5.23272)(7.54355,5.3457)(7.57742,5.46023)(7.61129,5.57632)(7.64516,5.69397)(7.67903,5.81316)(7.7129,5.93391)(7.74677,6.05619)(7.78065,6.18002)
(7.81452,6.30539)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(4.42742,2.07375)(4.46129,2.0856)(4.49516,2.09738)(4.52903,2.10909)(4.5629,2.12075)(4.59677,2.13233)(4.63065,2.14385)(4.66452,2.1553)(4.69839,2.16667)(4.73226,2.17798)(4.76613,2.18921)(4.8,2.20037)(4.83387,2.21145)(4.86774,2.22245)(4.90161,2.23338)(4.93548,2.24423)(4.96935,2.255)(5.00323,2.26568)(5.0371,2.27628)(5.07097,2.2868)
(5.10484,2.29723)(5.13871,2.30757)(5.17258,2.31782)(5.20645,2.32798)(5.24032,2.33805)(5.27419,2.34803)(5.30806,2.35792)(5.34194,2.36772)(5.37581,2.37743)(5.40968,2.38704)(5.44355,2.39655)(5.47742,2.40597)(5.51129,2.41528)(5.54516,2.4245)(5.57903,2.43363)(5.6129,2.44265)(5.64677,2.45158)(5.68065,2.4604)(5.71452,2.46913)(5.74839,2.47775)
(5.78226,2.48628)(5.81613,2.4947)(5.85,2.50301)(5.88387,2.51123)(5.91774,2.51934)(5.95161,2.52735)(5.98548,2.53526)(6.01935,2.54306)(6.05323,2.55076)(6.0871,2.55836)(6.12097,2.56585)(6.15484,2.57323)(6.18871,2.58051)(6.22258,2.58769)(6.25645,2.59476)(6.29032,2.60172)(6.32419,2.60858)(6.35806,2.61534)(6.39194,2.62199)(6.42581,2.62854)
(6.45968,2.63499)(6.49355,2.64132)(6.52742,2.64755)(6.56129,2.65368)(6.59516,2.6597)(6.62903,2.66562)(6.6629,2.67144)(6.69677,2.67715)(6.73065,2.68276)(6.76452,2.68827)(6.79839,2.69367)(6.83226,2.69897)(6.86613,2.70416)(6.9,2.70925)(6.93387,2.71425)(6.96774,2.71914)(7.00161,2.72392)(7.03548,2.72861)(7.06935,2.7332)(7.10323,2.73769)
(7.1371,2.74208)(7.17097,2.74636)(7.20484,2.75055)(7.23871,2.75464)(7.27258,2.75863)(7.30645,2.76252)(7.34032,2.76632)(7.37419,2.77002)(7.40806,2.77362)(7.44194,2.77713)(7.47581,2.78055)(7.50968,2.78387)(7.54355,2.78709)(7.57742,2.79022)(7.61129,2.79326)(7.64516,2.7962)(7.67903,2.79905)(7.7129,2.80181)(7.74677,2.80448)(7.78065,2.80706)
(7.81452,2.80955)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(4.42742,2.09861)(4.46129,2.10482)(4.49516,2.11092)(4.52903,2.11692)(4.5629,2.12282)(4.59677,2.12862)(4.63065,2.13431)(4.66452,2.13991)(4.69839,2.1454)(4.73226,2.15079)(4.76613,2.15609)(4.8,2.16128)(4.83387,2.16637)(4.86774,2.17136)(4.90161,2.17625)(4.93548,2.18104)(4.96935,2.18574)(5.00323,2.19033)(5.0371,2.19482)(5.07097,2.19922)
(5.10484,2.20352)(5.13871,2.20771)(5.17258,2.21181)(5.20645,2.21581)(5.24032,2.21972)(5.27419,2.22352)(5.30806,2.22724)(5.34194,2.23085)(5.37581,2.23437)(5.40968,2.2378)(5.44355,2.24113)(5.47742,2.24436)(5.51129,2.2475)(5.54516,2.25055)(5.57903,2.25351)(5.6129,2.25637)(5.64677,2.25914)(5.68065,2.26183)(5.71452,2.26442)(5.74839,2.26692)
(5.78226,2.26934)(5.81613,2.27166)(5.85,2.27389)(5.88387,2.27604)(5.91774,2.27811)(5.95161,2.28008)(5.98548,2.28197)(6.01935,2.28378)(6.05323,2.2855)(6.0871,2.28715)(6.12097,2.2887)(6.15484,2.29018)(6.18871,2.29157)(6.22258,2.29289)(6.25645,2.29412)(6.29032,2.29528)(6.32419,2.29635)(6.35806,2.29735)(6.39194,2.29828)(6.42581,2.29912)
(6.45968,2.2999)(6.49355,2.30059)(6.52742,2.30122)(6.56129,2.30177)(6.59516,2.30224)(6.62903,2.30265)(6.6629,2.30299)(6.69677,2.30325)(6.73065,2.30345)(6.76452,2.30357)(6.79839,2.30363)(6.83226,2.30363)(6.86613,2.30355)(6.9,2.30341)(6.93387,2.30321)(6.96774,2.30294)(7.00161,2.30261)(7.03548,2.30222)(7.06935,2.30176)(7.10323,2.30125)
(7.1371,2.30067)(7.17097,2.30004)(7.20484,2.29934)(7.23871,2.29859)(7.27258,2.29778)(7.30645,2.29691)(7.34032,2.29599)(7.37419,2.29501)(7.40806,2.29398)(7.44194,2.2929)(7.47581,2.29176)(7.50968,2.29057)(7.54355,2.28933)(7.57742,2.28804)(7.61129,2.28669)(7.64516,2.2853)(7.67903,2.28386)(7.7129,2.28238)(7.74677,2.28084)(7.78065,2.27926)
(7.81452,2.27763)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(4.42742,1.63953)(4.46129,1.59134)(4.49516,1.54535)(4.52903,1.5015)(4.5629,1.45975)(4.59677,1.42005)(4.63065,1.38235)(4.66452,1.34661)(4.69839,1.31276)(4.73226,1.28077)(4.76613,1.25058)(4.8,1.22215)(4.83387,1.19542)(4.86774,1.17035)(4.90161,1.14689)(4.93548,1.12499)(4.96935,1.1046)(5.00323,1.08567)(5.0371,1.06815)(5.07097,1.05199)
(5.10484,1.03715)(5.13871,1.02347)(5.17258,1.011)(5.20645,0.999717)(5.24032,0.989572)(5.27419,0.980524)(5.30806,0.972528)(5.34194,0.965545)(5.37581,0.959533)(5.40968,0.954447)(5.44355,0.950248)(5.47742,0.946762)(5.51129,0.944086)(5.54516,0.942184)(5.57903,0.941021)(5.6129,0.940565)(5.64677,0.940778)(5.68065,0.94163)(5.71452,0.943083)(5.74839,0.945105)
(5.78226,0.947661)(5.81613,0.95058)(5.85,0.953973)(5.88387,0.957811)(5.91774,0.962071)(5.95161,0.966724)(5.98548,0.971746)(6.01935,0.977109)(6.05323,0.982788)(6.0871,0.988757)(6.12097,0.994988)(6.15484,1.00132)(6.18871,1.00788)(6.22258,1.01463)(6.25645,1.02157)(6.29032,1.02867)(6.32419,1.03592)(6.35806,1.04329)(6.39194,1.05077)(6.42581,1.05835)
(6.45968,1.066)(6.49355,1.07357)(6.52742,1.0812)(6.56129,1.08885)(6.59516,1.09653)(6.62903,1.10423)(6.6629,1.11192)(6.69677,1.1196)(6.73065,1.12727)(6.76452,1.1349)(6.79839,1.14249)(6.83226,1.14992)(6.86613,1.15729)(6.9,1.1646)(6.93387,1.17185)(6.96774,1.17903)(7.00161,1.18613)(7.03548,1.19316)(7.06935,1.20011)(7.10323,1.20698)
(7.1371,1.21375)(7.17097,1.22034)(7.20484,1.22684)(7.23871,1.23325)(7.27258,1.23957)(7.30645,1.2458)(7.34032,1.25195)(7.37419,1.25802)(7.40806,1.264)(7.44194,1.26991)(7.47581,1.27573)(7.50968,1.28148)(7.54355,1.28715)(7.57742,1.29275)(7.61129,1.29828)(7.64516,1.30373)(7.67903,1.30912)(7.7129,1.31444)(7.74677,1.31969)(7.78065,1.32488)
(7.81452,1.33001)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(4.42742,1.18972)(4.46129,1.17344)(4.49516,1.15786)(4.52903,1.14295)(4.5629,1.12871)(4.59677,1.11513)(4.63065,1.10218)(4.66452,1.08986)(4.69839,1.07814)(4.73226,1.06702)(4.76613,1.05647)(4.8,1.04649)(4.83387,1.03705)(4.86774,1.02815)(4.90161,1.01976)(4.93548,1.01188)(4.96935,1.00449)(5.00323,0.997573)(5.0371,0.991114)(5.07097,0.985099)
(5.10484,0.979514)(5.13871,0.974311)(5.17258,0.969509)(5.20645,0.965098)(5.24032,0.96106)(5.27419,0.957386)(5.30806,0.954061)(5.34194,0.951073)(5.37581,0.948408)(5.40968,0.946056)(5.44355,0.943999)(5.47742,0.942191)(5.51129,0.940657)(5.54516,0.939386)(5.57903,0.938368)(5.6129,0.937592)(5.64677,0.937046)(5.68065,0.936723)(5.71452,0.936608)(5.74839,0.936692)
(5.78226,0.936964)(5.81613,0.937374)(5.85,0.937954)(5.88387,0.938695)(5.91774,0.939589)(5.95161,0.940626)(5.98548,0.941798)(6.01935,0.943099)(6.05323,0.944519)(6.0871,0.94605)(6.12097,0.947683)(6.15484,0.949372)(6.18871,0.951147)(6.22258,0.953005)(6.25645,0.95494)(6.29032,0.956945)(6.32419,0.959013)(6.35806,0.961141)(6.39194,0.96332)(6.42581,0.965547)
(6.45968,0.967812)(6.49355,0.970077)(6.52742,0.972371)(6.56129,0.974692)(6.59516,0.977038)(6.62903,0.979402)(6.6629,0.981781)(6.69677,0.984175)(6.73065,0.986574)(6.76452,0.98898)(6.79839,0.991385)(6.83226,0.993755)(6.86613,0.996121)(6.9,0.99848)(6.93387,1.00083)(6.96774,1.00317)(7.00161,1.0055)(7.03548,1.00782)(7.06935,1.01012)(7.10323,1.01241)
(7.1371,1.01468)(7.17097,1.01689)(7.20484,1.01909)(7.23871,1.02127)(7.27258,1.02343)(7.30645,1.02557)(7.34032,1.02769)(7.37419,1.02979)(7.40806,1.03187)(7.44194,1.03393)(7.47581,1.03597)(7.50968,1.03799)(7.54355,1.03999)(7.57742,1.04198)(7.61129,1.04394)(7.64516,1.04588)(7.67903,1.0478)(7.7129,1.04971)(7.74677,1.05159)(7.78065,1.05346)
(7.81452,1.0553)};
\draw[line cap=round,line width=0.50pt] (6.79839,4.12637)--(6.79839,3.33135);
\filldraw[line join=round] (6.7425,3.40586)--(6.85427,3.40586)--(6.79839,3.25683)--cycle;
\node[above] at(6.6121,4.01976) {\scalebox{0.67}{$\pi a_1(1260)$}};
\draw[line cap=round,line width=0.50pt] (5.95161,3.11099)--(5.95161,2.63167);
\filldraw[line join=round] (5.89573,2.70619)--(6.0075,2.70619)--(5.95161,2.55716)--cycle;
\node[above] at(5.95161,3.00437) {\scalebox{0.67}{$K\bar{K}$}};
\draw[line cap=round,line width=0.50pt] (7.47581,1.66044)--(7.47581,2.18744);
\filldraw[line join=round] (7.53169,2.11292)--(7.41992,2.11292)--(7.47581,2.26195)--cycle;
\node[below] at(7.47581,1.76705) {\scalebox{0.67}{$\eta\eta$}};
\draw[line cap=round,line width=0.50pt] (6.79839,1.66044)--(6.79839,1.24681);
\filldraw[line join=round] (6.7425,1.32133)--(6.85427,1.32133)--(6.79839,1.17229)--cycle;
\node[above] at(6.79839,1.55382) {\scalebox{0.67}{$\rho\rho$}};
\draw[line cap=round,line width=0.50pt] (7.37419,0.732088)--(7.37419,0.925469);
\filldraw[line join=round] (7.43008,0.850953)--(7.31831,0.850953)--(7.37419,0.999985)--cycle;
\node[below] at(7.37419,0.838703) {\scalebox{0.67}{$\omega\omega$}};
\fill[line cap=round,line width=0.75pt,yellow] (8.68548,4.51467)--(12.0726,4.51467)--(12.0726,5.95183)--(8.68548,5.95183)--cycle;
\draw[line cap=round,line width=0.75pt] (8.51613,0.5)--(12.2419,0.5)--(12.2419,6.59231)--(8.51613,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (8.68548,0.5)--(8.68548,0.560923);\node[below] at (8.68548,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (9.3629,0.5)--(9.3629,0.560923);\node[below] at (9.3629,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (10.0403,0.5)--(10.0403,0.560923);\node[below] at (10.0403,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (10.7177,0.5)--(10.7177,0.560923);\node[below] at (10.7177,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (11.3952,0.5)--(11.3952,0.560923);\node[below] at (11.3952,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (12.0726,0.5)--(12.0726,0.560923);\node[below] at (12.0726,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (9.02419,0.5)--(9.02419,0.530462);
\draw[line cap=round,line width=0.75pt] (9.70161,0.5)--(9.70161,0.530462);
\draw[line cap=round,line width=0.75pt] (10.379,0.5)--(10.379,0.530462);
\draw[line cap=round,line width=0.75pt] (11.0565,0.5)--(11.0565,0.530462);
\draw[line cap=round,line width=0.75pt] (11.7339,0.5)--(11.7339,0.530462);
\draw[line cap=round,line width=0.75pt] (8.51613,0.578107)--(8.57705,0.578107);\node[left] at (8.51613,0.578107) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (8.51613,2.14024)--(8.57705,2.14024);\node[left] at (8.51613,2.14024) {\scalebox{0.67}{100}};
\draw[line cap=round,line width=0.75pt] (8.51613,3.70237)--(8.57705,3.70237);\node[left] at (8.51613,3.70237) {\scalebox{0.67}{200}};
\draw[line cap=round,line width=0.75pt] (8.51613,5.2645)--(8.57705,5.2645);\node[left] at (8.51613,5.2645) {\scalebox{0.67}{300}};
\draw[line cap=round,line width=0.75pt] (8.51613,1.35917)--(8.54659,1.35917);
\draw[line cap=round,line width=0.75pt] (8.51613,2.9213)--(8.54659,2.9213);
\draw[line cap=round,line width=0.75pt] (8.51613,4.48343)--(8.54659,4.48343);
\draw[line cap=round,line width=0.75pt] (8.51613,6.04556)--(8.54659,6.04556);
\node[below] at (10.379,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (8.72477,6.38366) {\scalebox{0.7}{(g)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 3pt off 2.5pt,red] plot[smooth] coordinates {
(8.68548,5.01456)(8.71935,5.01456)(8.75323,5.01456)(8.7871,5.01456)(8.82097,5.01456)(8.85484,5.01456)(8.88871,5.01456)(8.92258,5.01456)(8.95645,5.01456)(8.99032,5.01456)(9.02419,5.01456)(9.05806,5.01456)(9.09194,5.01456)(9.12581,5.01456)(9.15968,5.01456)(9.19355,5.01456)(9.22742,5.01456)(9.26129,5.01456)(9.29516,5.01456)(9.32903,5.01456)
(9.3629,5.01456)(9.39677,5.01456)(9.43065,5.01456)(9.46452,5.01456)(9.49839,5.01456)(9.53226,5.01456)(9.56613,5.01456)(9.6,5.01456)(9.63387,5.01456)(9.66774,5.01456)(9.70161,5.01456)(9.73548,5.01456)(9.76935,5.01456)(9.80323,5.01456)(9.8371,5.01456)(9.87097,5.01456)(9.90484,5.01456)(9.93871,5.01456)(9.97258,5.01456)(10.0065,5.01456)
(10.0403,5.01456)(10.0742,5.01456)(10.1081,5.01456)(10.1419,5.01456)(10.1758,5.01456)(10.2097,5.01456)(10.2435,5.01456)(10.2774,5.01456)(10.3113,5.01456)(10.3452,5.01456)(10.379,5.01456)(10.4129,5.01456)(10.4468,5.01456)(10.4806,5.01456)(10.5145,5.01456)(10.5484,5.01456)(10.5823,5.01456)(10.6161,5.01456)(10.65,5.01456)(10.6839,5.01456)
(10.7177,5.01456)(10.7516,5.01456)(10.7855,5.01456)(10.8194,5.01456)(10.8532,5.01456)(10.8871,5.01456)(10.921,5.01456)(10.9548,5.01456)(10.9887,5.01456)(11.0226,5.01456)(11.0565,5.01456)(11.0903,5.01456)(11.1242,5.01456)(11.1581,5.01456)(11.1919,5.01456)(11.2258,5.01456)(11.2597,5.01456)(11.2935,5.01456)(11.3274,5.01456)(11.3613,5.01456)
(11.3952,5.01456)(11.429,5.01456)(11.4629,5.01456)(11.4968,5.01456)(11.5306,5.01456)(11.5645,5.01456)(11.5984,5.01456)(11.6323,5.01456)(11.6661,5.01456)(11.7,5.01456)(11.7339,5.01456)(11.7677,5.01456)(11.8016,5.01456)(11.8355,5.01456)(11.8694,5.01456)(11.9032,5.01456)(11.9371,5.01456)(11.971,5.01456)(12.0048,5.01456)(12.0387,5.01456)
(12.0726,5.01456)};
\draw[line cap=round,line width=0.75pt] plot[smooth] coordinates {
(8.68548,2.07239)(8.71935,2.09336)(8.75323,2.11449)(8.7871,2.13577)(8.82097,2.15722)(8.85484,2.17881)(8.88871,2.20056)(8.92258,2.22247)(8.95645,2.24451)(8.99032,2.26671)(9.02419,2.28905)(9.05806,2.31153)(9.09194,2.33415)(9.12581,2.35691)(9.15968,2.3798)(9.19355,2.40283)(9.22742,2.42598)(9.26129,2.44927)(9.29516,2.47269)(9.32903,2.49622)
(9.3629,2.51989)(9.39677,2.54365)(9.43065,2.56754)(9.46452,2.59155)(9.49839,2.61567)(9.53226,2.63991)(9.56613,2.66426)(9.6,2.68872)(9.63387,2.7133)(9.66774,2.73799)(9.70161,2.76279)(9.73548,2.78768)(9.76935,2.81268)(9.80323,2.83779)(9.8371,2.86301)(9.87097,2.88833)(9.90484,2.91377)(9.93871,2.93931)(9.97258,2.96495)(10.0065,2.99071)
(10.0403,3.01657)(10.0742,3.04253)(10.1081,3.06859)(10.1419,3.09476)(10.1758,3.12104)(10.2097,3.14743)(10.2435,3.17394)(10.2774,3.20056)(10.3113,3.22729)(10.3452,3.25414)(10.379,3.2811)(10.4129,3.30817)(10.4468,3.33535)(10.4806,3.36265)(10.5145,3.39008)(10.5484,3.41764)(10.5823,3.44532)(10.6161,3.47313)(10.65,3.50107)(10.6839,3.52915)
(10.7177,3.55736)(10.7516,3.58569)(10.7855,3.61417)(10.8194,3.64279)(10.8532,3.67155)(10.8871,3.70047)(10.921,3.72954)(10.9548,3.75877)(10.9887,3.78815)(11.0226,3.8177)(11.0565,3.84741)(11.0903,3.87727)(11.1242,3.90731)(11.1581,3.93752)(11.1919,3.96792)(11.2258,3.99849)(11.2597,4.02925)(11.2935,4.06021)(11.3274,4.09135)(11.3613,4.1227)
(11.3952,4.15425)(11.429,4.18599)(11.4629,4.21795)(11.4968,4.25011)(11.5306,4.2825)(11.5645,4.31511)(11.5984,4.34795)(11.6323,4.38101)(11.6661,4.41432)(11.7,4.44786)(11.7339,4.48165)(11.7677,4.51569)(11.8016,4.54998)(11.8355,4.58452)(11.8694,4.61933)(11.9032,4.65441)(11.9371,4.68975)(11.971,4.72537)(12.0048,4.76127)(12.0387,4.79745)
(12.0726,4.83392)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.5pt on 0pt off 2.5pt,cyan] plot[smooth] coordinates {
(8.68548,1.27737)(8.71935,1.29175)(8.75323,1.30612)(8.7871,1.32048)(8.82097,1.33483)(8.85484,1.34917)(8.88871,1.36349)(8.92258,1.37779)(8.95645,1.39207)(8.99032,1.40632)(9.02419,1.42054)(9.05806,1.43472)(9.09194,1.44887)(9.12581,1.46298)(9.15968,1.47704)(9.19355,1.49106)(9.22742,1.50503)(9.26129,1.51894)(9.29516,1.5328)(9.32903,1.5466)
(9.3629,1.56033)(9.39677,1.57398)(9.43065,1.58757)(9.46452,1.60108)(9.49839,1.61452)(9.53226,1.62789)(9.56613,1.64117)(9.6,1.65437)(9.63387,1.6675)(9.66774,1.68053)(9.70161,1.69348)(9.73548,1.70632)(9.76935,1.71907)(9.80323,1.73173)(9.8371,1.7443)(9.87097,1.75676)(9.90484,1.76913)(9.93871,1.7814)(9.97258,1.79357)(10.0065,1.80563)
(10.0403,1.81759)(10.0742,1.82943)(10.1081,1.84117)(10.1419,1.8528)(10.1758,1.86432)(10.2097,1.87573)(10.2435,1.88703)(10.2774,1.89822)(10.3113,1.90929)(10.3452,1.92026)(10.379,1.93111)(10.4129,1.94184)(10.4468,1.95245)(10.4806,1.96295)(10.5145,1.97334)(10.5484,1.98361)(10.5823,1.99376)(10.6161,2.0038)(10.65,2.01373)(10.6839,2.02353)
(10.7177,2.03323)(10.7516,2.0428)(10.7855,2.05225)(10.8194,2.06159)(10.8532,2.07081)(10.8871,2.07992)(10.921,2.08891)(10.9548,2.09779)(10.9887,2.10655)(11.0226,2.11521)(11.0565,2.12374)(11.0903,2.13216)(11.1242,2.14047)(11.1581,2.14867)(11.1919,2.15675)(11.2258,2.16473)(11.2597,2.17259)(11.2935,2.18035)(11.3274,2.18799)(11.3613,2.19553)
(11.3952,2.20296)(11.429,2.21029)(11.4629,2.2175)(11.4968,2.22462)(11.5306,2.23162)(11.5645,2.23853)(11.5984,2.24534)(11.6323,2.25204)(11.6661,2.25864)(11.7,2.26515)(11.7339,2.27156)(11.7677,2.27787)(11.8016,2.28408)(11.8355,2.2902)(11.8694,2.29622)(11.9032,2.30215)(11.9371,2.30799)(11.971,2.31374)(12.0048,2.31939)(12.0387,2.32496)
(12.0726,2.33044)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(8.68548,0.601922)(8.71935,0.603772)(8.75323,0.605724)(8.7871,0.607782)(8.82097,0.609949)(8.85484,0.612229)(8.88871,0.614624)(8.92258,0.617139)(8.95645,0.619776)(8.99032,0.622538)(9.02419,0.62543)(9.05806,0.628455)(9.09194,0.631616)(9.12581,0.634916)(9.15968,0.638359)(9.19355,0.641948)(9.22742,0.645686)(9.26129,0.649577)(9.29516,0.653624)(9.32903,0.657831)
(9.3629,0.662201)(9.39677,0.66674)(9.43065,0.671449)(9.46452,0.67633)(9.49839,0.681388)(9.53226,0.686624)(9.56613,0.692042)(9.6,0.697645)(9.63387,0.703437)(9.66774,0.70942)(9.70161,0.715599)(9.73548,0.721981)(9.76935,0.728564)(9.80323,0.735351)(9.8371,0.742344)(9.87097,0.749545)(9.90484,0.756959)(9.93871,0.764587)(9.97258,0.772432)(10.0065,0.780498)
(10.0403,0.788786)(10.0742,0.797309)(10.1081,0.80606)(10.1419,0.815041)(10.1758,0.824254)(10.2097,0.833702)(10.2435,0.843386)(10.2774,0.85331)(10.3113,0.863475)(10.3452,0.873883)(10.379,0.884538)(10.4129,0.895451)(10.4468,0.906613)(10.4806,0.918027)(10.5145,0.929693)(10.5484,0.941614)(10.5823,0.953791)(10.6161,0.966225)(10.65,0.978919)(10.6839,0.991874)
(10.7177,1.00509)(10.7516,1.01858)(10.7855,1.03234)(10.8194,1.04636)(10.8532,1.06065)(10.8871,1.07521)(10.921,1.09004)(10.9548,1.10513)(10.9887,1.1205)(11.0226,1.13613)(11.0565,1.15204)(11.0903,1.16824)(11.1242,1.1847)(11.1581,1.20144)(11.1919,1.21846)(11.2258,1.23574)(11.2597,1.25331)(11.2935,1.27114)(11.3274,1.28925)(11.3613,1.30764)
(11.3952,1.32629)(11.429,1.34524)(11.4629,1.36446)(11.4968,1.38395)(11.5306,1.40372)(11.5645,1.42376)(11.5984,1.44407)(11.6323,1.46466)(11.6661,1.48551)(11.7,1.50664)(11.7339,1.52803)(11.7677,1.5497)(11.8016,1.57164)(11.8355,1.59384)(11.8694,1.61631)(11.9032,1.63905)(11.9371,1.66206)(11.971,1.68534)(12.0048,1.70888)(12.0387,1.73268)
(12.0726,1.75676)};
\draw[line cap=round,line width=0.75pt, dash pattern=on 0pt off 1.5pt,brown] plot[smooth] coordinates {
(8.68548,0.927206)(8.71935,0.925486)(8.75323,0.923737)(8.7871,0.921961)(8.82097,0.920159)(8.85484,0.918331)(8.88871,0.916478)(8.92258,0.914601)(8.95645,0.912701)(8.99032,0.910778)(9.02419,0.908833)(9.05806,0.906867)(9.09194,0.90488)(9.12581,0.902874)(9.15968,0.900849)(9.19355,0.898806)(9.22742,0.896745)(9.26129,0.894668)(9.29516,0.892575)(9.32903,0.890467)
(9.3629,0.888344)(9.39677,0.886209)(9.43065,0.884061)(9.46452,0.881901)(9.49839,0.879729)(9.53226,0.877546)(9.56613,0.875353)(9.6,0.87315)(9.63387,0.870938)(9.66774,0.868718)(9.70161,0.866489)(9.73548,0.864256)(9.76935,0.862016)(9.80323,0.85977)(9.8371,0.857518)(9.87097,0.855262)(9.90484,0.853001)(9.93871,0.850736)(9.97258,0.848469)(10.0065,0.846198)
(10.0403,0.843926)(10.0742,0.841653)(10.1081,0.83938)(10.1419,0.837106)(10.1758,0.834832)(10.2097,0.832558)(10.2435,0.830285)(10.2774,0.828013)(10.3113,0.825743)(10.3452,0.823475)(10.379,0.821209)(10.4129,0.818948)(10.4468,0.81669)(10.4806,0.814436)(10.5145,0.812187)(10.5484,0.809942)(10.5823,0.807701)(10.6161,0.805466)(10.65,0.803236)(10.6839,0.801013)
(10.7177,0.798795)(10.7516,0.796586)(10.7855,0.794384)(10.8194,0.792188)(10.8532,0.790001)(10.8871,0.787821)(10.921,0.785649)(10.9548,0.783486)(10.9887,0.781331)(11.0226,0.779185)(11.0565,0.777048)(11.0903,0.774921)(11.1242,0.772805)(11.1581,0.770698)(11.1919,0.768601)(11.2258,0.766515)(11.2597,0.764439)(11.2935,0.762373)(11.3274,0.760319)(11.3613,0.758275)
(11.3952,0.756243)(11.429,0.754223)(11.4629,0.752215)(11.4968,0.750218)(11.5306,0.748234)(11.5645,0.746261)(11.5984,0.744301)(11.6323,0.742352)(11.6661,0.740417)(11.7,0.738493)(11.7339,0.736583)(11.7677,0.734685)(11.8016,0.7328)(11.8355,0.730928)(11.8694,0.729069)(11.9032,0.727224)(11.9371,0.725392)(11.971,0.723574)(12.0048,0.721769)(12.0387,0.719979)
(12.0726,0.718202)};
\node[above] at (10.7177,5.01456) {\scalebox{0.67}{Exp.}};
\draw[line cap=round,line width=0.50pt] (10.2097,3.70237)--(10.2097,3.25176);
\filldraw[line join=round] (10.1538,3.32627)--(10.2656,3.32627)--(10.2097,3.17724)--cycle;
\node[above] at(10.2097,3.59575) {\scalebox{0.67}{Total}};
\draw[line cap=round,line width=0.50pt] (10.379,2.45266)--(10.379,2.03544);
\filldraw[line join=round] (10.3231,2.10995)--(10.4349,2.10995)--(10.379,1.96092)--cycle;
\node[above] at(10.379,2.34605) {\scalebox{0.67}{$\pi\pi(1300)$}};
\draw[line cap=round,line width=0.50pt] (11.0565,1.6716)--(11.0565,1.25637);
\filldraw[line join=round] (11.0006,1.33088)--(11.1123,1.33088)--(11.0565,1.18185)--cycle;
\node[above] at(11.0565,1.56498) {\scalebox{0.67}{$\pi a_1(1260)$}};
\draw[line cap=round,line width=0.50pt] (9.53226,1.28107)--(9.53226,0.981869);
\filldraw[line join=round] (9.47637,1.05638)--(9.58815,1.05638)--(9.53226,0.907353)--cycle;
\node[above] at(9.53226,1.17445) {\scalebox{0.67}{$\pi\pi$}};
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(16.5,0.5)--(16.5,6.59231)--(12.7742,6.59231)--cycle;
\draw[line cap=round,line width=0.75pt] (12.9435,0.5)--(12.9435,0.560923);\node[below] at (12.9435,0.5) {\scalebox{0.67}{4.4}};
\draw[line cap=round,line width=0.75pt] (13.621,0.5)--(13.621,0.560923);\node[below] at (13.621,0.5) {\scalebox{0.67}{4.6}};
\draw[line cap=round,line width=0.75pt] (14.2984,0.5)--(14.2984,0.560923);\node[below] at (14.2984,0.5) {\scalebox{0.67}{4.8}};
\draw[line cap=round,line width=0.75pt] (14.9758,0.5)--(14.9758,0.560923);\node[below] at (14.9758,0.5) {\scalebox{0.67}{5.0}};
\draw[line cap=round,line width=0.75pt] (15.6532,0.5)--(15.6532,0.560923);\node[below] at (15.6532,0.5) {\scalebox{0.67}{5.2}};
\draw[line cap=round,line width=0.75pt] (16.3306,0.5)--(16.3306,0.560923);\node[below] at (16.3306,0.5) {\scalebox{0.67}{5.4}};
\draw[line cap=round,line width=0.75pt] (13.2823,0.5)--(13.2823,0.530462);
\draw[line cap=round,line width=0.75pt] (13.9597,0.5)--(13.9597,0.530462);
\draw[line cap=round,line width=0.75pt] (14.6371,0.5)--(14.6371,0.530462);
\draw[line cap=round,line width=0.75pt] (15.3145,0.5)--(15.3145,0.530462);
\draw[line cap=round,line width=0.75pt] (15.9919,0.5)--(15.9919,0.530462);
\draw[line cap=round,line width=0.75pt] (12.7742,0.5)--(12.8351,0.5);\node[left] at (12.7742,0.5) {\scalebox{0.67}{0}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.88462)--(12.8351,1.88462);\node[left] at (12.7742,1.88462) {\scalebox{0.67}{5}};
\draw[line cap=round,line width=0.75pt] (12.7742,3.26923)--(12.8351,3.26923);\node[left] at (12.7742,3.26923) {\scalebox{0.67}{10}};
\draw[line cap=round,line width=0.75pt] (12.7742,4.65385)--(12.8351,4.65385);\node[left] at (12.7742,4.65385) {\scalebox{0.67}{15}};
\draw[line cap=round,line width=0.75pt] (12.7742,6.03846)--(12.8351,6.03846);\node[left] at (12.7742,6.03846) {\scalebox{0.67}{20}};
\draw[line cap=round,line width=0.75pt] (12.7742,1.19231)--(12.8047,1.19231);
\draw[line cap=round,line width=0.75pt] (12.7742,2.57692)--(12.8047,2.57692);
\draw[line cap=round,line width=0.75pt] (12.7742,3.96154)--(12.8047,3.96154);
\draw[line cap=round,line width=0.75pt] (12.7742,5.34615)--(12.8047,5.34615);
\node[below] at (14.6371,0.195385) {\scalebox{0.7}{$R$ (GeV$^{-1}$)}};
\node[] at (12.9828,6.38366) {\scalebox{0.7}{(h)}};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.5pt off 2.0pt,red] plot[smooth] coordinates {
(12.9435,3.20457)(12.9774,3.22747)(13.0113,3.25021)(13.0452,3.27279)(13.079,3.29521)(13.1129,3.31746)(13.1468,3.33955)(13.1806,3.36148)(13.2145,3.38323)(13.2484,3.40482)(13.2823,3.42623)(13.3161,3.44747)(13.35,3.46853)(13.3839,3.48941)(13.4177,3.51012)(13.4516,3.53064)(13.4855,3.55098)(13.5194,3.57113)(13.5532,3.59109)(13.5871,3.61087)
(13.621,3.63045)(13.6548,3.64983)(13.6887,3.66902)(13.7226,3.68801)(13.7565,3.7068)(13.7903,3.7254)(13.8242,3.74379)(13.8581,3.76199)(13.8919,3.77998)(13.9258,3.79777)(13.9597,3.81536)(13.9935,3.83273)(14.0274,3.84989)(14.0613,3.86685)(14.0952,3.8836)(14.129,3.90014)(14.1629,3.91648)(14.1968,3.9326)(14.2306,3.94852)(14.2645,3.96422)
(14.2984,3.97971)(14.3323,3.99498)(14.3661,4.01004)(14.4,4.02489)(14.4339,4.03952)(14.4677,4.05394)(14.5016,4.06815)(14.5355,4.08215)(14.5694,4.09593)(14.6032,4.1095)(14.6371,4.12286)(14.671,4.136)(14.7048,4.14892)(14.7387,4.16163)(14.7726,4.17413)(14.8065,4.18641)(14.8403,4.19848)(14.8742,4.21035)(14.9081,4.22199)(14.9419,4.23343)
(14.9758,4.24466)(15.0097,4.25567)(15.0435,4.26647)(15.0774,4.27706)(15.1113,4.28744)(15.1452,4.29762)(15.179,4.30758)(15.2129,4.31734)(15.2468,4.32689)(15.2806,4.33624)(15.3145,4.34538)(15.3484,4.35431)(15.3823,4.36304)(15.4161,4.37157)(15.45,4.37989)(15.4839,4.38801)(15.5177,4.39594)(15.5516,4.40366)(15.5855,4.41118)(15.6194,4.41851)
(15.6532,4.42564)(15.6871,4.43257)(15.721,4.43931)(15.7548,4.44585)(15.7887,4.4522)(15.8226,4.45837)(15.8565,4.46433)(15.8903,4.47011)(15.9242,4.47571)(15.9581,4.48111)(15.9919,4.48633)(16.0258,4.49136)(16.0597,4.49622)(16.0935,4.50088)(16.1274,4.50537)(16.1613,4.50967)(16.1952,4.5138)(16.229,4.51775)(16.2629,4.52152)(16.2968,4.52511)
(16.3306,4.52853)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 1pt off 2pt,cyan] plot[smooth] coordinates {
(12.9435,1.66936)(12.9774,1.70581)(13.0113,1.74275)(13.0452,1.78018)(13.079,1.81808)(13.1129,1.85644)(13.1468,1.89526)(13.1806,1.93451)(13.2145,1.9742)(13.2484,2.01431)(13.2823,2.05482)(13.3161,2.09574)(13.35,2.13704)(13.3839,2.17872)(13.4177,2.22077)(13.4516,2.26317)(13.4855,2.30592)(13.5194,2.34901)(13.5532,2.39241)(13.5871,2.43614)
(13.621,2.48016)(13.6548,2.52449)(13.6887,2.5691)(13.7226,2.61398)(13.7565,2.65912)(13.7903,2.70451)(13.8242,2.75013)(13.8581,2.79598)(13.8919,2.84204)(13.9258,2.88831)(13.9597,2.93476)(13.9935,2.9814)(14.0274,3.0282)(14.0613,3.07516)(14.0952,3.12227)(14.129,3.16951)(14.1629,3.21688)(14.1968,3.26436)(14.2306,3.31194)(14.2645,3.35961)
(14.2984,3.40736)(14.3323,3.45517)(14.3661,3.50303)(14.4,3.55094)(14.4339,3.59889)(14.4677,3.64686)(14.5016,3.69485)(14.5355,3.74284)(14.5694,3.79082)(14.6032,3.83879)(14.6371,3.88672)(14.671,3.93461)(14.7048,3.98244)(14.7387,4.03022)(14.7726,4.07793)(14.8065,4.12556)(14.8403,4.1731)(14.8742,4.22055)(14.9081,4.26789)(14.9419,4.31512)
(14.9758,4.36222)(15.0097,4.40917)(15.0435,4.45597)(15.0774,4.50261)(15.1113,4.5491)(15.1452,4.59542)(15.179,4.64156)(15.2129,4.68752)(15.2468,4.73329)(15.2806,4.77885)(15.3145,4.8242)(15.3484,4.86931)(15.3823,4.9142)(15.4161,4.95885)(15.45,5.00326)(15.4839,5.04742)(15.5177,5.09133)(15.5516,5.13499)(15.5855,5.17837)(15.6194,5.22148)
(15.6532,5.26431)(15.6871,5.30683)(15.721,5.34905)(15.7548,5.39097)(15.7887,5.43259)(15.8226,5.4739)(15.8565,5.5149)(15.8903,5.55557)(15.9242,5.59592)(15.9581,5.63593)(15.9919,5.67561)(16.0258,5.71495)(16.0597,5.75394)(16.0935,5.79258)(16.1274,5.83086)(16.1613,5.86877)(16.1952,5.90631)(16.229,5.94348)(16.2629,5.98027)(16.2968,6.01667)
(16.3306,6.05268)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2.pt off 2pt on 0pt off 2pt,green] plot[smooth] coordinates {
(12.9435,1.53369)(12.9774,1.54851)(13.0113,1.56336)(13.0452,1.57825)(13.079,1.59317)(13.1129,1.60812)(13.1468,1.62309)(13.1806,1.6381)(13.2145,1.65312)(13.2484,1.66817)(13.2823,1.68324)(13.3161,1.69832)(13.35,1.71342)(13.3839,1.72854)(13.4177,1.74366)(13.4516,1.75879)(13.4855,1.77393)(13.5194,1.78907)(13.5532,1.80421)(13.5871,1.81936)
(13.621,1.8345)(13.6548,1.84963)(13.6887,1.86476)(13.7226,1.87988)(13.7565,1.89499)(13.7903,1.91008)(13.8242,1.92517)(13.8581,1.94023)(13.8919,1.95528)(13.9258,1.9703)(13.9597,1.98531)(13.9935,2.00028)(14.0274,2.01523)(14.0613,2.03016)(14.0952,2.04505)(14.129,2.05991)(14.1629,2.07473)(14.1968,2.08953)(14.2306,2.10428)(14.2645,2.119)
(14.2984,2.13367)(14.3323,2.1483)(14.3661,2.16289)(14.4,2.17743)(14.4339,2.19193)(14.4677,2.20637)(14.5016,2.22076)(14.5355,2.23511)(14.5694,2.2494)(14.6032,2.26363)(14.6371,2.27781)(14.671,2.29193)(14.7048,2.30599)(14.7387,2.31999)(14.7726,2.33392)(14.8065,2.34779)(14.8403,2.3616)(14.8742,2.37534)(14.9081,2.38902)(14.9419,2.40262)
(14.9758,2.41616)(15.0097,2.42962)(15.0435,2.44301)(15.0774,2.45633)(15.1113,2.46957)(15.1452,2.48274)(15.179,2.49583)(15.2129,2.50884)(15.2468,2.52178)(15.2806,2.53463)(15.3145,2.5474)(15.3484,2.56009)(15.3823,2.5727)(15.4161,2.58522)(15.45,2.59766)(15.4839,2.61001)(15.5177,2.62228)(15.5516,2.63446)(15.5855,2.64655)(15.6194,2.65856)
(15.6532,2.67047)(15.6871,2.68229)(15.721,2.69402)(15.7548,2.70566)(15.7887,2.71721)(15.8226,2.72866)(15.8565,2.74003)(15.8903,2.75129)(15.9242,2.76247)(15.9581,2.77354)(15.9919,2.78453)(16.0258,2.79541)(16.0597,2.8062)(16.0935,2.8169)(16.1274,2.82749)(16.1613,2.83798)(16.1952,2.84838)(16.229,2.85868)(16.2629,2.86887)(16.2968,2.87897)
(16.3306,2.88896)};
\draw[line cap=round,line width=0.75pt,dash pattern=on 2pt off 2pt on 0pt off 2pt on 0pt off 2pt,purple] plot[smooth] coordinates {
(12.9435,0.760886)(12.9774,0.774755)(13.0113,0.789102)(13.0452,0.803934)(13.079,0.819248)(13.1129,0.835044)(13.1468,0.851321)(13.1806,0.868081)(13.2145,0.885319)(13.2484,0.903042)(13.2823,0.921244)(13.3161,0.939928)(13.35,0.959094)(13.3839,0.978739)(13.4177,0.998866)(13.4516,1.01947)(13.4855,1.04056)(13.5194,1.06213)(13.5532,1.08418)(13.5871,1.10671)
(13.621,1.12972)(13.6548,1.15326)(13.6887,1.17727)(13.7226,1.20176)(13.7565,1.22672)(13.7903,1.25214)(13.8242,1.27804)(13.8581,1.3044)(13.8919,1.33121)(13.9258,1.35849)(13.9597,1.38621)(13.9935,1.41444)(14.0274,1.4431)(14.0613,1.47221)(14.0952,1.50176)(14.129,1.53173)(14.1629,1.56213)(14.1968,1.59295)(14.2306,1.62419)(14.2645,1.65583)
(14.2984,1.68788)(14.3323,1.72036)(14.3661,1.75323)(14.4,1.78649)(14.4339,1.82012)(14.4677,1.85413)(14.5016,1.88849)(14.5355,1.92322)(14.5694,1.95829)(14.6032,1.9937)(14.6371,2.02945)(14.671,2.06555)(14.7048,2.10196)(14.7387,2.13869)(14.7726,2.17572)(14.8065,2.21304)(14.8403,2.25065)(14.8742,2.28853)(14.9081,2.32668)(14.9419,2.36509)
(14.9758,2.40374)(15.0097,2.44265)(15.0435,2.4818)(15.0774,2.52117)(15.1113,2.56075)(15.1452,2.60054)(15.179,2.64052)(15.2129,2.68068)(15.2468,2.72103)(15.2806,2.76153)(15.3145,2.8022)(15.3484,2.84302)(15.3823,2.88398)(15.4161,2.92506)(15.45,2.96627)(15.4839,3.00758)(15.5177,3.049)(15.5516,3.0905)(15.5855,3.13209)(15.6194,3.17374)
(15.6532,3.21546)(15.6871,3.25723)(15.721,3.29904)(15.7548,3.34088)(15.7887,3.38274)(15.8226,3.42462)(15.8565,3.46651)(15.8903,3.50838)(15.9242,3.55025)(15.9581,3.59209)(15.9919,3.63389)(16.0258,3.67566)(16.0597,3.71737)(16.0935,3.75902)(16.1274,3.8006)(16.1613,3.8421)(16.1952,3.88351)(16.229,3.92482)(16.2629,3.96602)(16.2968,4.00711)
(16.3306,4.04806)};
\draw[line cap=round,line width=0.50pt] (13.4516,2.99231)--(13.4516,3.42632);
\filldraw[line join=round] (13.5075,3.3518)--(13.3957,3.3518)--(13.4516,3.50083)--cycle;
\node[below] at(13.4516,3.09892) {\scalebox{0.67}{$\eta\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (15.4839,5.76154)--(15.4839,5.15175);
\filldraw[line join=round] (15.428,5.22626)--(15.5398,5.22626)--(15.4839,5.07723)--cycle;
\node[above] at(15.4839,5.65492) {\scalebox{0.67}{$\eta\eta(1295)$}};
\draw[line cap=round,line width=0.50pt] (15.8226,2.16154)--(15.8226,2.62434);
\filldraw[line join=round] (15.8785,2.54982)--(15.7667,2.54982)--(15.8226,2.69886)--cycle;
\node[below] at(15.8226,2.26815) {\scalebox{0.67}{$\eta^\prime\eta^\prime$}};
\draw[line cap=round,line width=0.50pt] (14.2984,1.05385)--(14.2984,1.58356);
\filldraw[line join=round] (14.3543,1.50904)--(14.2425,1.50904)--(14.2984,1.65807)--cycle;
\node[below] at(14.2984,1.16046) {\scalebox{0.67}{$\eta^\prime\eta(1475)$}};
\end{tikzpicture}

